SORIS: A Self-Organized Reconfigurable Intelligent Surface Architecture for Wireless Communications

In this paper, a new reconfigurable intelligent surface (RIS) hardware architecture, called self-organized RIS (SORIS), is proposed. The architecture incorporates a microcontroller connected to a single-antenna receiver operating at the same frequency as the RIS unit elements, operating either in transmission or reflection mode. The transmitting RIS elements enable the low latency estimation of both the incoming and outcoming channels at the microcontroller's side. In addition, a machine learning approach for estimating the incoming and outcoming channels involving the remaining RIS elements operating in reflection mode is devised. Specifically, by appropriately selecting a small number of elements in transmission mode, and based on the channel reciprocity principle, the respective channel coefficients are first estimated, which are then fed to a low-complexity neural network that, leveraging spatial channel correlation over RIS elements, returns predictions of the channel coefficients referring to the rest of elements. In this way, the SORIS microcontroller acquires channel state information, and accordingly reconfigures the panel's metamaterials to assist data communication between a transmitter and a receiver, without the need for separate connections with them. Moreover, the impact of channel estimation on the proposed solution, and a detailed complexity analysis for the used model, as well as a wiring density and control signaling analysis, is performed. The feasibility and efficacy of the proposed self-organized RIS design and operation are verified by Monte Carlo simulations, providing useful guidelines on the selection of the RIS elements for operating in transmission mode for initial channel estimation.

==> 16x16n32x32Angles.tex <==
\begin{tikzpicture}

\begin{axis} [
    x tick label style={/pgf/number format/1000 sep},
    xmode=log,
    log base x={2},
    ylabel={Average Mean Square Error},
    xlabel={Number of active elements},
    enlargelimits=0.04,
    legend style={at={(1.15,0.95)},
    anchor=north,legend columns=1},
    ybar interval=0.7,
    grid style=dashed,
    ]


\addplot
	coordinates {
        (4, 0.015367710329592228 )
        (8, 0.006540850354358554 )
        (16, 0.0013560055318521335 )
        (32, 0 )
	};
\addlegendentry{\hspace{-2.5em} 256 RIS phases}

\addplot
	coordinates {
        (4, 0.020196729972958564 )
        (8, 0.018207472935318946 )
        (16, 0.01665909039787948 )
        (32, 0)
	};
\addlegendentry{\hspace{-2em} 1024 RIS phases}

\addplot
	coordinates {
        (4, 0.0008314227144001052 )
        (8, 0.0003882126527605578 )
        (16, 0.00016494984085511534 )
        (32, 0 )
	};
\addlegendentry{\hspace{-0.5em}256 RIS magnitude}

\addplot
	coordinates {
        (4, 0.0006022451823810115 )
        (8, 0.0005940863455180078 )
        (16, 0.0005786240272573196 )
        (32, 0)
	};
\addlegendentry{1024 RIS magnitude}
        
%\legend{$16\times16$ RIS phases, $32\times32$ RIS phases, $16\times16$ RIS magnitude, $32\times32$ RIS magnitude}

\end{axis}


\end{tikzpicture}

==> 4active_Abs.tex <==
\begin{tikzpicture}

\begin{axis} [
    %x tick label style={/pgf/number format/1000 sep},
    x tick label style={/pgf/number format/1000 sep},
    ylabel={Average Mean Square Error},
    xlabel={Set number},
    enlargelimits=0.04,
    legend style={at={(0.8,0.8)},
    anchor=north,legend columns=1},
    ybar interval=0.7,
    grid style=dashed,
]

\addplot
	coordinates {
        (1, 0.0018824843736365438 )
        (2, 0.0018644213327206672 )
        (3, 0.0018507063202559948 )
        (4, 0.0018605719425249844 )
        (5, 1E-5 )
	};
        

\addplot
	coordinates {
        (1, 0.001747967597329989 )
        (2, 0.0016486710193566979 )
        (3, 0.0015476884669624268 )
        (4, 0.001595928044989705 )
        (5, 1E-5 )
	};
       

\addplot
	coordinates {
        (1, 0.0013231559249106794 )
        (2, 0.0009538962930673733 )
        (3, 0.0006656177341938019 )
        (4, 0.0007498791394755244 )
        (5, 1E-5 )
	};


\addplot
	coordinates {
        (1, 0.00022145711845951156 )
        (2, 0.00011373231020115781 )
        (3, 0.00010366085749410558 )
        (4, 6.396327997208573e-05 )
        (5, 1E-5 )
	};
 
        
\legend{$\lambda/2$, $\lambda/4$, $\lambda/8$, $\lambda/16$}

\end{axis}
\end{tikzpicture}

==> 4active_Angle.tex <==
\begin{tikzpicture}

\begin{axis} [
    x tick label style={/pgf/number format/1000 sep},
    ylabel={Average Mean Square Error},
    xlabel={Set number},
    enlargelimits=0.04,
    legend style={at={(0.8,0.8)},
    anchor=north,legend columns=1},
    ybar interval=0.7,
    grid style=dashed,
]

\addplot
	coordinates {
        (1, 0.018952720891684295 )
        (2, 0.018839422296732664 )
        (3, 0.0187125145830214 )
        (4, 0.018803517799824476 )
        (5, 1E-5)
	};
        

\addplot
	coordinates {
        (1, 0.017720790039747955 )
        (2, 0.01689134180545807 )
        (3, 0.01582559697329998 )
        (4, 0.016276569925248622 )
        (5, 1E-5)
	};
       

\addplot
	coordinates {
        (1, 0.013102093869820237 )
        (2, 0.00970045301131904 )
        (3, 0.0070847814483568075 )
        (4, 0.007711599944159388 )
        (5, 1E-5)
	};


\addplot
	coordinates {
        (1, 0.0024256527959369122 )
        (2, 0.0012963250139728189 )
        (3, 0.0011691884580068291 )
        (4, 0.0007549328019376844 )
        (5, 1E-5)
	};
 
        
\legend{$\lambda/2$, $\lambda/4$, $\lambda/8$, $\lambda/16$}

\end{axis}
\end{tikzpicture}

==> 4active_Sets.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,945); %set diagram left start at 0, and has height of 945

%Shape: Cube [id:dp16094361904670051] 
\draw  [fill={rgb, 255:red, 83; green, 146; blue, 12 }  ,fill opacity=0.87 ] (24,33) -- (33.75,23.25) -- (459,23.25) -- (459,400.18) -- (449.25,409.93) -- (24,409.93) -- cycle ; \draw   (459,23.25) -- (449.25,33) -- (24,33) ; \draw   (449.25,33) -- (449.25,409.93) ;
%Shape: Cube [id:dp6740292785159202] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (47,38) -- (52,33) -- (74,33) -- (74,59.5) -- (69,64.5) -- (47,64.5) -- cycle ; \draw   (74,33) -- (69,38) -- (47,38) ; \draw   (69,38) -- (69,64.5) ;
%Shape: Grid [id:dp26028069049861646] 
\draw  [draw opacity=0] (24,33) -- (450,33) -- (450,405) -- (24,405) -- cycle ; \draw   (24,33) -- (24,405)(49,33) -- (49,405)(74,33) -- (74,405)(99,33) -- (99,405)(124,33) -- (124,405)(149,33) -- (149,405)(174,33) -- (174,405)(199,33) -- (199,405)(224,33) -- (224,405)(249,33) -- (249,405)(274,33) -- (274,405)(299,33) -- (299,405)(324,33) -- (324,405)(349,33) -- (349,405)(374,33) -- (374,405)(399,33) -- (399,405)(424,33) -- (424,405)(449,33) -- (449,405) ; \draw   (24,33) -- (450,33)(24,58) -- (450,58)(24,83) -- (450,83)(24,108) -- (450,108)(24,133) -- (450,133)(24,158) -- (450,158)(24,183) -- (450,183)(24,208) -- (450,208)(24,233) -- (450,233)(24,258) -- (450,258)(24,283) -- (450,283)(24,308) -- (450,308)(24,333) -- (450,333)(24,358) -- (450,358)(24,383) -- (450,383) ; \draw    ;
%Shape: Cube [id:dp6916676231281956] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (47,84) -- (52,79) -- (74,79) -- (74,105.5) -- (69,110.5) -- (47,110.5) -- cycle ; \draw   (74,79) -- (69,84) -- (47,84) ; \draw   (69,84) -- (69,110.5) ;
%Shape: Cube [id:dp11924392185803123] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (47,134) -- (52,129) -- (74,129) -- (74,155.5) -- (69,160.5) -- (47,160.5) -- cycle ; \draw   (74,129) -- (69,134) -- (47,134) ; \draw   (69,134) -- (69,160.5) ;
%Shape: Cube [id:dp11791202572855919] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (47,184) -- (52,179) -- (74,179) -- (74,205.5) -- (69,210.5) -- (47,210.5) -- cycle ; \draw   (74,179) -- (69,184) -- (47,184) ; \draw   (69,184) -- (69,210.5) ;
%Shape: Cube [id:dp48374804125994586] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (47,234) -- (52,229) -- (74,229) -- (74,255.5) -- (69,260.5) -- (47,260.5) -- cycle ; \draw   (74,229) -- (69,234) -- (47,234) ; \draw   (69,234) -- (69,260.5) ;
%Shape: Cube [id:dp6346596334527685] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (47,284) -- (52,279) -- (74,279) -- (74,305.5) -- (69,310.5) -- (47,310.5) -- cycle ; \draw   (74,279) -- (69,284) -- (47,284) ; \draw   (69,284) -- (69,310.5) ;
%Shape: Cube [id:dp46039666323067374] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (47,334) -- (52,329) -- (74,329) -- (74,355.5) -- (69,360.5) -- (47,360.5) -- cycle ; \draw   (74,329) -- (69,334) -- (47,334) ; \draw   (69,334) -- (69,360.5) ;
%Shape: Cube [id:dp6957639816601344] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (47,384) -- (52,379) -- (74,379) -- (74,405.5) -- (69,410.5) -- (47,410.5) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (74,379) -- (69,384) -- (47,384) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (69,384) -- (69,410.5) ;
%Shape: Cube [id:dp38263231214532156] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (97,36.5) -- (102,31.5) -- (124,31.5) -- (124,58) -- (119,63) -- (97,63) -- cycle ; \draw   (124,31.5) -- (119,36.5) -- (97,36.5) ; \draw   (119,36.5) -- (119,63) ;
%Shape: Cube [id:dp11947897482301206] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (97,84) -- (102,79) -- (124,79) -- (124,105.5) -- (119,110.5) -- (97,110.5) -- cycle ; \draw   (124,79) -- (119,84) -- (97,84) ; \draw   (119,84) -- (119,110.5) ;
%Shape: Cube [id:dp24079893510251493] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (97,134) -- (102,129) -- (124,129) -- (124,155.5) -- (119,160.5) -- (97,160.5) -- cycle ; \draw   (124,129) -- (119,134) -- (97,134) ; \draw   (119,134) -- (119,160.5) ;
%Shape: Cube [id:dp32904643169022485] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (97,184) -- (102,179) -- (124,179) -- (124,205.5) -- (119,210.5) -- (97,210.5) -- cycle ; \draw   (124,179) -- (119,184) -- (97,184) ; \draw   (119,184) -- (119,210.5) ;
%Shape: Cube [id:dp4519055042461605] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (97,234) -- (102,229) -- (124,229) -- (124,255.5) -- (119,260.5) -- (97,260.5) -- cycle ; \draw   (124,229) -- (119,234) -- (97,234) ; \draw   (119,234) -- (119,260.5) ;
%Shape: Cube [id:dp4555645309598806] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (97,284) -- (102,279) -- (124,279) -- (124,305.5) -- (119,310.5) -- (97,310.5) -- cycle ; \draw   (124,279) -- (119,284) -- (97,284) ; \draw   (119,284) -- (119,310.5) ;
%Shape: Cube [id:dp6750134802197645] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (97,334) -- (102,329) -- (124,329) -- (124,355.5) -- (119,360.5) -- (97,360.5) -- cycle ; \draw   (124,329) -- (119,334) -- (97,334) ; \draw   (119,334) -- (119,360.5) ;
%Shape: Cube [id:dp800798927432037] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (97,384) -- (102,379) -- (124,379) -- (124,405.5) -- (119,410.5) -- (97,410.5) -- cycle ; \draw   (124,379) -- (119,384) -- (97,384) ; \draw   (119,384) -- (119,410.5) ;
%Shape: Cube [id:dp6369441439949732] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (147,36.5) -- (152,31.5) -- (174,31.5) -- (174,58) -- (169,63) -- (147,63) -- cycle ; \draw   (174,31.5) -- (169,36.5) -- (147,36.5) ; \draw   (169,36.5) -- (169,63) ;
%Shape: Cube [id:dp4897918311434961] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (147,84) -- (152,79) -- (174,79) -- (174,105.5) -- (169,110.5) -- (147,110.5) -- cycle ; \draw   (174,79) -- (169,84) -- (147,84) ; \draw   (169,84) -- (169,110.5) ;
%Shape: Cube [id:dp08479039567112734] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (147,134) -- (152,129) -- (174,129) -- (174,155.5) -- (169,160.5) -- (147,160.5) -- cycle ; \draw   (174,129) -- (169,134) -- (147,134) ; \draw   (169,134) -- (169,160.5) ;
%Shape: Cube [id:dp38653572794943825] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (147,184) -- (152,179) -- (174,179) -- (174,205.5) -- (169,210.5) -- (147,210.5) -- cycle ; \draw   (174,179) -- (169,184) -- (147,184) ; \draw   (169,184) -- (169,210.5) ;
%Shape: Cube [id:dp7032982689272895] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (147,234) -- (152,229) -- (174,229) -- (174,255.5) -- (169,260.5) -- (147,260.5) -- cycle ; \draw   (174,229) -- (169,234) -- (147,234) ; \draw   (169,234) -- (169,260.5) ;
%Shape: Cube [id:dp029050183870102386] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (147,284) -- (152,279) -- (174,279) -- (174,305.5) -- (169,310.5) -- (147,310.5) -- cycle ; \draw   (174,279) -- (169,284) -- (147,284) ; \draw   (169,284) -- (169,310.5) ;
%Shape: Cube [id:dp7966418185477226] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (147,334) -- (152,329) -- (174,329) -- (174,355.5) -- (169,360.5) -- (147,360.5) -- cycle ; \draw   (174,329) -- (169,334) -- (147,334) ; \draw   (169,334) -- (169,360.5) ;
%Shape: Cube [id:dp3007036119778843] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (147,384) -- (152,379) -- (174,379) -- (174,405.5) -- (169,410.5) -- (147,410.5) -- cycle ; \draw   (174,379) -- (169,384) -- (147,384) ; \draw   (169,384) -- (169,410.5) ;
%Shape: Cube [id:dp3445224142007668] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (197,36.5) -- (202,31.5) -- (224,31.5) -- (224,58) -- (219,63) -- (197,63) -- cycle ; \draw   (224,31.5) -- (219,36.5) -- (197,36.5) ; \draw   (219,36.5) -- (219,63) ;
%Shape: Cube [id:dp627835951493859] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (197,86.5) -- (202,81.5) -- (224,81.5) -- (224,108) -- (219,113) -- (197,113) -- cycle ; \draw   (224,81.5) -- (219,86.5) -- (197,86.5) ; \draw   (219,86.5) -- (219,113) ;
%Shape: Cube [id:dp7868706483924137] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (199,133) -- (204,128) -- (226,128) -- (226,154.5) -- (221,159.5) -- (199,159.5) -- cycle ; \draw   (226,128) -- (221,133) -- (199,133) ; \draw   (221,133) -- (221,159.5) ;
%Shape: Cube [id:dp9708425855211091] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (199,183) -- (204,178) -- (226,178) -- (226,204.5) -- (221,209.5) -- (199,209.5) -- cycle ; \draw   (226,178) -- (221,183) -- (199,183) ; \draw   (221,183) -- (221,209.5) ;
%Shape: Cube [id:dp08551677728003892] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (199,233) -- (204,228) -- (226,228) -- (226,254.5) -- (221,259.5) -- (199,259.5) -- cycle ; \draw   (226,228) -- (221,233) -- (199,233) ; \draw   (221,233) -- (221,259.5) ;
%Shape: Cube [id:dp2301605716610624] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (199,283) -- (204,278) -- (226,278) -- (226,304.5) -- (221,309.5) -- (199,309.5) -- cycle ; \draw   (226,278) -- (221,283) -- (199,283) ; \draw   (221,283) -- (221,309.5) ;
%Shape: Cube [id:dp9162382182628284] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (199,333) -- (204,328) -- (226,328) -- (226,354.5) -- (221,359.5) -- (199,359.5) -- cycle ; \draw   (226,328) -- (221,333) -- (199,333) ; \draw   (221,333) -- (221,359.5) ;
%Shape: Cube [id:dp9952623405691963] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (199,383) -- (204,378) -- (226,378) -- (226,404.5) -- (221,409.5) -- (199,409.5) -- cycle ; \draw   (226,378) -- (221,383) -- (199,383) ; \draw   (221,383) -- (221,409.5) ;
%Shape: Cube [id:dp8328548989796253] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (247,38) -- (252,33) -- (274,33) -- (274,59.5) -- (269,64.5) -- (247,64.5) -- cycle ; \draw   (274,33) -- (269,38) -- (247,38) ; \draw   (269,38) -- (269,64.5) ;
%Shape: Cube [id:dp7034325586820969] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (247,88) -- (252,83) -- (274,83) -- (274,109.5) -- (269,114.5) -- (247,114.5) -- cycle ; \draw   (274,83) -- (269,88) -- (247,88) ; \draw   (269,88) -- (269,114.5) ;
%Shape: Cube [id:dp6283851334689252] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (247,138) -- (252,133) -- (274,133) -- (274,159.5) -- (269,164.5) -- (247,164.5) -- cycle ; \draw   (274,133) -- (269,138) -- (247,138) ; \draw   (269,138) -- (269,164.5) ;
%Shape: Cube [id:dp9818224172268656] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (247,188) -- (252,183) -- (274,183) -- (274,209.5) -- (269,214.5) -- (247,214.5) -- cycle ; \draw   (274,183) -- (269,188) -- (247,188) ; \draw   (269,188) -- (269,214.5) ;
%Shape: Cube [id:dp8896814980254419] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (247,236.5) -- (252,231.5) -- (274,231.5) -- (274,258) -- (269,263) -- (247,263) -- cycle ; \draw   (274,231.5) -- (269,236.5) -- (247,236.5) ; \draw   (269,236.5) -- (269,263) ;
%Shape: Cube [id:dp7718709572053666] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (247,286.5) -- (252,281.5) -- (274,281.5) -- (274,308) -- (269,313) -- (247,313) -- cycle ; \draw   (274,281.5) -- (269,286.5) -- (247,286.5) ; \draw   (269,286.5) -- (269,313) ;
%Shape: Cube [id:dp9992035460200006] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (247,336.5) -- (252,331.5) -- (274,331.5) -- (274,358) -- (269,363) -- (247,363) -- cycle ; \draw   (274,331.5) -- (269,336.5) -- (247,336.5) ; \draw   (269,336.5) -- (269,363) ;
%Shape: Cube [id:dp3283609473956276] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (249,383) -- (254,378) -- (276,378) -- (276,404.5) -- (271,409.5) -- (249,409.5) -- cycle ; \draw   (276,378) -- (271,383) -- (249,383) ; \draw   (271,383) -- (271,409.5) ;
%Shape: Cube [id:dp6799909494546519] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (297,38) -- (302,33) -- (324,33) -- (324,59.5) -- (319,64.5) -- (297,64.5) -- cycle ; \draw   (324,33) -- (319,38) -- (297,38) ; \draw   (319,38) -- (319,64.5) ;
%Shape: Cube [id:dp4726885755632917] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (297,86.5) -- (302,81.5) -- (324,81.5) -- (324,108) -- (319,113) -- (297,113) -- cycle ; \draw   (324,81.5) -- (319,86.5) -- (297,86.5) ; \draw   (319,86.5) -- (319,113) ;
%Shape: Cube [id:dp0812965991702187] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (297,138) -- (302,133) -- (324,133) -- (324,159.5) -- (319,164.5) -- (297,164.5) -- cycle ; \draw   (324,133) -- (319,138) -- (297,138) ; \draw   (319,138) -- (319,164.5) ;
%Shape: Cube [id:dp7848961494332882] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (297,188) -- (302,183) -- (324,183) -- (324,209.5) -- (319,214.5) -- (297,214.5) -- cycle ; \draw   (324,183) -- (319,188) -- (297,188) ; \draw   (319,188) -- (319,214.5) ;
%Shape: Cube [id:dp01660039019332471] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (297,238) -- (302,233) -- (324,233) -- (324,259.5) -- (319,264.5) -- (297,264.5) -- cycle ; \draw   (324,233) -- (319,238) -- (297,238) ; \draw   (319,238) -- (319,264.5) ;
%Shape: Cube [id:dp3511104349704188] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (297,288) -- (302,283) -- (324,283) -- (324,309.5) -- (319,314.5) -- (297,314.5) -- cycle ; \draw   (324,283) -- (319,288) -- (297,288) ; \draw   (319,288) -- (319,314.5) ;
%Shape: Cube [id:dp8914293509137025] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (297,338) -- (302,333) -- (324,333) -- (324,359.5) -- (319,364.5) -- (297,364.5) -- cycle ; \draw   (324,333) -- (319,338) -- (297,338) ; \draw   (319,338) -- (319,364.5) ;
%Shape: Cube [id:dp727354666073199] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (299,383) -- (304,378) -- (326,378) -- (326,404.5) -- (321,409.5) -- (299,409.5) -- cycle ; \draw   (326,378) -- (321,383) -- (299,383) ; \draw   (321,383) -- (321,409.5) ;
%Shape: Cube [id:dp940849799039755] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (347,36.5) -- (352,31.5) -- (374,31.5) -- (374,58) -- (369,63) -- (347,63) -- cycle ; \draw   (374,31.5) -- (369,36.5) -- (347,36.5) ; \draw   (369,36.5) -- (369,63) ;
%Shape: Cube [id:dp9182536194195533] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (347,86.5) -- (352,81.5) -- (374,81.5) -- (374,108) -- (369,113) -- (347,113) -- cycle ; \draw   (374,81.5) -- (369,86.5) -- (347,86.5) ; \draw   (369,86.5) -- (369,113) ;
%Shape: Cube [id:dp7071119938663657] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (347,136.5) -- (352,131.5) -- (374,131.5) -- (374,158) -- (369,163) -- (347,163) -- cycle ; \draw   (374,131.5) -- (369,136.5) -- (347,136.5) ; \draw   (369,136.5) -- (369,163) ;
%Shape: Cube [id:dp44229405001580246] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (347,188) -- (352,183) -- (374,183) -- (374,209.5) -- (369,214.5) -- (347,214.5) -- cycle ; \draw   (374,183) -- (369,188) -- (347,188) ; \draw   (369,188) -- (369,214.5) ;
%Shape: Cube [id:dp28080925888550257] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (347,238) -- (352,233) -- (374,233) -- (374,259.5) -- (369,264.5) -- (347,264.5) -- cycle ; \draw   (374,233) -- (369,238) -- (347,238) ; \draw   (369,238) -- (369,264.5) ;
%Shape: Cube [id:dp24548221729932473] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (347,286.5) -- (352,281.5) -- (374,281.5) -- (374,308) -- (369,313) -- (347,313) -- cycle ; \draw   (374,281.5) -- (369,286.5) -- (347,286.5) ; \draw   (369,286.5) -- (369,313) ;
%Shape: Cube [id:dp6748744778938826] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (347,338) -- (352,333) -- (374,333) -- (374,359.5) -- (369,364.5) -- (347,364.5) -- cycle ; \draw   (374,333) -- (369,338) -- (347,338) ; \draw   (369,338) -- (369,364.5) ;
%Shape: Cube [id:dp5211305791294468] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (349,383) -- (354,378) -- (376,378) -- (376,404.5) -- (371,409.5) -- (349,409.5) -- cycle ; \draw   (376,378) -- (371,383) -- (349,383) ; \draw   (371,383) -- (371,409.5) ;
%Shape: Cube [id:dp40717350241849093] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (397,38) -- (402,33) -- (424,33) -- (424,59.5) -- (419,64.5) -- (397,64.5) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (424,33) -- (419,38) -- (397,38) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (419,38) -- (419,64.5) ;
%Shape: Cube [id:dp06538516291563268] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (397,88) -- (402,83) -- (424,83) -- (424,109.5) -- (419,114.5) -- (397,114.5) -- cycle ; \draw   (424,83) -- (419,88) -- (397,88) ; \draw   (419,88) -- (419,114.5) ;
%Shape: Cube [id:dp7690578722870297] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (397,136.5) -- (402,131.5) -- (424,131.5) -- (424,158) -- (419,163) -- (397,163) -- cycle ; \draw   (424,131.5) -- (419,136.5) -- (397,136.5) ; \draw   (419,136.5) -- (419,163) ;
%Shape: Cube [id:dp2087405485887729] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (397,188) -- (402,183) -- (424,183) -- (424,209.5) -- (419,214.5) -- (397,214.5) -- cycle ; \draw   (424,183) -- (419,188) -- (397,188) ; \draw   (419,188) -- (419,214.5) ;
%Shape: Cube [id:dp5296017865997703] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (397,236.5) -- (402,231.5) -- (424,231.5) -- (424,258) -- (419,263) -- (397,263) -- cycle ; \draw   (424,231.5) -- (419,236.5) -- (397,236.5) ; \draw   (419,236.5) -- (419,263) ;
%Shape: Cube [id:dp6224500454033317] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (397,288) -- (402,283) -- (424,283) -- (424,309.5) -- (419,314.5) -- (397,314.5) -- cycle ; \draw   (424,283) -- (419,288) -- (397,288) ; \draw   (419,288) -- (419,314.5) ;
%Shape: Cube [id:dp31809579939568366] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (397,338) -- (402,333) -- (424,333) -- (424,359.5) -- (419,364.5) -- (397,364.5) -- cycle ; \draw   (424,333) -- (419,338) -- (397,338) ; \draw   (419,338) -- (419,364.5) ;
%Shape: Cube [id:dp14180910739597807] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (399,383) -- (404,378) -- (426,378) -- (426,404.5) -- (421,409.5) -- (399,409.5) -- cycle ; \draw   (426,378) -- (421,383) -- (399,383) ; \draw   (421,383) -- (421,409.5) ;
%Shape: Cube [id:dp03464952066971194] 
\draw  [fill={rgb, 255:red, 83; green, 146; blue, 12 }  ,fill opacity=0.87 ] (551,33) -- (560.75,23.25) -- (986,23.25) -- (986,400.18) -- (976.25,409.93) -- (551,409.93) -- cycle ; \draw   (986,23.25) -- (976.25,33) -- (551,33) ; \draw   (976.25,33) -- (976.25,409.93) ;
%Shape: Cube [id:dp09846608910065746] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (574,38) -- (579,33) -- (601,33) -- (601,59.5) -- (596,64.5) -- (574,64.5) -- cycle ; \draw   (601,33) -- (596,38) -- (574,38) ; \draw   (596,38) -- (596,64.5) ;
%Shape: Grid [id:dp3036091034250056] 
\draw  [draw opacity=0] (551,33) -- (977,33) -- (977,405) -- (551,405) -- cycle ; \draw   (551,33) -- (551,405)(576,33) -- (576,405)(601,33) -- (601,405)(626,33) -- (626,405)(651,33) -- (651,405)(676,33) -- (676,405)(701,33) -- (701,405)(726,33) -- (726,405)(751,33) -- (751,405)(776,33) -- (776,405)(801,33) -- (801,405)(826,33) -- (826,405)(851,33) -- (851,405)(876,33) -- (876,405)(901,33) -- (901,405)(926,33) -- (926,405)(951,33) -- (951,405)(976,33) -- (976,405) ; \draw   (551,33) -- (977,33)(551,58) -- (977,58)(551,83) -- (977,83)(551,108) -- (977,108)(551,133) -- (977,133)(551,158) -- (977,158)(551,183) -- (977,183)(551,208) -- (977,208)(551,233) -- (977,233)(551,258) -- (977,258)(551,283) -- (977,283)(551,308) -- (977,308)(551,333) -- (977,333)(551,358) -- (977,358)(551,383) -- (977,383) ; \draw    ;
%Shape: Cube [id:dp6604731780964896] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (574,84) -- (579,79) -- (601,79) -- (601,105.5) -- (596,110.5) -- (574,110.5) -- cycle ; \draw   (601,79) -- (596,84) -- (574,84) ; \draw   (596,84) -- (596,110.5) ;
%Shape: Cube [id:dp5953648346235102] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (574,134) -- (579,129) -- (601,129) -- (601,155.5) -- (596,160.5) -- (574,160.5) -- cycle ; \draw   (601,129) -- (596,134) -- (574,134) ; \draw   (596,134) -- (596,160.5) ;
%Shape: Cube [id:dp5388908556782009] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (574,184) -- (579,179) -- (601,179) -- (601,205.5) -- (596,210.5) -- (574,210.5) -- cycle ; \draw   (601,179) -- (596,184) -- (574,184) ; \draw   (596,184) -- (596,210.5) ;
%Shape: Cube [id:dp7876783975095033] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (574,234) -- (579,229) -- (601,229) -- (601,255.5) -- (596,260.5) -- (574,260.5) -- cycle ; \draw   (601,229) -- (596,234) -- (574,234) ; \draw   (596,234) -- (596,260.5) ;
%Shape: Cube [id:dp6483802688284467] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (574,284) -- (579,279) -- (601,279) -- (601,305.5) -- (596,310.5) -- (574,310.5) -- cycle ; \draw   (601,279) -- (596,284) -- (574,284) ; \draw   (596,284) -- (596,310.5) ;
%Shape: Cube [id:dp30025383450905396] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (574,334) -- (579,329) -- (601,329) -- (601,355.5) -- (596,360.5) -- (574,360.5) -- cycle ; \draw   (601,329) -- (596,334) -- (574,334) ; \draw   (596,334) -- (596,360.5) ;
%Shape: Cube [id:dp6074560635860381] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (574,384) -- (579,379) -- (601,379) -- (601,405.5) -- (596,410.5) -- (574,410.5) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (601,379) -- (596,384) -- (574,384) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (596,384) -- (596,410.5) ;
%Shape: Cube [id:dp09234674100142193] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (624,36.5) -- (629,31.5) -- (651,31.5) -- (651,58) -- (646,63) -- (624,63) -- cycle ; \draw   (651,31.5) -- (646,36.5) -- (624,36.5) ; \draw   (646,36.5) -- (646,63) ;
%Shape: Cube [id:dp25543262242819487] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (624,84) -- (629,79) -- (651,79) -- (651,105.5) -- (646,110.5) -- (624,110.5) -- cycle ; \draw   (651,79) -- (646,84) -- (624,84) ; \draw   (646,84) -- (646,110.5) ;
%Shape: Cube [id:dp5522842957948085] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (624,134) -- (629,129) -- (651,129) -- (651,155.5) -- (646,160.5) -- (624,160.5) -- cycle ; \draw   (651,129) -- (646,134) -- (624,134) ; \draw   (646,134) -- (646,160.5) ;
%Shape: Cube [id:dp19962011050239603] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (624,184) -- (629,179) -- (651,179) -- (651,205.5) -- (646,210.5) -- (624,210.5) -- cycle ; \draw   (651,179) -- (646,184) -- (624,184) ; \draw   (646,184) -- (646,210.5) ;
%Shape: Cube [id:dp04958194451586173] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (624,234) -- (629,229) -- (651,229) -- (651,255.5) -- (646,260.5) -- (624,260.5) -- cycle ; \draw   (651,229) -- (646,234) -- (624,234) ; \draw   (646,234) -- (646,260.5) ;
%Shape: Cube [id:dp9577286808060255] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (624,284) -- (629,279) -- (651,279) -- (651,305.5) -- (646,310.5) -- (624,310.5) -- cycle ; \draw   (651,279) -- (646,284) -- (624,284) ; \draw   (646,284) -- (646,310.5) ;
%Shape: Cube [id:dp41805082238099445] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (624,334) -- (629,329) -- (651,329) -- (651,355.5) -- (646,360.5) -- (624,360.5) -- cycle ; \draw   (651,329) -- (646,334) -- (624,334) ; \draw   (646,334) -- (646,360.5) ;
%Shape: Cube [id:dp12327361572978834] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (624,384) -- (629,379) -- (651,379) -- (651,405.5) -- (646,410.5) -- (624,410.5) -- cycle ; \draw   (651,379) -- (646,384) -- (624,384) ; \draw   (646,384) -- (646,410.5) ;
%Shape: Cube [id:dp9807173477585964] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (674,36.5) -- (679,31.5) -- (701,31.5) -- (701,58) -- (696,63) -- (674,63) -- cycle ; \draw   (701,31.5) -- (696,36.5) -- (674,36.5) ; \draw   (696,36.5) -- (696,63) ;
%Shape: Cube [id:dp8963969319460671] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (674,84) -- (679,79) -- (701,79) -- (701,105.5) -- (696,110.5) -- (674,110.5) -- cycle ; \draw   (701,79) -- (696,84) -- (674,84) ; \draw   (696,84) -- (696,110.5) ;
%Shape: Cube [id:dp8057408765035533] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (674,134) -- (679,129) -- (701,129) -- (701,155.5) -- (696,160.5) -- (674,160.5) -- cycle ; \draw   (701,129) -- (696,134) -- (674,134) ; \draw   (696,134) -- (696,160.5) ;
%Shape: Cube [id:dp38297429229250357] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (674,184) -- (679,179) -- (701,179) -- (701,205.5) -- (696,210.5) -- (674,210.5) -- cycle ; \draw   (701,179) -- (696,184) -- (674,184) ; \draw   (696,184) -- (696,210.5) ;
%Shape: Cube [id:dp9779564210662527] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (674,234) -- (679,229) -- (701,229) -- (701,255.5) -- (696,260.5) -- (674,260.5) -- cycle ; \draw   (701,229) -- (696,234) -- (674,234) ; \draw   (696,234) -- (696,260.5) ;
%Shape: Cube [id:dp44271951816052113] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (674,284) -- (679,279) -- (701,279) -- (701,305.5) -- (696,310.5) -- (674,310.5) -- cycle ; \draw   (701,279) -- (696,284) -- (674,284) ; \draw   (696,284) -- (696,310.5) ;
%Shape: Cube [id:dp5312948585187117] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (674,334) -- (679,329) -- (701,329) -- (701,355.5) -- (696,360.5) -- (674,360.5) -- cycle ; \draw   (701,329) -- (696,334) -- (674,334) ; \draw   (696,334) -- (696,360.5) ;
%Shape: Cube [id:dp6012293961282185] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (674,384) -- (679,379) -- (701,379) -- (701,405.5) -- (696,410.5) -- (674,410.5) -- cycle ; \draw   (701,379) -- (696,384) -- (674,384) ; \draw   (696,384) -- (696,410.5) ;
%Shape: Cube [id:dp6390302919775764] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (724,36.5) -- (729,31.5) -- (751,31.5) -- (751,58) -- (746,63) -- (724,63) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (751,31.5) -- (746,36.5) -- (724,36.5) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (746,36.5) -- (746,63) ;
%Shape: Cube [id:dp3078017183034265] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (724,86.5) -- (729,81.5) -- (751,81.5) -- (751,108) -- (746,113) -- (724,113) -- cycle ; \draw   (751,81.5) -- (746,86.5) -- (724,86.5) ; \draw   (746,86.5) -- (746,113) ;
%Shape: Cube [id:dp3029223755013759] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (726,133) -- (731,128) -- (753,128) -- (753,154.5) -- (748,159.5) -- (726,159.5) -- cycle ; \draw   (753,128) -- (748,133) -- (726,133) ; \draw   (748,133) -- (748,159.5) ;
%Shape: Cube [id:dp9488201773923666] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (726,183) -- (731,178) -- (753,178) -- (753,204.5) -- (748,209.5) -- (726,209.5) -- cycle ; \draw   (753,178) -- (748,183) -- (726,183) ; \draw   (748,183) -- (748,209.5) ;
%Shape: Cube [id:dp45601997500010494] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (726,233) -- (731,228) -- (753,228) -- (753,254.5) -- (748,259.5) -- (726,259.5) -- cycle ; \draw   (753,228) -- (748,233) -- (726,233) ; \draw   (748,233) -- (748,259.5) ;
%Shape: Cube [id:dp7958239456609405] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (726,283) -- (731,278) -- (753,278) -- (753,304.5) -- (748,309.5) -- (726,309.5) -- cycle ; \draw   (753,278) -- (748,283) -- (726,283) ; \draw   (748,283) -- (748,309.5) ;
%Shape: Cube [id:dp1495558089214435] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (726,333) -- (731,328) -- (753,328) -- (753,354.5) -- (748,359.5) -- (726,359.5) -- cycle ; \draw   (753,328) -- (748,333) -- (726,333) ; \draw   (748,333) -- (748,359.5) ;
%Shape: Cube [id:dp717535904714796] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (726,383) -- (731,378) -- (753,378) -- (753,404.5) -- (748,409.5) -- (726,409.5) -- cycle ; \draw   (753,378) -- (748,383) -- (726,383) ; \draw   (748,383) -- (748,409.5) ;
%Shape: Cube [id:dp5128357347] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (774,38) -- (779,33) -- (801,33) -- (801,59.5) -- (796,64.5) -- (774,64.5) -- cycle ; \draw   (801,33) -- (796,38) -- (774,38) ; \draw   (796,38) -- (796,64.5) ;
%Shape: Cube [id:dp35672757776254715] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (774,88) -- (779,83) -- (801,83) -- (801,109.5) -- (796,114.5) -- (774,114.5) -- cycle ; \draw   (801,83) -- (796,88) -- (774,88) ; \draw   (796,88) -- (796,114.5) ;
%Shape: Cube [id:dp2894320570241057] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (774,138) -- (779,133) -- (801,133) -- (801,159.5) -- (796,164.5) -- (774,164.5) -- cycle ; \draw   (801,133) -- (796,138) -- (774,138) ; \draw   (796,138) -- (796,164.5) ;
%Shape: Cube [id:dp6219202564062549] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (774,188) -- (779,183) -- (801,183) -- (801,209.5) -- (796,214.5) -- (774,214.5) -- cycle ; \draw   (801,183) -- (796,188) -- (774,188) ; \draw   (796,188) -- (796,214.5) ;
%Shape: Cube [id:dp2709481783143366] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (774,236.5) -- (779,231.5) -- (801,231.5) -- (801,258) -- (796,263) -- (774,263) -- cycle ; \draw   (801,231.5) -- (796,236.5) -- (774,236.5) ; \draw   (796,236.5) -- (796,263) ;
%Shape: Cube [id:dp8817118527773086] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (774,286.5) -- (779,281.5) -- (801,281.5) -- (801,308) -- (796,313) -- (774,313) -- cycle ; \draw   (801,281.5) -- (796,286.5) -- (774,286.5) ; \draw   (796,286.5) -- (796,313) ;
%Shape: Cube [id:dp5475052406709068] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (774,336.5) -- (779,331.5) -- (801,331.5) -- (801,358) -- (796,363) -- (774,363) -- cycle ; \draw   (801,331.5) -- (796,336.5) -- (774,336.5) ; \draw   (796,336.5) -- (796,363) ;
%Shape: Cube [id:dp5307592197316738] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (776,383) -- (781,378) -- (803,378) -- (803,404.5) -- (798,409.5) -- (776,409.5) -- cycle ; \draw   (803,378) -- (798,383) -- (776,383) ; \draw   (798,383) -- (798,409.5) ;
%Shape: Cube [id:dp20843573719562436] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (824,38) -- (829,33) -- (851,33) -- (851,59.5) -- (846,64.5) -- (824,64.5) -- cycle ; \draw   (851,33) -- (846,38) -- (824,38) ; \draw   (846,38) -- (846,64.5) ;
%Shape: Cube [id:dp7156936707520634] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (824,86.5) -- (829,81.5) -- (851,81.5) -- (851,108) -- (846,113) -- (824,113) -- cycle ; \draw   (851,81.5) -- (846,86.5) -- (824,86.5) ; \draw   (846,86.5) -- (846,113) ;
%Shape: Cube [id:dp1927270249551477] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (824,138) -- (829,133) -- (851,133) -- (851,159.5) -- (846,164.5) -- (824,164.5) -- cycle ; \draw   (851,133) -- (846,138) -- (824,138) ; \draw   (846,138) -- (846,164.5) ;
%Shape: Cube [id:dp19713444548000125] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (824,188) -- (829,183) -- (851,183) -- (851,209.5) -- (846,214.5) -- (824,214.5) -- cycle ; \draw   (851,183) -- (846,188) -- (824,188) ; \draw   (846,188) -- (846,214.5) ;
%Shape: Cube [id:dp5440075591155823] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (824,238) -- (829,233) -- (851,233) -- (851,259.5) -- (846,264.5) -- (824,264.5) -- cycle ; \draw   (851,233) -- (846,238) -- (824,238) ; \draw   (846,238) -- (846,264.5) ;
%Shape: Cube [id:dp6961439063324907] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (824,288) -- (829,283) -- (851,283) -- (851,309.5) -- (846,314.5) -- (824,314.5) -- cycle ; \draw   (851,283) -- (846,288) -- (824,288) ; \draw   (846,288) -- (846,314.5) ;
%Shape: Cube [id:dp6070255687946366] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (824,338) -- (829,333) -- (851,333) -- (851,359.5) -- (846,364.5) -- (824,364.5) -- cycle ; \draw   (851,333) -- (846,338) -- (824,338) ; \draw   (846,338) -- (846,364.5) ;
%Shape: Cube [id:dp6284756596311863] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (826,383) -- (831,378) -- (853,378) -- (853,404.5) -- (848,409.5) -- (826,409.5) -- cycle ; \draw   (853,378) -- (848,383) -- (826,383) ; \draw   (848,383) -- (848,409.5) ;
%Shape: Cube [id:dp49693853025299106] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (874,36.5) -- (879,31.5) -- (901,31.5) -- (901,58) -- (896,63) -- (874,63) -- cycle ; \draw   (901,31.5) -- (896,36.5) -- (874,36.5) ; \draw   (896,36.5) -- (896,63) ;
%Shape: Cube [id:dp9332993292432594] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (874,86.5) -- (879,81.5) -- (901,81.5) -- (901,108) -- (896,113) -- (874,113) -- cycle ; \draw   (901,81.5) -- (896,86.5) -- (874,86.5) ; \draw   (896,86.5) -- (896,113) ;
%Shape: Cube [id:dp033081922965480404] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (874,136.5) -- (879,131.5) -- (901,131.5) -- (901,158) -- (896,163) -- (874,163) -- cycle ; \draw   (901,131.5) -- (896,136.5) -- (874,136.5) ; \draw   (896,136.5) -- (896,163) ;
%Shape: Cube [id:dp8189581710383546] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (874,188) -- (879,183) -- (901,183) -- (901,209.5) -- (896,214.5) -- (874,214.5) -- cycle ; \draw   (901,183) -- (896,188) -- (874,188) ; \draw   (896,188) -- (896,214.5) ;
%Shape: Cube [id:dp1250372562047688] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (874,238) -- (879,233) -- (901,233) -- (901,259.5) -- (896,264.5) -- (874,264.5) -- cycle ; \draw   (901,233) -- (896,238) -- (874,238) ; \draw   (896,238) -- (896,264.5) ;
%Shape: Cube [id:dp24469652355652527] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (874,286.5) -- (879,281.5) -- (901,281.5) -- (901,308) -- (896,313) -- (874,313) -- cycle ; \draw   (901,281.5) -- (896,286.5) -- (874,286.5) ; \draw   (896,286.5) -- (896,313) ;
%Shape: Cube [id:dp5928287665896164] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (874,338) -- (879,333) -- (901,333) -- (901,359.5) -- (896,364.5) -- (874,364.5) -- cycle ; \draw   (901,333) -- (896,338) -- (874,338) ; \draw   (896,338) -- (896,364.5) ;
%Shape: Cube [id:dp6912415947401522] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (876,383) -- (881,378) -- (903,378) -- (903,404.5) -- (898,409.5) -- (876,409.5) -- cycle ; \draw   (903,378) -- (898,383) -- (876,383) ; \draw   (898,383) -- (898,409.5) ;
%Shape: Cube [id:dp221610634408705] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (924,38) -- (929,33) -- (951,33) -- (951,59.5) -- (946,64.5) -- (924,64.5) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (951,33) -- (946,38) -- (924,38) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (946,38) -- (946,64.5) ;
%Shape: Cube [id:dp3312842481415256] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (924,88) -- (929,83) -- (951,83) -- (951,109.5) -- (946,114.5) -- (924,114.5) -- cycle ; \draw   (951,83) -- (946,88) -- (924,88) ; \draw   (946,88) -- (946,114.5) ;
%Shape: Cube [id:dp8498511591391933] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (924,136.5) -- (929,131.5) -- (951,131.5) -- (951,158) -- (946,163) -- (924,163) -- cycle ; \draw   (951,131.5) -- (946,136.5) -- (924,136.5) ; \draw   (946,136.5) -- (946,163) ;
%Shape: Cube [id:dp3408707307672981] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (924,188) -- (929,183) -- (951,183) -- (951,209.5) -- (946,214.5) -- (924,214.5) -- cycle ; \draw   (951,183) -- (946,188) -- (924,188) ; \draw   (946,188) -- (946,214.5) ;
%Shape: Cube [id:dp7299242729256903] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (924,236.5) -- (929,231.5) -- (951,231.5) -- (951,258) -- (946,263) -- (924,263) -- cycle ; \draw   (951,231.5) -- (946,236.5) -- (924,236.5) ; \draw   (946,236.5) -- (946,263) ;
%Shape: Cube [id:dp4513386442417363] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (924,288) -- (929,283) -- (951,283) -- (951,309.5) -- (946,314.5) -- (924,314.5) -- cycle ; \draw   (951,283) -- (946,288) -- (924,288) ; \draw   (946,288) -- (946,314.5) ;
%Shape: Cube [id:dp2576927654527157] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (924,338) -- (929,333) -- (951,333) -- (951,359.5) -- (946,364.5) -- (924,364.5) -- cycle ; \draw   (951,333) -- (946,338) -- (924,338) ; \draw   (946,338) -- (946,364.5) ;
%Shape: Cube [id:dp34365466901836494] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (926,383) -- (931,378) -- (953,378) -- (953,404.5) -- (948,409.5) -- (926,409.5) -- cycle ; \draw   (953,378) -- (948,383) -- (926,383) ; \draw   (948,383) -- (948,409.5) ;
%Shape: Cube [id:dp11252053949443042] 
\draw  [fill={rgb, 255:red, 83; green, 146; blue, 12 }  ,fill opacity=0.87 ] (23,497.08) -- (32.75,487.33) -- (458,487.33) -- (458,864.27) -- (448.25,874.01) -- (23,874.01) -- cycle ; \draw   (458,487.33) -- (448.25,497.08) -- (23,497.08) ; \draw   (448.25,497.08) -- (448.25,874.01) ;
%Shape: Cube [id:dp5495745475614853] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (46,502.08) -- (51,497.08) -- (73,497.08) -- (73,523.58) -- (68,528.58) -- (46,528.58) -- cycle ; \draw   (73,497.08) -- (68,502.08) -- (46,502.08) ; \draw   (68,502.08) -- (68,528.58) ;
%Shape: Grid [id:dp1398331974396234] 
\draw  [draw opacity=0] (23,497.08) -- (449,497.08) -- (449,869.08) -- (23,869.08) -- cycle ; \draw   (23,497.08) -- (23,869.08)(48,497.08) -- (48,869.08)(73,497.08) -- (73,869.08)(98,497.08) -- (98,869.08)(123,497.08) -- (123,869.08)(148,497.08) -- (148,869.08)(173,497.08) -- (173,869.08)(198,497.08) -- (198,869.08)(223,497.08) -- (223,869.08)(248,497.08) -- (248,869.08)(273,497.08) -- (273,869.08)(298,497.08) -- (298,869.08)(323,497.08) -- (323,869.08)(348,497.08) -- (348,869.08)(373,497.08) -- (373,869.08)(398,497.08) -- (398,869.08)(423,497.08) -- (423,869.08)(448,497.08) -- (448,869.08) ; \draw   (23,497.08) -- (449,497.08)(23,522.08) -- (449,522.08)(23,547.08) -- (449,547.08)(23,572.08) -- (449,572.08)(23,597.08) -- (449,597.08)(23,622.08) -- (449,622.08)(23,647.08) -- (449,647.08)(23,672.08) -- (449,672.08)(23,697.08) -- (449,697.08)(23,722.08) -- (449,722.08)(23,747.08) -- (449,747.08)(23,772.08) -- (449,772.08)(23,797.08) -- (449,797.08)(23,822.08) -- (449,822.08)(23,847.08) -- (449,847.08) ; \draw    ;
%Shape: Cube [id:dp9291569715144974] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (46,548.08) -- (51,543.08) -- (73,543.08) -- (73,569.58) -- (68,574.58) -- (46,574.58) -- cycle ; \draw   (73,543.08) -- (68,548.08) -- (46,548.08) ; \draw   (68,548.08) -- (68,574.58) ;
%Shape: Cube [id:dp6675468646612425] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (46,598.08) -- (51,593.08) -- (73,593.08) -- (73,619.58) -- (68,624.58) -- (46,624.58) -- cycle ; \draw   (73,593.08) -- (68,598.08) -- (46,598.08) ; \draw   (68,598.08) -- (68,624.58) ;
%Shape: Cube [id:dp46554291598620834] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (46,648.08) -- (51,643.08) -- (73,643.08) -- (73,669.58) -- (68,674.58) -- (46,674.58) -- cycle ; \draw   (73,643.08) -- (68,648.08) -- (46,648.08) ; \draw   (68,648.08) -- (68,674.58) ;
%Shape: Cube [id:dp7711652345636312] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (46,698.08) -- (51,693.08) -- (73,693.08) -- (73,719.58) -- (68,724.58) -- (46,724.58) -- cycle ; \draw   (73,693.08) -- (68,698.08) -- (46,698.08) ; \draw   (68,698.08) -- (68,724.58) ;
%Shape: Cube [id:dp3494941138848986] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (46,748.08) -- (51,743.08) -- (73,743.08) -- (73,769.58) -- (68,774.58) -- (46,774.58) -- cycle ; \draw   (73,743.08) -- (68,748.08) -- (46,748.08) ; \draw   (68,748.08) -- (68,774.58) ;
%Shape: Cube [id:dp4047943854952035] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (46,798.08) -- (51,793.08) -- (73,793.08) -- (73,819.58) -- (68,824.58) -- (46,824.58) -- cycle ; \draw   (73,793.08) -- (68,798.08) -- (46,798.08) ; \draw   (68,798.08) -- (68,824.58) ;
%Shape: Cube [id:dp17690391700516506] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (46,848.08) -- (51,843.08) -- (73,843.08) -- (73,869.58) -- (68,874.58) -- (46,874.58) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (73,843.08) -- (68,848.08) -- (46,848.08) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (68,848.08) -- (68,874.58) ;
%Shape: Cube [id:dp23112420687506618] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (96,500.58) -- (101,495.58) -- (123,495.58) -- (123,522.08) -- (118,527.08) -- (96,527.08) -- cycle ; \draw   (123,495.58) -- (118,500.58) -- (96,500.58) ; \draw   (118,500.58) -- (118,527.08) ;
%Shape: Cube [id:dp9141142799980456] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (96,548.08) -- (101,543.08) -- (123,543.08) -- (123,569.58) -- (118,574.58) -- (96,574.58) -- cycle ; \draw   (123,543.08) -- (118,548.08) -- (96,548.08) ; \draw   (118,548.08) -- (118,574.58) ;
%Shape: Cube [id:dp3218771849093909] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (96,598.08) -- (101,593.08) -- (123,593.08) -- (123,619.58) -- (118,624.58) -- (96,624.58) -- cycle ; \draw   (123,593.08) -- (118,598.08) -- (96,598.08) ; \draw   (118,598.08) -- (118,624.58) ;
%Shape: Cube [id:dp7909469351750694] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (96,648.08) -- (101,643.08) -- (123,643.08) -- (123,669.58) -- (118,674.58) -- (96,674.58) -- cycle ; \draw   (123,643.08) -- (118,648.08) -- (96,648.08) ; \draw   (118,648.08) -- (118,674.58) ;
%Shape: Cube [id:dp8850051359973254] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (96,698.08) -- (101,693.08) -- (123,693.08) -- (123,719.58) -- (118,724.58) -- (96,724.58) -- cycle ; \draw   (123,693.08) -- (118,698.08) -- (96,698.08) ; \draw   (118,698.08) -- (118,724.58) ;
%Shape: Cube [id:dp32222549661109656] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (96,748.08) -- (101,743.08) -- (123,743.08) -- (123,769.58) -- (118,774.58) -- (96,774.58) -- cycle ; \draw   (123,743.08) -- (118,748.08) -- (96,748.08) ; \draw   (118,748.08) -- (118,774.58) ;
%Shape: Cube [id:dp14266928279973778] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (96,798.08) -- (101,793.08) -- (123,793.08) -- (123,819.58) -- (118,824.58) -- (96,824.58) -- cycle ; \draw   (123,793.08) -- (118,798.08) -- (96,798.08) ; \draw   (118,798.08) -- (118,824.58) ;
%Shape: Cube [id:dp19959683570876785] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (96,848.08) -- (101,843.08) -- (123,843.08) -- (123,869.58) -- (118,874.58) -- (96,874.58) -- cycle ; \draw   (123,843.08) -- (118,848.08) -- (96,848.08) ; \draw   (118,848.08) -- (118,874.58) ;
%Shape: Cube [id:dp7599348060576729] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (146,500.58) -- (151,495.58) -- (173,495.58) -- (173,522.08) -- (168,527.08) -- (146,527.08) -- cycle ; \draw   (173,495.58) -- (168,500.58) -- (146,500.58) ; \draw   (168,500.58) -- (168,527.08) ;
%Shape: Cube [id:dp9403300502621691] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (146,548.08) -- (151,543.08) -- (173,543.08) -- (173,569.58) -- (168,574.58) -- (146,574.58) -- cycle ; \draw   (173,543.08) -- (168,548.08) -- (146,548.08) ; \draw   (168,548.08) -- (168,574.58) ;
%Shape: Cube [id:dp11372580283245237] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (146,598.08) -- (151,593.08) -- (173,593.08) -- (173,619.58) -- (168,624.58) -- (146,624.58) -- cycle ; \draw   (173,593.08) -- (168,598.08) -- (146,598.08) ; \draw   (168,598.08) -- (168,624.58) ;
%Shape: Cube [id:dp24127049597826278] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (146,648.08) -- (151,643.08) -- (173,643.08) -- (173,669.58) -- (168,674.58) -- (146,674.58) -- cycle ; \draw   (173,643.08) -- (168,648.08) -- (146,648.08) ; \draw   (168,648.08) -- (168,674.58) ;
%Shape: Cube [id:dp9324861530999176] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (146,698.08) -- (151,693.08) -- (173,693.08) -- (173,719.58) -- (168,724.58) -- (146,724.58) -- cycle ; \draw   (173,693.08) -- (168,698.08) -- (146,698.08) ; \draw   (168,698.08) -- (168,724.58) ;
%Shape: Cube [id:dp08023542478620405] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (146,748.08) -- (151,743.08) -- (173,743.08) -- (173,769.58) -- (168,774.58) -- (146,774.58) -- cycle ; \draw   (173,743.08) -- (168,748.08) -- (146,748.08) ; \draw   (168,748.08) -- (168,774.58) ;
%Shape: Cube [id:dp9349447502663345] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (146,798.08) -- (151,793.08) -- (173,793.08) -- (173,819.58) -- (168,824.58) -- (146,824.58) -- cycle ; \draw   (173,793.08) -- (168,798.08) -- (146,798.08) ; \draw   (168,798.08) -- (168,824.58) ;
%Shape: Cube [id:dp32535579463543174] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (146,848.08) -- (151,843.08) -- (173,843.08) -- (173,869.58) -- (168,874.58) -- (146,874.58) -- cycle ; \draw   (173,843.08) -- (168,848.08) -- (146,848.08) ; \draw   (168,848.08) -- (168,874.58) ;
%Shape: Cube [id:dp4037344691914877] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (196,500.58) -- (201,495.58) -- (223,495.58) -- (223,522.08) -- (218,527.08) -- (196,527.08) -- cycle ; \draw   (223,495.58) -- (218,500.58) -- (196,500.58) ; \draw   (218,500.58) -- (218,527.08) ;
%Shape: Cube [id:dp2885081083416279] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (196,550.58) -- (201,545.58) -- (223,545.58) -- (223,572.08) -- (218,577.08) -- (196,577.08) -- cycle ; \draw   (223,545.58) -- (218,550.58) -- (196,550.58) ; \draw   (218,550.58) -- (218,577.08) ;
%Shape: Cube [id:dp08976991083424157] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (198,597.08) -- (203,592.08) -- (225,592.08) -- (225,618.58) -- (220,623.58) -- (198,623.58) -- cycle ; \draw   (225,592.08) -- (220,597.08) -- (198,597.08) ; \draw   (220,597.08) -- (220,623.58) ;
%Shape: Cube [id:dp3535577174387333] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (198,647.08) -- (203,642.08) -- (225,642.08) -- (225,668.58) -- (220,673.58) -- (198,673.58) -- cycle ; \draw   (225,642.08) -- (220,647.08) -- (198,647.08) ; \draw   (220,647.08) -- (220,673.58) ;
%Shape: Cube [id:dp41976840656353864] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (198,697.08) -- (203,692.08) -- (225,692.08) -- (225,718.58) -- (220,723.58) -- (198,723.58) -- cycle ; \draw   (225,692.08) -- (220,697.08) -- (198,697.08) ; \draw   (220,697.08) -- (220,723.58) ;
%Shape: Cube [id:dp5871652424531061] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (198,747.08) -- (203,742.08) -- (225,742.08) -- (225,768.58) -- (220,773.58) -- (198,773.58) -- cycle ; \draw   (225,742.08) -- (220,747.08) -- (198,747.08) ; \draw   (220,747.08) -- (220,773.58) ;
%Shape: Cube [id:dp8647258226443971] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (198,797.08) -- (203,792.08) -- (225,792.08) -- (225,818.58) -- (220,823.58) -- (198,823.58) -- cycle ; \draw   (225,792.08) -- (220,797.08) -- (198,797.08) ; \draw   (220,797.08) -- (220,823.58) ;
%Shape: Cube [id:dp2294819066268995] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (198,847.08) -- (203,842.08) -- (225,842.08) -- (225,868.58) -- (220,873.58) -- (198,873.58) -- cycle ; \draw   (225,842.08) -- (220,847.08) -- (198,847.08) ; \draw   (220,847.08) -- (220,873.58) ;
%Shape: Cube [id:dp9285556469105793] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (246,502.08) -- (251,497.08) -- (273,497.08) -- (273,523.58) -- (268,528.58) -- (246,528.58) -- cycle ; \draw   (273,497.08) -- (268,502.08) -- (246,502.08) ; \draw   (268,502.08) -- (268,528.58) ;
%Shape: Cube [id:dp9492831296758084] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (246,552.08) -- (251,547.08) -- (273,547.08) -- (273,573.58) -- (268,578.58) -- (246,578.58) -- cycle ; \draw   (273,547.08) -- (268,552.08) -- (246,552.08) ; \draw   (268,552.08) -- (268,578.58) ;
%Shape: Cube [id:dp5300558671592931] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (246,602.08) -- (251,597.08) -- (273,597.08) -- (273,623.58) -- (268,628.58) -- (246,628.58) -- cycle ; \draw   (273,597.08) -- (268,602.08) -- (246,602.08) ; \draw   (268,602.08) -- (268,628.58) ;
%Shape: Cube [id:dp13443921505789025] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (246,652.08) -- (251,647.08) -- (273,647.08) -- (273,673.58) -- (268,678.58) -- (246,678.58) -- cycle ; \draw   (273,647.08) -- (268,652.08) -- (246,652.08) ; \draw   (268,652.08) -- (268,678.58) ;
%Shape: Cube [id:dp7404104745091908] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (246,700.58) -- (251,695.58) -- (273,695.58) -- (273,722.08) -- (268,727.08) -- (246,727.08) -- cycle ; \draw   (273,695.58) -- (268,700.58) -- (246,700.58) ; \draw   (268,700.58) -- (268,727.08) ;
%Shape: Cube [id:dp7334258756439682] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (246,750.58) -- (251,745.58) -- (273,745.58) -- (273,772.08) -- (268,777.08) -- (246,777.08) -- cycle ; \draw   (273,745.58) -- (268,750.58) -- (246,750.58) ; \draw   (268,750.58) -- (268,777.08) ;
%Shape: Cube [id:dp7227538109565129] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (246,800.58) -- (251,795.58) -- (273,795.58) -- (273,822.08) -- (268,827.08) -- (246,827.08) -- cycle ; \draw   (273,795.58) -- (268,800.58) -- (246,800.58) ; \draw   (268,800.58) -- (268,827.08) ;
%Shape: Cube [id:dp1881265272913163] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (248,847.08) -- (253,842.08) -- (275,842.08) -- (275,868.58) -- (270,873.58) -- (248,873.58) -- cycle ; \draw   (275,842.08) -- (270,847.08) -- (248,847.08) ; \draw   (270,847.08) -- (270,873.58) ;
%Shape: Cube [id:dp45590909231219234] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (296,502.08) -- (301,497.08) -- (323,497.08) -- (323,523.58) -- (318,528.58) -- (296,528.58) -- cycle ; \draw   (323,497.08) -- (318,502.08) -- (296,502.08) ; \draw   (318,502.08) -- (318,528.58) ;
%Shape: Cube [id:dp9467762797959252] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (296,550.58) -- (301,545.58) -- (323,545.58) -- (323,572.08) -- (318,577.08) -- (296,577.08) -- cycle ; \draw   (323,545.58) -- (318,550.58) -- (296,550.58) ; \draw   (318,550.58) -- (318,577.08) ;
%Shape: Cube [id:dp08394127493475334] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (296,602.08) -- (301,597.08) -- (323,597.08) -- (323,623.58) -- (318,628.58) -- (296,628.58) -- cycle ; \draw   (323,597.08) -- (318,602.08) -- (296,602.08) ; \draw   (318,602.08) -- (318,628.58) ;
%Shape: Cube [id:dp31952286170275945] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (296,652.08) -- (301,647.08) -- (323,647.08) -- (323,673.58) -- (318,678.58) -- (296,678.58) -- cycle ; \draw   (323,647.08) -- (318,652.08) -- (296,652.08) ; \draw   (318,652.08) -- (318,678.58) ;
%Shape: Cube [id:dp7865203068690567] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (296,702.08) -- (301,697.08) -- (323,697.08) -- (323,723.58) -- (318,728.58) -- (296,728.58) -- cycle ; \draw   (323,697.08) -- (318,702.08) -- (296,702.08) ; \draw   (318,702.08) -- (318,728.58) ;
%Shape: Cube [id:dp4375218020656979] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (296,752.08) -- (301,747.08) -- (323,747.08) -- (323,773.58) -- (318,778.58) -- (296,778.58) -- cycle ; \draw   (323,747.08) -- (318,752.08) -- (296,752.08) ; \draw   (318,752.08) -- (318,778.58) ;
%Shape: Cube [id:dp09951920107874401] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (296,802.08) -- (301,797.08) -- (323,797.08) -- (323,823.58) -- (318,828.58) -- (296,828.58) -- cycle ; \draw   (323,797.08) -- (318,802.08) -- (296,802.08) ; \draw   (318,802.08) -- (318,828.58) ;
%Shape: Cube [id:dp5215484767527497] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (298,847.08) -- (303,842.08) -- (325,842.08) -- (325,868.58) -- (320,873.58) -- (298,873.58) -- cycle ; \draw   (325,842.08) -- (320,847.08) -- (298,847.08) ; \draw   (320,847.08) -- (320,873.58) ;
%Shape: Cube [id:dp9965141970449153] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (346,500.58) -- (351,495.58) -- (373,495.58) -- (373,522.08) -- (368,527.08) -- (346,527.08) -- cycle ; \draw   (373,495.58) -- (368,500.58) -- (346,500.58) ; \draw   (368,500.58) -- (368,527.08) ;
%Shape: Cube [id:dp7543150078581504] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (346,550.58) -- (351,545.58) -- (373,545.58) -- (373,572.08) -- (368,577.08) -- (346,577.08) -- cycle ; \draw   (373,545.58) -- (368,550.58) -- (346,550.58) ; \draw   (368,550.58) -- (368,577.08) ;
%Shape: Cube [id:dp3178691623794335] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (346,600.58) -- (351,595.58) -- (373,595.58) -- (373,622.08) -- (368,627.08) -- (346,627.08) -- cycle ; \draw   (373,595.58) -- (368,600.58) -- (346,600.58) ; \draw   (368,600.58) -- (368,627.08) ;
%Shape: Cube [id:dp04190695680165324] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (346,652.08) -- (351,647.08) -- (373,647.08) -- (373,673.58) -- (368,678.58) -- (346,678.58) -- cycle ; \draw   (373,647.08) -- (368,652.08) -- (346,652.08) ; \draw   (368,652.08) -- (368,678.58) ;
%Shape: Cube [id:dp9327580574373615] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (346,702.08) -- (351,697.08) -- (373,697.08) -- (373,723.58) -- (368,728.58) -- (346,728.58) -- cycle ; \draw   (373,697.08) -- (368,702.08) -- (346,702.08) ; \draw   (368,702.08) -- (368,728.58) ;
%Shape: Cube [id:dp92263279503889] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (346,750.58) -- (351,745.58) -- (373,745.58) -- (373,772.08) -- (368,777.08) -- (346,777.08) -- cycle ; \draw   (373,745.58) -- (368,750.58) -- (346,750.58) ; \draw   (368,750.58) -- (368,777.08) ;
%Shape: Cube [id:dp8173068689502211] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (346,802.08) -- (351,797.08) -- (373,797.08) -- (373,823.58) -- (368,828.58) -- (346,828.58) -- cycle ; \draw   (373,797.08) -- (368,802.08) -- (346,802.08) ; \draw   (368,802.08) -- (368,828.58) ;
%Shape: Cube [id:dp06342113553608353] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (348,847.08) -- (353,842.08) -- (375,842.08) -- (375,868.58) -- (370,873.58) -- (348,873.58) -- cycle ; \draw   (375,842.08) -- (370,847.08) -- (348,847.08) ; \draw   (370,847.08) -- (370,873.58) ;
%Shape: Cube [id:dp4277093890802456] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (396,502.08) -- (401,497.08) -- (423,497.08) -- (423,523.58) -- (418,528.58) -- (396,528.58) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (423,497.08) -- (418,502.08) -- (396,502.08) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (418,502.08) -- (418,528.58) ;
%Shape: Cube [id:dp34671599948751197] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (396,552.08) -- (401,547.08) -- (423,547.08) -- (423,573.58) -- (418,578.58) -- (396,578.58) -- cycle ; \draw   (423,547.08) -- (418,552.08) -- (396,552.08) ; \draw   (418,552.08) -- (418,578.58) ;
%Shape: Cube [id:dp3248730396586006] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (396,600.58) -- (401,595.58) -- (423,595.58) -- (423,622.08) -- (418,627.08) -- (396,627.08) -- cycle ; \draw   (423,595.58) -- (418,600.58) -- (396,600.58) ; \draw   (418,600.58) -- (418,627.08) ;
%Shape: Cube [id:dp5869724786390239] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (396,652.08) -- (401,647.08) -- (423,647.08) -- (423,673.58) -- (418,678.58) -- (396,678.58) -- cycle ; \draw   (423,647.08) -- (418,652.08) -- (396,652.08) ; \draw   (418,652.08) -- (418,678.58) ;
%Shape: Cube [id:dp8803877671553663] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (396,700.58) -- (401,695.58) -- (423,695.58) -- (423,722.08) -- (418,727.08) -- (396,727.08) -- cycle ; \draw   (423,695.58) -- (418,700.58) -- (396,700.58) ; \draw   (418,700.58) -- (418,727.08) ;
%Shape: Cube [id:dp2600822981105998] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (396,752.08) -- (401,747.08) -- (423,747.08) -- (423,773.58) -- (418,778.58) -- (396,778.58) -- cycle ; \draw   (423,747.08) -- (418,752.08) -- (396,752.08) ; \draw   (418,752.08) -- (418,778.58) ;
%Shape: Cube [id:dp5052322869576725] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (396,802.08) -- (401,797.08) -- (423,797.08) -- (423,823.58) -- (418,828.58) -- (396,828.58) -- cycle ; \draw   (423,797.08) -- (418,802.08) -- (396,802.08) ; \draw   (418,802.08) -- (418,828.58) ;
%Shape: Cube [id:dp8013862689922782] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (398,847.08) -- (403,842.08) -- (425,842.08) -- (425,868.58) -- (420,873.58) -- (398,873.58) -- cycle ; \draw   (425,842.08) -- (420,847.08) -- (398,847.08) ; \draw   (420,847.08) -- (420,873.58) ;
%Shape: Cube [id:dp18516687231203155] 
\draw  [fill={rgb, 255:red, 83; green, 146; blue, 12 }  ,fill opacity=0.87 ] (551,497.08) -- (560.75,487.33) -- (986,487.33) -- (986,864.27) -- (976.25,874.01) -- (551,874.01) -- cycle ; \draw   (986,487.33) -- (976.25,497.08) -- (551,497.08) ; \draw   (976.25,497.08) -- (976.25,874.01) ;
%Shape: Cube [id:dp797366999290933] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (574,502.08) -- (579,497.08) -- (601,497.08) -- (601,523.58) -- (596,528.58) -- (574,528.58) -- cycle ; \draw   (601,497.08) -- (596,502.08) -- (574,502.08) ; \draw   (596,502.08) -- (596,528.58) ;
%Shape: Grid [id:dp3394795525891595] 
\draw  [draw opacity=0] (551,497.08) -- (977,497.08) -- (977,869.08) -- (551,869.08) -- cycle ; \draw   (551,497.08) -- (551,869.08)(576,497.08) -- (576,869.08)(601,497.08) -- (601,869.08)(626,497.08) -- (626,869.08)(651,497.08) -- (651,869.08)(676,497.08) -- (676,869.08)(701,497.08) -- (701,869.08)(726,497.08) -- (726,869.08)(751,497.08) -- (751,869.08)(776,497.08) -- (776,869.08)(801,497.08) -- (801,869.08)(826,497.08) -- (826,869.08)(851,497.08) -- (851,869.08)(876,497.08) -- (876,869.08)(901,497.08) -- (901,869.08)(926,497.08) -- (926,869.08)(951,497.08) -- (951,869.08)(976,497.08) -- (976,869.08) ; \draw   (551,497.08) -- (977,497.08)(551,522.08) -- (977,522.08)(551,547.08) -- (977,547.08)(551,572.08) -- (977,572.08)(551,597.08) -- (977,597.08)(551,622.08) -- (977,622.08)(551,647.08) -- (977,647.08)(551,672.08) -- (977,672.08)(551,697.08) -- (977,697.08)(551,722.08) -- (977,722.08)(551,747.08) -- (977,747.08)(551,772.08) -- (977,772.08)(551,797.08) -- (977,797.08)(551,822.08) -- (977,822.08)(551,847.08) -- (977,847.08) ; \draw    ;
%Shape: Cube [id:dp11379596179457685] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (574,548.08) -- (579,543.08) -- (601,543.08) -- (601,569.58) -- (596,574.58) -- (574,574.58) -- cycle ; \draw   (601,543.08) -- (596,548.08) -- (574,548.08) ; \draw   (596,548.08) -- (596,574.58) ;
%Shape: Cube [id:dp5388171381641517] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (574,598.08) -- (579,593.08) -- (601,593.08) -- (601,619.58) -- (596,624.58) -- (574,624.58) -- cycle ; \draw   (601,593.08) -- (596,598.08) -- (574,598.08) ; \draw   (596,598.08) -- (596,624.58) ;
%Shape: Cube [id:dp15365723375043838] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (574,648.08) -- (579,643.08) -- (601,643.08) -- (601,669.58) -- (596,674.58) -- (574,674.58) -- cycle ; \draw   (601,643.08) -- (596,648.08) -- (574,648.08) ; \draw   (596,648.08) -- (596,674.58) ;
%Shape: Cube [id:dp36479042371183124] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (574,698.08) -- (579,693.08) -- (601,693.08) -- (601,719.58) -- (596,724.58) -- (574,724.58) -- cycle ; \draw   (601,693.08) -- (596,698.08) -- (574,698.08) ; \draw   (596,698.08) -- (596,724.58) ;
%Shape: Cube [id:dp42153028322477815] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (574,748.08) -- (579,743.08) -- (601,743.08) -- (601,769.58) -- (596,774.58) -- (574,774.58) -- cycle ; \draw   (601,743.08) -- (596,748.08) -- (574,748.08) ; \draw   (596,748.08) -- (596,774.58) ;
%Shape: Cube [id:dp8535039110101549] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (574,798.08) -- (579,793.08) -- (601,793.08) -- (601,819.58) -- (596,824.58) -- (574,824.58) -- cycle ; \draw   (601,793.08) -- (596,798.08) -- (574,798.08) ; \draw   (596,798.08) -- (596,824.58) ;
%Shape: Cube [id:dp6944924544922852] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (574,848.08) -- (579,843.08) -- (601,843.08) -- (601,869.58) -- (596,874.58) -- (574,874.58) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (601,843.08) -- (596,848.08) -- (574,848.08) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (596,848.08) -- (596,874.58) ;
%Shape: Cube [id:dp7324215209846135] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (624,500.58) -- (629,495.58) -- (651,495.58) -- (651,522.08) -- (646,527.08) -- (624,527.08) -- cycle ; \draw   (651,495.58) -- (646,500.58) -- (624,500.58) ; \draw   (646,500.58) -- (646,527.08) ;
%Shape: Cube [id:dp07889799035297951] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (624,548.08) -- (629,543.08) -- (651,543.08) -- (651,569.58) -- (646,574.58) -- (624,574.58) -- cycle ; \draw   (651,543.08) -- (646,548.08) -- (624,548.08) ; \draw   (646,548.08) -- (646,574.58) ;
%Shape: Cube [id:dp38662215576101866] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (624,598.08) -- (629,593.08) -- (651,593.08) -- (651,619.58) -- (646,624.58) -- (624,624.58) -- cycle ; \draw   (651,593.08) -- (646,598.08) -- (624,598.08) ; \draw   (646,598.08) -- (646,624.58) ;
%Shape: Cube [id:dp7339605081069512] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (624,648.08) -- (629,643.08) -- (651,643.08) -- (651,669.58) -- (646,674.58) -- (624,674.58) -- cycle ; \draw   (651,643.08) -- (646,648.08) -- (624,648.08) ; \draw   (646,648.08) -- (646,674.58) ;
%Shape: Cube [id:dp5689585042256186] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (624,698.08) -- (629,693.08) -- (651,693.08) -- (651,719.58) -- (646,724.58) -- (624,724.58) -- cycle ; \draw   (651,693.08) -- (646,698.08) -- (624,698.08) ; \draw   (646,698.08) -- (646,724.58) ;
%Shape: Cube [id:dp84737879570342] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (624,748.08) -- (629,743.08) -- (651,743.08) -- (651,769.58) -- (646,774.58) -- (624,774.58) -- cycle ; \draw   (651,743.08) -- (646,748.08) -- (624,748.08) ; \draw   (646,748.08) -- (646,774.58) ;
%Shape: Cube [id:dp6579457812038824] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (624,798.08) -- (629,793.08) -- (651,793.08) -- (651,819.58) -- (646,824.58) -- (624,824.58) -- cycle ; \draw   (651,793.08) -- (646,798.08) -- (624,798.08) ; \draw   (646,798.08) -- (646,824.58) ;
%Shape: Cube [id:dp3915055284339669] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (624,848.08) -- (629,843.08) -- (651,843.08) -- (651,869.58) -- (646,874.58) -- (624,874.58) -- cycle ; \draw   (651,843.08) -- (646,848.08) -- (624,848.08) ; \draw   (646,848.08) -- (646,874.58) ;
%Shape: Cube [id:dp9875954862807799] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (674,500.58) -- (679,495.58) -- (701,495.58) -- (701,522.08) -- (696,527.08) -- (674,527.08) -- cycle ; \draw   (701,495.58) -- (696,500.58) -- (674,500.58) ; \draw   (696,500.58) -- (696,527.08) ;
%Shape: Cube [id:dp0002943513288641286] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (674,548.08) -- (679,543.08) -- (701,543.08) -- (701,569.58) -- (696,574.58) -- (674,574.58) -- cycle ; \draw   (701,543.08) -- (696,548.08) -- (674,548.08) ; \draw   (696,548.08) -- (696,574.58) ;
%Shape: Cube [id:dp6271260894552777] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (674,598.08) -- (679,593.08) -- (701,593.08) -- (701,619.58) -- (696,624.58) -- (674,624.58) -- cycle ; \draw   (701,593.08) -- (696,598.08) -- (674,598.08) ; \draw   (696,598.08) -- (696,624.58) ;
%Shape: Cube [id:dp9410053300051419] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (674,648.08) -- (679,643.08) -- (701,643.08) -- (701,669.58) -- (696,674.58) -- (674,674.58) -- cycle ; \draw   (701,643.08) -- (696,648.08) -- (674,648.08) ; \draw   (696,648.08) -- (696,674.58) ;
%Shape: Cube [id:dp13894733321182529] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (674,698.08) -- (679,693.08) -- (701,693.08) -- (701,719.58) -- (696,724.58) -- (674,724.58) -- cycle ; \draw   (701,693.08) -- (696,698.08) -- (674,698.08) ; \draw   (696,698.08) -- (696,724.58) ;
%Shape: Cube [id:dp040021309927664395] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (674,748.08) -- (679,743.08) -- (701,743.08) -- (701,769.58) -- (696,774.58) -- (674,774.58) -- cycle ; \draw   (701,743.08) -- (696,748.08) -- (674,748.08) ; \draw   (696,748.08) -- (696,774.58) ;
%Shape: Cube [id:dp3069661856032455] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (674,798.08) -- (679,793.08) -- (701,793.08) -- (701,819.58) -- (696,824.58) -- (674,824.58) -- cycle ; \draw   (701,793.08) -- (696,798.08) -- (674,798.08) ; \draw   (696,798.08) -- (696,824.58) ;
%Shape: Cube [id:dp30828440305492655] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (674,848.08) -- (679,843.08) -- (701,843.08) -- (701,869.58) -- (696,874.58) -- (674,874.58) -- cycle ; \draw   (701,843.08) -- (696,848.08) -- (674,848.08) ; \draw   (696,848.08) -- (696,874.58) ;
%Shape: Cube [id:dp0030319678009140816] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (724,500.58) -- (729,495.58) -- (751,495.58) -- (751,522.08) -- (746,527.08) -- (724,527.08) -- cycle ; \draw   (751,495.58) -- (746,500.58) -- (724,500.58) ; \draw   (746,500.58) -- (746,527.08) ;
%Shape: Cube [id:dp6811149029149676] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (724,550.58) -- (729,545.58) -- (751,545.58) -- (751,572.08) -- (746,577.08) -- (724,577.08) -- cycle ; \draw   (751,545.58) -- (746,550.58) -- (724,550.58) ; \draw   (746,550.58) -- (746,577.08) ;
%Shape: Cube [id:dp6864242605155] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (726,597.08) -- (731,592.08) -- (753,592.08) -- (753,618.58) -- (748,623.58) -- (726,623.58) -- cycle ; \draw   (753,592.08) -- (748,597.08) -- (726,597.08) ; \draw   (748,597.08) -- (748,623.58) ;
%Shape: Cube [id:dp9398782316495168] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (726,647.08) -- (731,642.08) -- (753,642.08) -- (753,668.58) -- (748,673.58) -- (726,673.58) -- cycle ; \draw   (753,642.08) -- (748,647.08) -- (726,647.08) ; \draw   (748,647.08) -- (748,673.58) ;
%Shape: Cube [id:dp09217503441080888] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (726,697.08) -- (731,692.08) -- (753,692.08) -- (753,718.58) -- (748,723.58) -- (726,723.58) -- cycle ; \draw   (753,692.08) -- (748,697.08) -- (726,697.08) ; \draw   (748,697.08) -- (748,723.58) ;
%Shape: Cube [id:dp736447224587288] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (726,747.08) -- (731,742.08) -- (753,742.08) -- (753,768.58) -- (748,773.58) -- (726,773.58) -- cycle ; \draw   (753,742.08) -- (748,747.08) -- (726,747.08) ; \draw   (748,747.08) -- (748,773.58) ;
%Shape: Cube [id:dp868803154925504] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (726,797.08) -- (731,792.08) -- (753,792.08) -- (753,818.58) -- (748,823.58) -- (726,823.58) -- cycle ; \draw   (753,792.08) -- (748,797.08) -- (726,797.08) ; \draw   (748,797.08) -- (748,823.58) ;
%Shape: Cube [id:dp29356014598408486] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (726,847.08) -- (731,842.08) -- (753,842.08) -- (753,868.58) -- (748,873.58) -- (726,873.58) -- cycle ; \draw   (753,842.08) -- (748,847.08) -- (726,847.08) ; \draw   (748,847.08) -- (748,873.58) ;
%Shape: Cube [id:dp339857078085154] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (774,502.08) -- (779,497.08) -- (801,497.08) -- (801,523.58) -- (796,528.58) -- (774,528.58) -- cycle ; \draw   (801,497.08) -- (796,502.08) -- (774,502.08) ; \draw   (796,502.08) -- (796,528.58) ;
%Shape: Cube [id:dp04520412607136515] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (774,552.08) -- (779,547.08) -- (801,547.08) -- (801,573.58) -- (796,578.58) -- (774,578.58) -- cycle ; \draw   (801,547.08) -- (796,552.08) -- (774,552.08) ; \draw   (796,552.08) -- (796,578.58) ;
%Shape: Cube [id:dp897391768961632] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (774,602.08) -- (779,597.08) -- (801,597.08) -- (801,623.58) -- (796,628.58) -- (774,628.58) -- cycle ; \draw   (801,597.08) -- (796,602.08) -- (774,602.08) ; \draw   (796,602.08) -- (796,628.58) ;
%Shape: Cube [id:dp6763134655406304] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (774,652.08) -- (779,647.08) -- (801,647.08) -- (801,673.58) -- (796,678.58) -- (774,678.58) -- cycle ; \draw   (801,647.08) -- (796,652.08) -- (774,652.08) ; \draw   (796,652.08) -- (796,678.58) ;
%Shape: Cube [id:dp06667222584806909] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (774,700.58) -- (779,695.58) -- (801,695.58) -- (801,722.08) -- (796,727.08) -- (774,727.08) -- cycle ; \draw   (801,695.58) -- (796,700.58) -- (774,700.58) ; \draw   (796,700.58) -- (796,727.08) ;
%Shape: Cube [id:dp9707428974258171] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (774,750.58) -- (779,745.58) -- (801,745.58) -- (801,772.08) -- (796,777.08) -- (774,777.08) -- cycle ; \draw   (801,745.58) -- (796,750.58) -- (774,750.58) ; \draw   (796,750.58) -- (796,777.08) ;
%Shape: Cube [id:dp06623131850501773] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (774,800.58) -- (779,795.58) -- (801,795.58) -- (801,822.08) -- (796,827.08) -- (774,827.08) -- cycle ; \draw   (801,795.58) -- (796,800.58) -- (774,800.58) ; \draw   (796,800.58) -- (796,827.08) ;
%Shape: Cube [id:dp47918211429614666] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (776,847.08) -- (781,842.08) -- (803,842.08) -- (803,868.58) -- (798,873.58) -- (776,873.58) -- cycle ; \draw   (803,842.08) -- (798,847.08) -- (776,847.08) ; \draw   (798,847.08) -- (798,873.58) ;
%Shape: Cube [id:dp8443914698968815] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (824,502.08) -- (829,497.08) -- (851,497.08) -- (851,523.58) -- (846,528.58) -- (824,528.58) -- cycle ; \draw   (851,497.08) -- (846,502.08) -- (824,502.08) ; \draw   (846,502.08) -- (846,528.58) ;
%Shape: Cube [id:dp3858717618647556] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (824,550.58) -- (829,545.58) -- (851,545.58) -- (851,572.08) -- (846,577.08) -- (824,577.08) -- cycle ; \draw   (851,545.58) -- (846,550.58) -- (824,550.58) ; \draw   (846,550.58) -- (846,577.08) ;
%Shape: Cube [id:dp09262390055254499] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (824,602.08) -- (829,597.08) -- (851,597.08) -- (851,623.58) -- (846,628.58) -- (824,628.58) -- cycle ; \draw   (851,597.08) -- (846,602.08) -- (824,602.08) ; \draw   (846,602.08) -- (846,628.58) ;
%Shape: Cube [id:dp7483669506987177] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (824,652.08) -- (829,647.08) -- (851,647.08) -- (851,673.58) -- (846,678.58) -- (824,678.58) -- cycle ; \draw   (851,647.08) -- (846,652.08) -- (824,652.08) ; \draw   (846,652.08) -- (846,678.58) ;
%Shape: Cube [id:dp0643601886331302] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (824,702.08) -- (829,697.08) -- (851,697.08) -- (851,723.58) -- (846,728.58) -- (824,728.58) -- cycle ; \draw   (851,697.08) -- (846,702.08) -- (824,702.08) ; \draw   (846,702.08) -- (846,728.58) ;
%Shape: Cube [id:dp33518243166816764] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (824,752.08) -- (829,747.08) -- (851,747.08) -- (851,773.58) -- (846,778.58) -- (824,778.58) -- cycle ; \draw   (851,747.08) -- (846,752.08) -- (824,752.08) ; \draw   (846,752.08) -- (846,778.58) ;
%Shape: Cube [id:dp9683791644677474] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (824,802.08) -- (829,797.08) -- (851,797.08) -- (851,823.58) -- (846,828.58) -- (824,828.58) -- cycle ; \draw   (851,797.08) -- (846,802.08) -- (824,802.08) ; \draw   (846,802.08) -- (846,828.58) ;
%Shape: Cube [id:dp6632680849782884] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (826,847.08) -- (831,842.08) -- (853,842.08) -- (853,868.58) -- (848,873.58) -- (826,873.58) -- cycle ; \draw   (853,842.08) -- (848,847.08) -- (826,847.08) ; \draw   (848,847.08) -- (848,873.58) ;
%Shape: Cube [id:dp9034286457037637] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (874,500.58) -- (879,495.58) -- (901,495.58) -- (901,522.08) -- (896,527.08) -- (874,527.08) -- cycle ; \draw   (901,495.58) -- (896,500.58) -- (874,500.58) ; \draw   (896,500.58) -- (896,527.08) ;
%Shape: Cube [id:dp16191503207223457] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (874,550.58) -- (879,545.58) -- (901,545.58) -- (901,572.08) -- (896,577.08) -- (874,577.08) -- cycle ; \draw   (901,545.58) -- (896,550.58) -- (874,550.58) ; \draw   (896,550.58) -- (896,577.08) ;
%Shape: Cube [id:dp4955310081855918] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (874,600.58) -- (879,595.58) -- (901,595.58) -- (901,622.08) -- (896,627.08) -- (874,627.08) -- cycle ; \draw   (901,595.58) -- (896,600.58) -- (874,600.58) ; \draw   (896,600.58) -- (896,627.08) ;
%Shape: Cube [id:dp6370998743500127] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (874,652.08) -- (879,647.08) -- (901,647.08) -- (901,673.58) -- (896,678.58) -- (874,678.58) -- cycle ; \draw   (901,647.08) -- (896,652.08) -- (874,652.08) ; \draw   (896,652.08) -- (896,678.58) ;
%Shape: Cube [id:dp5234996025548111] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (874,702.08) -- (879,697.08) -- (901,697.08) -- (901,723.58) -- (896,728.58) -- (874,728.58) -- cycle ; \draw   (901,697.08) -- (896,702.08) -- (874,702.08) ; \draw   (896,702.08) -- (896,728.58) ;
%Shape: Cube [id:dp8017843739283325] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (874,750.58) -- (879,745.58) -- (901,745.58) -- (901,772.08) -- (896,777.08) -- (874,777.08) -- cycle ; \draw   (901,745.58) -- (896,750.58) -- (874,750.58) ; \draw   (896,750.58) -- (896,777.08) ;
%Shape: Cube [id:dp3633870133529742] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (874,802.08) -- (879,797.08) -- (901,797.08) -- (901,823.58) -- (896,828.58) -- (874,828.58) -- cycle ; \draw   (901,797.08) -- (896,802.08) -- (874,802.08) ; \draw   (896,802.08) -- (896,828.58) ;
%Shape: Cube [id:dp6307570282654885] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (876,847.08) -- (881,842.08) -- (903,842.08) -- (903,868.58) -- (898,873.58) -- (876,873.58) -- cycle ; \draw   (903,842.08) -- (898,847.08) -- (876,847.08) ; \draw   (898,847.08) -- (898,873.58) ;
%Shape: Cube [id:dp07335512595025084] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (924,502.08) -- (929,497.08) -- (951,497.08) -- (951,523.58) -- (946,528.58) -- (924,528.58) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (951,497.08) -- (946,502.08) -- (924,502.08) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (946,502.08) -- (946,528.58) ;
%Shape: Cube [id:dp9844234840692029] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (924,552.08) -- (929,547.08) -- (951,547.08) -- (951,573.58) -- (946,578.58) -- (924,578.58) -- cycle ; \draw   (951,547.08) -- (946,552.08) -- (924,552.08) ; \draw   (946,552.08) -- (946,578.58) ;
%Shape: Cube [id:dp30571441312657344] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (924,600.58) -- (929,595.58) -- (951,595.58) -- (951,622.08) -- (946,627.08) -- (924,627.08) -- cycle ; \draw   (951,595.58) -- (946,600.58) -- (924,600.58) ; \draw   (946,600.58) -- (946,627.08) ;
%Shape: Cube [id:dp6123144482813406] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (924,652.08) -- (929,647.08) -- (951,647.08) -- (951,673.58) -- (946,678.58) -- (924,678.58) -- cycle ; \draw   (951,647.08) -- (946,652.08) -- (924,652.08) ; \draw   (946,652.08) -- (946,678.58) ;
%Shape: Cube [id:dp6834117862306298] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (924,700.58) -- (929,695.58) -- (951,695.58) -- (951,722.08) -- (946,727.08) -- (924,727.08) -- cycle ; \draw   (951,695.58) -- (946,700.58) -- (924,700.58) ; \draw   (946,700.58) -- (946,727.08) ;
%Shape: Cube [id:dp9475734262461197] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (924,752.08) -- (929,747.08) -- (951,747.08) -- (951,773.58) -- (946,778.58) -- (924,778.58) -- cycle ; \draw   (951,747.08) -- (946,752.08) -- (924,752.08) ; \draw   (946,752.08) -- (946,778.58) ;
%Shape: Cube [id:dp815209188073464] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (924,802.08) -- (929,797.08) -- (951,797.08) -- (951,823.58) -- (946,828.58) -- (924,828.58) -- cycle ; \draw   (951,797.08) -- (946,802.08) -- (924,802.08) ; \draw   (946,802.08) -- (946,828.58) ;
%Shape: Cube [id:dp8459261678582339] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (926,847.08) -- (931,842.08) -- (953,842.08) -- (953,868.58) -- (948,873.58) -- (926,873.58) -- cycle ; \draw   (953,842.08) -- (948,847.08) -- (926,847.08) ; \draw   (948,847.08) -- (948,873.58) ;

% Text Node
\draw (726,417.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\Huge Set2}}};
% Text Node
\draw (198,880.58) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\Huge Set3}}};
% Text Node
\draw (726,881.58) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\Huge Set4}}};
% Text Node
\draw (191,420) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\Huge Set1}}};


\end{tikzpicture}


==> 8active_Abs_new1.tex <==
\begin{tikzpicture}

\begin{axis} [
    x tick label style={/pgf/number format/1000 sep},
    ylabel={Average Mean Square Error},
    xlabel={Set number},
    enlargelimits=0.04,
    legend style={at={(0.9, 1.01)},
    anchor=north,legend columns=1},
    ybar interval=0.7,
    grid style=dashed,
]

\addplot
	coordinates {
        (1, 0.0017242090648505837 )
        (2, 0.0017373488482553513 )
        (3, 0.0017185048863757402 )
        (4, 0.0017066928395070135 )
        (5, 1E-5 )
	};
        

\addplot
	coordinates {
        (1, 0.0013079165306407957 )
        (2, 0.0013836577499751002 )
        (3, 0.0011638722522184252 )
        (4, 0.0011432043032255023 )
        (5, 1E-5 )
	};

\addplot
	coordinates {
        (1, 0.0003647852034191601 )
        (2, 0.0003686389292124659 )
        (3, 0.00011600347905186936 )
        (4, 0.0003210567889618687 )
        (5, 1E-5 )
	};


\addplot
	coordinates {
        (1, 5.078474805486621e-05 )
        (2, 1.9635671301330148e-05 )
        (3, 1.718780860073821e-05 )
        (4, 4.533456340141129e-05 )
        (5, 1E-5 )
	};
 
        
\legend{$\lambda/2$, $\lambda/4$, $\lambda/8$, $\lambda/16$}

\end{axis}
\end{tikzpicture}

==> 8active_Angle_new1.tex <==
\begin{tikzpicture}

\begin{axis} [
    x tick label style={/pgf/number format/1000 sep},
    ylabel={Average Mean Square Error},
    xlabel={Set number},
    enlargelimits=0.04,
    legend style={at={(0.9,1.03)},
    anchor=north,legend columns=1},
    ybar interval=0.7,
    grid style=dashed,
]

\addplot
	coordinates {
        (1, 0.017351469676941633 )
        (2, 0.017491284199059008 )
        (3, 0.017225714474916456 )
        (4, 0.017256574928760527 )
        (5, 1E-5)
	};
        

\addplot
	coordinates {
        (1, 0.013376931212842464 )
        (2, 0.014214874487370252 )
        (3, 0.011916736783459782 )
        (4, 0.01182964381761849 )
        (5, 1E-5)
	};
       

\addplot
	coordinates {
        (1, 0.003909861342981458 )
        (2, 0.0038716269307769837 )
        (3, 0.0013800577737856656 )
        (4, 0.003442772435955703 )
        (5, 1E-5)
	};


\addplot
	coordinates {
        (1, 0.00047850851027760657 )
        (2, 0.00020674811225035228 )
        (3, 0.00011627199353824835 )
        (4, 0.0004462139229872264 )
        (5, 1E-5)
	};
 
        
\legend{$\lambda/2$, $\lambda/4$, $\lambda/8$, $\lambda/16$}

\end{axis}
\end{tikzpicture}

==> 8active_Sets.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,945); %set diagram left start at 0, and has height of 945

%Shape: Cube [id:dp16094361904670051] 
\draw  [fill={rgb, 255:red, 83; green, 146; blue, 12 }  ,fill opacity=0.87 ] (24,33) -- (33.75,23.25) -- (459,23.25) -- (459,400.18) -- (449.25,409.93) -- (24,409.93) -- cycle ; \draw   (459,23.25) -- (449.25,33) -- (24,33) ; \draw   (449.25,33) -- (449.25,409.93) ;
%Shape: Cube [id:dp6740292785159202] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (47,38) -- (52,33) -- (74,33) -- (74,59.5) -- (69,64.5) -- (47,64.5) -- cycle ; \draw   (74,33) -- (69,38) -- (47,38) ; \draw   (69,38) -- (69,64.5) ;
%Shape: Grid [id:dp26028069049861646] 
\draw  [draw opacity=0] (24,33) -- (450,33) -- (450,405) -- (24,405) -- cycle ; \draw   (24,33) -- (24,405)(49,33) -- (49,405)(74,33) -- (74,405)(99,33) -- (99,405)(124,33) -- (124,405)(149,33) -- (149,405)(174,33) -- (174,405)(199,33) -- (199,405)(224,33) -- (224,405)(249,33) -- (249,405)(274,33) -- (274,405)(299,33) -- (299,405)(324,33) -- (324,405)(349,33) -- (349,405)(374,33) -- (374,405)(399,33) -- (399,405)(424,33) -- (424,405)(449,33) -- (449,405) ; \draw   (24,33) -- (450,33)(24,58) -- (450,58)(24,83) -- (450,83)(24,108) -- (450,108)(24,133) -- (450,133)(24,158) -- (450,158)(24,183) -- (450,183)(24,208) -- (450,208)(24,233) -- (450,233)(24,258) -- (450,258)(24,283) -- (450,283)(24,308) -- (450,308)(24,333) -- (450,333)(24,358) -- (450,358)(24,383) -- (450,383) ; \draw    ;
%Shape: Cube [id:dp6916676231281956] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (47,84) -- (52,79) -- (74,79) -- (74,105.5) -- (69,110.5) -- (47,110.5) -- cycle ; \draw   (74,79) -- (69,84) -- (47,84) ; \draw   (69,84) -- (69,110.5) ;
%Shape: Cube [id:dp11924392185803123] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (47,134) -- (52,129) -- (74,129) -- (74,155.5) -- (69,160.5) -- (47,160.5) -- cycle ; \draw   (74,129) -- (69,134) -- (47,134) ; \draw   (69,134) -- (69,160.5) ;
%Shape: Cube [id:dp11791202572855919] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (47,184) -- (52,179) -- (74,179) -- (74,205.5) -- (69,210.5) -- (47,210.5) -- cycle ; \draw   (74,179) -- (69,184) -- (47,184) ; \draw   (69,184) -- (69,210.5) ;
%Shape: Cube [id:dp48374804125994586] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (47,234) -- (52,229) -- (74,229) -- (74,255.5) -- (69,260.5) -- (47,260.5) -- cycle ; \draw   (74,229) -- (69,234) -- (47,234) ; \draw   (69,234) -- (69,260.5) ;
%Shape: Cube [id:dp6346596334527685] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (47,284) -- (52,279) -- (74,279) -- (74,305.5) -- (69,310.5) -- (47,310.5) -- cycle ; \draw   (74,279) -- (69,284) -- (47,284) ; \draw   (69,284) -- (69,310.5) ;
%Shape: Cube [id:dp46039666323067374] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (47,334) -- (52,329) -- (74,329) -- (74,355.5) -- (69,360.5) -- (47,360.5) -- cycle ; \draw   (74,329) -- (69,334) -- (47,334) ; \draw   (69,334) -- (69,360.5) ;
%Shape: Cube [id:dp6957639816601344] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (47,384) -- (52,379) -- (74,379) -- (74,405.5) -- (69,410.5) -- (47,410.5) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (74,379) -- (69,384) -- (47,384) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (69,384) -- (69,410.5) ;
%Shape: Cube [id:dp38263231214532156] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (97,36.5) -- (102,31.5) -- (124,31.5) -- (124,58) -- (119,63) -- (97,63) -- cycle ; \draw   (124,31.5) -- (119,36.5) -- (97,36.5) ; \draw   (119,36.5) -- (119,63) ;
%Shape: Cube [id:dp11947897482301206] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (97,84) -- (102,79) -- (124,79) -- (124,105.5) -- (119,110.5) -- (97,110.5) -- cycle ; \draw   (124,79) -- (119,84) -- (97,84) ; \draw   (119,84) -- (119,110.5) ;
%Shape: Cube [id:dp24079893510251493] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (97,134) -- (102,129) -- (124,129) -- (124,155.5) -- (119,160.5) -- (97,160.5) -- cycle ; \draw   (124,129) -- (119,134) -- (97,134) ; \draw   (119,134) -- (119,160.5) ;
%Shape: Cube [id:dp32904643169022485] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (97,184) -- (102,179) -- (124,179) -- (124,205.5) -- (119,210.5) -- (97,210.5) -- cycle ; \draw   (124,179) -- (119,184) -- (97,184) ; \draw   (119,184) -- (119,210.5) ;
%Shape: Cube [id:dp4519055042461605] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (97,234) -- (102,229) -- (124,229) -- (124,255.5) -- (119,260.5) -- (97,260.5) -- cycle ; \draw   (124,229) -- (119,234) -- (97,234) ; \draw   (119,234) -- (119,260.5) ;
%Shape: Cube [id:dp4555645309598806] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (97,284) -- (102,279) -- (124,279) -- (124,305.5) -- (119,310.5) -- (97,310.5) -- cycle ; \draw   (124,279) -- (119,284) -- (97,284) ; \draw   (119,284) -- (119,310.5) ;
%Shape: Cube [id:dp6750134802197645] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (97,334) -- (102,329) -- (124,329) -- (124,355.5) -- (119,360.5) -- (97,360.5) -- cycle ; \draw   (124,329) -- (119,334) -- (97,334) ; \draw   (119,334) -- (119,360.5) ;
%Shape: Cube [id:dp800798927432037] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (97,384) -- (102,379) -- (124,379) -- (124,405.5) -- (119,410.5) -- (97,410.5) -- cycle ; \draw   (124,379) -- (119,384) -- (97,384) ; \draw   (119,384) -- (119,410.5) ;
%Shape: Cube [id:dp6369441439949732] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (147,36.5) -- (152,31.5) -- (174,31.5) -- (174,58) -- (169,63) -- (147,63) -- cycle ; \draw   (174,31.5) -- (169,36.5) -- (147,36.5) ; \draw   (169,36.5) -- (169,63) ;
%Shape: Cube [id:dp4897918311434961] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (147,84) -- (152,79) -- (174,79) -- (174,105.5) -- (169,110.5) -- (147,110.5) -- cycle ; \draw   (174,79) -- (169,84) -- (147,84) ; \draw   (169,84) -- (169,110.5) ;
%Shape: Cube [id:dp08479039567112734] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (147,134) -- (152,129) -- (174,129) -- (174,155.5) -- (169,160.5) -- (147,160.5) -- cycle ; \draw   (174,129) -- (169,134) -- (147,134) ; \draw   (169,134) -- (169,160.5) ;
%Shape: Cube [id:dp38653572794943825] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (147,184) -- (152,179) -- (174,179) -- (174,205.5) -- (169,210.5) -- (147,210.5) -- cycle ; \draw   (174,179) -- (169,184) -- (147,184) ; \draw   (169,184) -- (169,210.5) ;
%Shape: Cube [id:dp7032982689272895] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (147,234) -- (152,229) -- (174,229) -- (174,255.5) -- (169,260.5) -- (147,260.5) -- cycle ; \draw   (174,229) -- (169,234) -- (147,234) ; \draw   (169,234) -- (169,260.5) ;
%Shape: Cube [id:dp029050183870102386] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (147,284) -- (152,279) -- (174,279) -- (174,305.5) -- (169,310.5) -- (147,310.5) -- cycle ; \draw   (174,279) -- (169,284) -- (147,284) ; \draw   (169,284) -- (169,310.5) ;
%Shape: Cube [id:dp7966418185477226] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (147,334) -- (152,329) -- (174,329) -- (174,355.5) -- (169,360.5) -- (147,360.5) -- cycle ; \draw   (174,329) -- (169,334) -- (147,334) ; \draw   (169,334) -- (169,360.5) ;
%Shape: Cube [id:dp3007036119778843] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (147,384) -- (152,379) -- (174,379) -- (174,405.5) -- (169,410.5) -- (147,410.5) -- cycle ; \draw   (174,379) -- (169,384) -- (147,384) ; \draw   (169,384) -- (169,410.5) ;
%Shape: Cube [id:dp3445224142007668] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (197,36.5) -- (202,31.5) -- (224,31.5) -- (224,58) -- (219,63) -- (197,63) -- cycle ; \draw   (224,31.5) -- (219,36.5) -- (197,36.5) ; \draw   (219,36.5) -- (219,63) ;
%Shape: Cube [id:dp627835951493859] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (197,86.5) -- (202,81.5) -- (224,81.5) -- (224,108) -- (219,113) -- (197,113) -- cycle ; \draw   (224,81.5) -- (219,86.5) -- (197,86.5) ; \draw   (219,86.5) -- (219,113) ;
%Shape: Cube [id:dp7868706483924137] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (199,133) -- (204,128) -- (226,128) -- (226,154.5) -- (221,159.5) -- (199,159.5) -- cycle ; \draw   (226,128) -- (221,133) -- (199,133) ; \draw   (221,133) -- (221,159.5) ;
%Shape: Cube [id:dp9708425855211091] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (199,183) -- (204,178) -- (226,178) -- (226,204.5) -- (221,209.5) -- (199,209.5) -- cycle ; \draw   (226,178) -- (221,183) -- (199,183) ; \draw   (221,183) -- (221,209.5) ;
%Shape: Cube [id:dp08551677728003892] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (199,233) -- (204,228) -- (226,228) -- (226,254.5) -- (221,259.5) -- (199,259.5) -- cycle ; \draw   (226,228) -- (221,233) -- (199,233) ; \draw   (221,233) -- (221,259.5) ;
%Shape: Cube [id:dp2301605716610624] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (199,283) -- (204,278) -- (226,278) -- (226,304.5) -- (221,309.5) -- (199,309.5) -- cycle ; \draw   (226,278) -- (221,283) -- (199,283) ; \draw   (221,283) -- (221,309.5) ;
%Shape: Cube [id:dp9162382182628284] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (199,333) -- (204,328) -- (226,328) -- (226,354.5) -- (221,359.5) -- (199,359.5) -- cycle ; \draw   (226,328) -- (221,333) -- (199,333) ; \draw   (221,333) -- (221,359.5) ;
%Shape: Cube [id:dp9952623405691963] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (199,383) -- (204,378) -- (226,378) -- (226,404.5) -- (221,409.5) -- (199,409.5) -- cycle ; \draw   (226,378) -- (221,383) -- (199,383) ; \draw   (221,383) -- (221,409.5) ;
%Shape: Cube [id:dp8328548989796253] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (247,38) -- (252,33) -- (274,33) -- (274,59.5) -- (269,64.5) -- (247,64.5) -- cycle ; \draw   (274,33) -- (269,38) -- (247,38) ; \draw   (269,38) -- (269,64.5) ;
%Shape: Cube [id:dp7034325586820969] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (247,88) -- (252,83) -- (274,83) -- (274,109.5) -- (269,114.5) -- (247,114.5) -- cycle ; \draw   (274,83) -- (269,88) -- (247,88) ; \draw   (269,88) -- (269,114.5) ;
%Shape: Cube [id:dp6283851334689252] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (247,138) -- (252,133) -- (274,133) -- (274,159.5) -- (269,164.5) -- (247,164.5) -- cycle ; \draw   (274,133) -- (269,138) -- (247,138) ; \draw   (269,138) -- (269,164.5) ;
%Shape: Cube [id:dp9818224172268656] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (247,188) -- (252,183) -- (274,183) -- (274,209.5) -- (269,214.5) -- (247,214.5) -- cycle ; \draw   (274,183) -- (269,188) -- (247,188) ; \draw   (269,188) -- (269,214.5) ;
%Shape: Cube [id:dp8896814980254419] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (247,236.5) -- (252,231.5) -- (274,231.5) -- (274,258) -- (269,263) -- (247,263) -- cycle ; \draw   (274,231.5) -- (269,236.5) -- (247,236.5) ; \draw   (269,236.5) -- (269,263) ;
%Shape: Cube [id:dp7718709572053666] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (247,286.5) -- (252,281.5) -- (274,281.5) -- (274,308) -- (269,313) -- (247,313) -- cycle ; \draw   (274,281.5) -- (269,286.5) -- (247,286.5) ; \draw   (269,286.5) -- (269,313) ;
%Shape: Cube [id:dp9992035460200006] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (247,336.5) -- (252,331.5) -- (274,331.5) -- (274,358) -- (269,363) -- (247,363) -- cycle ; \draw   (274,331.5) -- (269,336.5) -- (247,336.5) ; \draw   (269,336.5) -- (269,363) ;
%Shape: Cube [id:dp3283609473956276] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (249,383) -- (254,378) -- (276,378) -- (276,404.5) -- (271,409.5) -- (249,409.5) -- cycle ; \draw   (276,378) -- (271,383) -- (249,383) ; \draw   (271,383) -- (271,409.5) ;
%Shape: Cube [id:dp6799909494546519] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (297,38) -- (302,33) -- (324,33) -- (324,59.5) -- (319,64.5) -- (297,64.5) -- cycle ; \draw   (324,33) -- (319,38) -- (297,38) ; \draw   (319,38) -- (319,64.5) ;
%Shape: Cube [id:dp4726885755632917] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (297,86.5) -- (302,81.5) -- (324,81.5) -- (324,108) -- (319,113) -- (297,113) -- cycle ; \draw   (324,81.5) -- (319,86.5) -- (297,86.5) ; \draw   (319,86.5) -- (319,113) ;
%Shape: Cube [id:dp0812965991702187] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (297,138) -- (302,133) -- (324,133) -- (324,159.5) -- (319,164.5) -- (297,164.5) -- cycle ; \draw   (324,133) -- (319,138) -- (297,138) ; \draw   (319,138) -- (319,164.5) ;
%Shape: Cube [id:dp7848961494332882] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (297,188) -- (302,183) -- (324,183) -- (324,209.5) -- (319,214.5) -- (297,214.5) -- cycle ; \draw   (324,183) -- (319,188) -- (297,188) ; \draw   (319,188) -- (319,214.5) ;
%Shape: Cube [id:dp01660039019332471] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (297,238) -- (302,233) -- (324,233) -- (324,259.5) -- (319,264.5) -- (297,264.5) -- cycle ; \draw   (324,233) -- (319,238) -- (297,238) ; \draw   (319,238) -- (319,264.5) ;
%Shape: Cube [id:dp3511104349704188] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (297,288) -- (302,283) -- (324,283) -- (324,309.5) -- (319,314.5) -- (297,314.5) -- cycle ; \draw   (324,283) -- (319,288) -- (297,288) ; \draw   (319,288) -- (319,314.5) ;
%Shape: Cube [id:dp8914293509137025] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (297,338) -- (302,333) -- (324,333) -- (324,359.5) -- (319,364.5) -- (297,364.5) -- cycle ; \draw   (324,333) -- (319,338) -- (297,338) ; \draw   (319,338) -- (319,364.5) ;
%Shape: Cube [id:dp727354666073199] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (299,383) -- (304,378) -- (326,378) -- (326,404.5) -- (321,409.5) -- (299,409.5) -- cycle ; \draw   (326,378) -- (321,383) -- (299,383) ; \draw   (321,383) -- (321,409.5) ;
%Shape: Cube [id:dp940849799039755] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (347,36.5) -- (352,31.5) -- (374,31.5) -- (374,58) -- (369,63) -- (347,63) -- cycle ; \draw   (374,31.5) -- (369,36.5) -- (347,36.5) ; \draw   (369,36.5) -- (369,63) ;
%Shape: Cube [id:dp9182536194195533] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (347,86.5) -- (352,81.5) -- (374,81.5) -- (374,108) -- (369,113) -- (347,113) -- cycle ; \draw   (374,81.5) -- (369,86.5) -- (347,86.5) ; \draw   (369,86.5) -- (369,113) ;
%Shape: Cube [id:dp7071119938663657] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (347,136.5) -- (352,131.5) -- (374,131.5) -- (374,158) -- (369,163) -- (347,163) -- cycle ; \draw   (374,131.5) -- (369,136.5) -- (347,136.5) ; \draw   (369,136.5) -- (369,163) ;
%Shape: Cube [id:dp44229405001580246] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (347,188) -- (352,183) -- (374,183) -- (374,209.5) -- (369,214.5) -- (347,214.5) -- cycle ; \draw   (374,183) -- (369,188) -- (347,188) ; \draw   (369,188) -- (369,214.5) ;
%Shape: Cube [id:dp28080925888550257] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (347,238) -- (352,233) -- (374,233) -- (374,259.5) -- (369,264.5) -- (347,264.5) -- cycle ; \draw   (374,233) -- (369,238) -- (347,238) ; \draw   (369,238) -- (369,264.5) ;
%Shape: Cube [id:dp24548221729932473] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (347,286.5) -- (352,281.5) -- (374,281.5) -- (374,308) -- (369,313) -- (347,313) -- cycle ; \draw   (374,281.5) -- (369,286.5) -- (347,286.5) ; \draw   (369,286.5) -- (369,313) ;
%Shape: Cube [id:dp6748744778938826] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (347,338) -- (352,333) -- (374,333) -- (374,359.5) -- (369,364.5) -- (347,364.5) -- cycle ; \draw   (374,333) -- (369,338) -- (347,338) ; \draw   (369,338) -- (369,364.5) ;
%Shape: Cube [id:dp5211305791294468] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (349,383) -- (354,378) -- (376,378) -- (376,404.5) -- (371,409.5) -- (349,409.5) -- cycle ; \draw   (376,378) -- (371,383) -- (349,383) ; \draw   (371,383) -- (371,409.5) ;
%Shape: Cube [id:dp40717350241849093] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (397,38) -- (402,33) -- (424,33) -- (424,59.5) -- (419,64.5) -- (397,64.5) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (424,33) -- (419,38) -- (397,38) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (419,38) -- (419,64.5) ;
%Shape: Cube [id:dp06538516291563268] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (397,88) -- (402,83) -- (424,83) -- (424,109.5) -- (419,114.5) -- (397,114.5) -- cycle ; \draw   (424,83) -- (419,88) -- (397,88) ; \draw   (419,88) -- (419,114.5) ;
%Shape: Cube [id:dp7690578722870297] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (397,136.5) -- (402,131.5) -- (424,131.5) -- (424,158) -- (419,163) -- (397,163) -- cycle ; \draw   (424,131.5) -- (419,136.5) -- (397,136.5) ; \draw   (419,136.5) -- (419,163) ;
%Shape: Cube [id:dp2087405485887729] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (397,188) -- (402,183) -- (424,183) -- (424,209.5) -- (419,214.5) -- (397,214.5) -- cycle ; \draw   (424,183) -- (419,188) -- (397,188) ; \draw   (419,188) -- (419,214.5) ;
%Shape: Cube [id:dp5296017865997703] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (397,236.5) -- (402,231.5) -- (424,231.5) -- (424,258) -- (419,263) -- (397,263) -- cycle ; \draw   (424,231.5) -- (419,236.5) -- (397,236.5) ; \draw   (419,236.5) -- (419,263) ;
%Shape: Cube [id:dp6224500454033317] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (397,288) -- (402,283) -- (424,283) -- (424,309.5) -- (419,314.5) -- (397,314.5) -- cycle ; \draw   (424,283) -- (419,288) -- (397,288) ; \draw   (419,288) -- (419,314.5) ;
%Shape: Cube [id:dp31809579939568366] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (397,338) -- (402,333) -- (424,333) -- (424,359.5) -- (419,364.5) -- (397,364.5) -- cycle ; \draw   (424,333) -- (419,338) -- (397,338) ; \draw   (419,338) -- (419,364.5) ;
%Shape: Cube [id:dp14180910739597807] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (399,383) -- (404,378) -- (426,378) -- (426,404.5) -- (421,409.5) -- (399,409.5) -- cycle ; \draw   (426,378) -- (421,383) -- (399,383) ; \draw   (421,383) -- (421,409.5) ;
%Shape: Cube [id:dp03464952066971194] 
\draw  [fill={rgb, 255:red, 83; green, 146; blue, 12 }  ,fill opacity=0.87 ] (551,33) -- (560.75,23.25) -- (986,23.25) -- (986,400.18) -- (976.25,409.93) -- (551,409.93) -- cycle ; \draw   (986,23.25) -- (976.25,33) -- (551,33) ; \draw   (976.25,33) -- (976.25,409.93) ;
%Shape: Cube [id:dp09846608910065746] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (574,38) -- (579,33) -- (601,33) -- (601,59.5) -- (596,64.5) -- (574,64.5) -- cycle ; \draw   (601,33) -- (596,38) -- (574,38) ; \draw   (596,38) -- (596,64.5) ;
%Shape: Grid [id:dp3036091034250056] 
\draw  [draw opacity=0] (551,33) -- (977,33) -- (977,405) -- (551,405) -- cycle ; \draw   (551,33) -- (551,405)(576,33) -- (576,405)(601,33) -- (601,405)(626,33) -- (626,405)(651,33) -- (651,405)(676,33) -- (676,405)(701,33) -- (701,405)(726,33) -- (726,405)(751,33) -- (751,405)(776,33) -- (776,405)(801,33) -- (801,405)(826,33) -- (826,405)(851,33) -- (851,405)(876,33) -- (876,405)(901,33) -- (901,405)(926,33) -- (926,405)(951,33) -- (951,405)(976,33) -- (976,405) ; \draw   (551,33) -- (977,33)(551,58) -- (977,58)(551,83) -- (977,83)(551,108) -- (977,108)(551,133) -- (977,133)(551,158) -- (977,158)(551,183) -- (977,183)(551,208) -- (977,208)(551,233) -- (977,233)(551,258) -- (977,258)(551,283) -- (977,283)(551,308) -- (977,308)(551,333) -- (977,333)(551,358) -- (977,358)(551,383) -- (977,383) ; \draw    ;
%Shape: Cube [id:dp6604731780964896] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (574,84) -- (579,79) -- (601,79) -- (601,105.5) -- (596,110.5) -- (574,110.5) -- cycle ; \draw   (601,79) -- (596,84) -- (574,84) ; \draw   (596,84) -- (596,110.5) ;
%Shape: Cube [id:dp5953648346235102] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (574,134) -- (579,129) -- (601,129) -- (601,155.5) -- (596,160.5) -- (574,160.5) -- cycle ; \draw   (601,129) -- (596,134) -- (574,134) ; \draw   (596,134) -- (596,160.5) ;
%Shape: Cube [id:dp5388908556782009] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (574,184) -- (579,179) -- (601,179) -- (601,205.5) -- (596,210.5) -- (574,210.5) -- cycle ; \draw   (601,179) -- (596,184) -- (574,184) ; \draw   (596,184) -- (596,210.5) ;
%Shape: Cube [id:dp7876783975095033] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (574,234) -- (579,229) -- (601,229) -- (601,255.5) -- (596,260.5) -- (574,260.5) -- cycle ; \draw   (601,229) -- (596,234) -- (574,234) ; \draw   (596,234) -- (596,260.5) ;
%Shape: Cube [id:dp6483802688284467] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (574,284) -- (579,279) -- (601,279) -- (601,305.5) -- (596,310.5) -- (574,310.5) -- cycle ; \draw   (601,279) -- (596,284) -- (574,284) ; \draw   (596,284) -- (596,310.5) ;
%Shape: Cube [id:dp30025383450905396] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (574,334) -- (579,329) -- (601,329) -- (601,355.5) -- (596,360.5) -- (574,360.5) -- cycle ; \draw   (601,329) -- (596,334) -- (574,334) ; \draw   (596,334) -- (596,360.5) ;
%Shape: Cube [id:dp6074560635860381] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (574,384) -- (579,379) -- (601,379) -- (601,405.5) -- (596,410.5) -- (574,410.5) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (601,379) -- (596,384) -- (574,384) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (596,384) -- (596,410.5) ;
%Shape: Cube [id:dp09234674100142193] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (624,36.5) -- (629,31.5) -- (651,31.5) -- (651,58) -- (646,63) -- (624,63) -- cycle ; \draw   (651,31.5) -- (646,36.5) -- (624,36.5) ; \draw   (646,36.5) -- (646,63) ;
%Shape: Cube [id:dp25543262242819487] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (624,84) -- (629,79) -- (651,79) -- (651,105.5) -- (646,110.5) -- (624,110.5) -- cycle ; \draw   (651,79) -- (646,84) -- (624,84) ; \draw   (646,84) -- (646,110.5) ;
%Shape: Cube [id:dp5522842957948085] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (624,134) -- (629,129) -- (651,129) -- (651,155.5) -- (646,160.5) -- (624,160.5) -- cycle ; \draw   (651,129) -- (646,134) -- (624,134) ; \draw   (646,134) -- (646,160.5) ;
%Shape: Cube [id:dp19962011050239603] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (624,184) -- (629,179) -- (651,179) -- (651,205.5) -- (646,210.5) -- (624,210.5) -- cycle ; \draw   (651,179) -- (646,184) -- (624,184) ; \draw   (646,184) -- (646,210.5) ;
%Shape: Cube [id:dp04958194451586173] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (624,234) -- (629,229) -- (651,229) -- (651,255.5) -- (646,260.5) -- (624,260.5) -- cycle ; \draw   (651,229) -- (646,234) -- (624,234) ; \draw   (646,234) -- (646,260.5) ;
%Shape: Cube [id:dp9577286808060255] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (624,284) -- (629,279) -- (651,279) -- (651,305.5) -- (646,310.5) -- (624,310.5) -- cycle ; \draw   (651,279) -- (646,284) -- (624,284) ; \draw   (646,284) -- (646,310.5) ;
%Shape: Cube [id:dp41805082238099445] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (624,334) -- (629,329) -- (651,329) -- (651,355.5) -- (646,360.5) -- (624,360.5) -- cycle ; \draw   (651,329) -- (646,334) -- (624,334) ; \draw   (646,334) -- (646,360.5) ;
%Shape: Cube [id:dp12327361572978834] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (624,384) -- (629,379) -- (651,379) -- (651,405.5) -- (646,410.5) -- (624,410.5) -- cycle ; \draw   (651,379) -- (646,384) -- (624,384) ; \draw   (646,384) -- (646,410.5) ;
%Shape: Cube [id:dp9807173477585964] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (674,36.5) -- (679,31.5) -- (701,31.5) -- (701,58) -- (696,63) -- (674,63) -- cycle ; \draw   (701,31.5) -- (696,36.5) -- (674,36.5) ; \draw   (696,36.5) -- (696,63) ;
%Shape: Cube [id:dp8963969319460671] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (674,84) -- (679,79) -- (701,79) -- (701,105.5) -- (696,110.5) -- (674,110.5) -- cycle ; \draw   (701,79) -- (696,84) -- (674,84) ; \draw   (696,84) -- (696,110.5) ;
%Shape: Cube [id:dp8057408765035533] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (674,134) -- (679,129) -- (701,129) -- (701,155.5) -- (696,160.5) -- (674,160.5) -- cycle ; \draw   (701,129) -- (696,134) -- (674,134) ; \draw   (696,134) -- (696,160.5) ;
%Shape: Cube [id:dp38297429229250357] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (674,184) -- (679,179) -- (701,179) -- (701,205.5) -- (696,210.5) -- (674,210.5) -- cycle ; \draw   (701,179) -- (696,184) -- (674,184) ; \draw   (696,184) -- (696,210.5) ;
%Shape: Cube [id:dp9779564210662527] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (674,234) -- (679,229) -- (701,229) -- (701,255.5) -- (696,260.5) -- (674,260.5) -- cycle ; \draw   (701,229) -- (696,234) -- (674,234) ; \draw   (696,234) -- (696,260.5) ;
%Shape: Cube [id:dp44271951816052113] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (674,284) -- (679,279) -- (701,279) -- (701,305.5) -- (696,310.5) -- (674,310.5) -- cycle ; \draw   (701,279) -- (696,284) -- (674,284) ; \draw   (696,284) -- (696,310.5) ;
%Shape: Cube [id:dp5312948585187117] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (674,334) -- (679,329) -- (701,329) -- (701,355.5) -- (696,360.5) -- (674,360.5) -- cycle ; \draw   (701,329) -- (696,334) -- (674,334) ; \draw   (696,334) -- (696,360.5) ;
%Shape: Cube [id:dp6012293961282185] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (674,384) -- (679,379) -- (701,379) -- (701,405.5) -- (696,410.5) -- (674,410.5) -- cycle ; \draw   (701,379) -- (696,384) -- (674,384) ; \draw   (696,384) -- (696,410.5) ;
%Shape: Cube [id:dp6390302919775764] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (724,36.5) -- (729,31.5) -- (751,31.5) -- (751,58) -- (746,63) -- (724,63) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (751,31.5) -- (746,36.5) -- (724,36.5) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (746,36.5) -- (746,63) ;
%Shape: Cube [id:dp3078017183034265] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (724,86.5) -- (729,81.5) -- (751,81.5) -- (751,108) -- (746,113) -- (724,113) -- cycle ; \draw   (751,81.5) -- (746,86.5) -- (724,86.5) ; \draw   (746,86.5) -- (746,113) ;
%Shape: Cube [id:dp3029223755013759] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (726,133) -- (731,128) -- (753,128) -- (753,154.5) -- (748,159.5) -- (726,159.5) -- cycle ; \draw   (753,128) -- (748,133) -- (726,133) ; \draw   (748,133) -- (748,159.5) ;
%Shape: Cube [id:dp9488201773923666] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (726,183) -- (731,178) -- (753,178) -- (753,204.5) -- (748,209.5) -- (726,209.5) -- cycle ; \draw   (753,178) -- (748,183) -- (726,183) ; \draw   (748,183) -- (748,209.5) ;
%Shape: Cube [id:dp45601997500010494] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (726,233) -- (731,228) -- (753,228) -- (753,254.5) -- (748,259.5) -- (726,259.5) -- cycle ; \draw   (753,228) -- (748,233) -- (726,233) ; \draw   (748,233) -- (748,259.5) ;
%Shape: Cube [id:dp7958239456609405] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (726,283) -- (731,278) -- (753,278) -- (753,304.5) -- (748,309.5) -- (726,309.5) -- cycle ; \draw   (753,278) -- (748,283) -- (726,283) ; \draw   (748,283) -- (748,309.5) ;
%Shape: Cube [id:dp1495558089214435] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (726,333) -- (731,328) -- (753,328) -- (753,354.5) -- (748,359.5) -- (726,359.5) -- cycle ; \draw   (753,328) -- (748,333) -- (726,333) ; \draw   (748,333) -- (748,359.5) ;
%Shape: Cube [id:dp717535904714796] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (726,383) -- (731,378) -- (753,378) -- (753,404.5) -- (748,409.5) -- (726,409.5) -- cycle ; \draw   (753,378) -- (748,383) -- (726,383) ; \draw   (748,383) -- (748,409.5) ;
%Shape: Cube [id:dp5128357347] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (774,38) -- (779,33) -- (801,33) -- (801,59.5) -- (796,64.5) -- (774,64.5) -- cycle ; \draw   (801,33) -- (796,38) -- (774,38) ; \draw   (796,38) -- (796,64.5) ;
%Shape: Cube [id:dp35672757776254715] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (774,88) -- (779,83) -- (801,83) -- (801,109.5) -- (796,114.5) -- (774,114.5) -- cycle ; \draw   (801,83) -- (796,88) -- (774,88) ; \draw   (796,88) -- (796,114.5) ;
%Shape: Cube [id:dp2894320570241057] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (774,138) -- (779,133) -- (801,133) -- (801,159.5) -- (796,164.5) -- (774,164.5) -- cycle ; \draw   (801,133) -- (796,138) -- (774,138) ; \draw   (796,138) -- (796,164.5) ;
%Shape: Cube [id:dp6219202564062549] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (774,188) -- (779,183) -- (801,183) -- (801,209.5) -- (796,214.5) -- (774,214.5) -- cycle ; \draw   (801,183) -- (796,188) -- (774,188) ; \draw   (796,188) -- (796,214.5) ;
%Shape: Cube [id:dp2709481783143366] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (774,236.5) -- (779,231.5) -- (801,231.5) -- (801,258) -- (796,263) -- (774,263) -- cycle ; \draw   (801,231.5) -- (796,236.5) -- (774,236.5) ; \draw   (796,236.5) -- (796,263) ;
%Shape: Cube [id:dp8817118527773086] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (774,286.5) -- (779,281.5) -- (801,281.5) -- (801,308) -- (796,313) -- (774,313) -- cycle ; \draw   (801,281.5) -- (796,286.5) -- (774,286.5) ; \draw   (796,286.5) -- (796,313) ;
%Shape: Cube [id:dp5475052406709068] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (774,336.5) -- (779,331.5) -- (801,331.5) -- (801,358) -- (796,363) -- (774,363) -- cycle ; \draw   (801,331.5) -- (796,336.5) -- (774,336.5) ; \draw   (796,336.5) -- (796,363) ;
%Shape: Cube [id:dp5307592197316738] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (776,383) -- (781,378) -- (803,378) -- (803,404.5) -- (798,409.5) -- (776,409.5) -- cycle ; \draw   (803,378) -- (798,383) -- (776,383) ; \draw   (798,383) -- (798,409.5) ;
%Shape: Cube [id:dp20843573719562436] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (824,38) -- (829,33) -- (851,33) -- (851,59.5) -- (846,64.5) -- (824,64.5) -- cycle ; \draw   (851,33) -- (846,38) -- (824,38) ; \draw   (846,38) -- (846,64.5) ;
%Shape: Cube [id:dp7156936707520634] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (824,86.5) -- (829,81.5) -- (851,81.5) -- (851,108) -- (846,113) -- (824,113) -- cycle ; \draw   (851,81.5) -- (846,86.5) -- (824,86.5) ; \draw   (846,86.5) -- (846,113) ;
%Shape: Cube [id:dp1927270249551477] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (824,138) -- (829,133) -- (851,133) -- (851,159.5) -- (846,164.5) -- (824,164.5) -- cycle ; \draw   (851,133) -- (846,138) -- (824,138) ; \draw   (846,138) -- (846,164.5) ;
%Shape: Cube [id:dp19713444548000125] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (824,188) -- (829,183) -- (851,183) -- (851,209.5) -- (846,214.5) -- (824,214.5) -- cycle ; \draw   (851,183) -- (846,188) -- (824,188) ; \draw   (846,188) -- (846,214.5) ;
%Shape: Cube [id:dp5440075591155823] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (824,238) -- (829,233) -- (851,233) -- (851,259.5) -- (846,264.5) -- (824,264.5) -- cycle ; \draw   (851,233) -- (846,238) -- (824,238) ; \draw   (846,238) -- (846,264.5) ;
%Shape: Cube [id:dp6961439063324907] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (824,288) -- (829,283) -- (851,283) -- (851,309.5) -- (846,314.5) -- (824,314.5) -- cycle ; \draw   (851,283) -- (846,288) -- (824,288) ; \draw   (846,288) -- (846,314.5) ;
%Shape: Cube [id:dp6070255687946366] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (824,338) -- (829,333) -- (851,333) -- (851,359.5) -- (846,364.5) -- (824,364.5) -- cycle ; \draw   (851,333) -- (846,338) -- (824,338) ; \draw   (846,338) -- (846,364.5) ;
%Shape: Cube [id:dp6284756596311863] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (826,383) -- (831,378) -- (853,378) -- (853,404.5) -- (848,409.5) -- (826,409.5) -- cycle ; \draw   (853,378) -- (848,383) -- (826,383) ; \draw   (848,383) -- (848,409.5) ;
%Shape: Cube [id:dp49693853025299106] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (874,36.5) -- (879,31.5) -- (901,31.5) -- (901,58) -- (896,63) -- (874,63) -- cycle ; \draw   (901,31.5) -- (896,36.5) -- (874,36.5) ; \draw   (896,36.5) -- (896,63) ;
%Shape: Cube [id:dp9332993292432594] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (874,86.5) -- (879,81.5) -- (901,81.5) -- (901,108) -- (896,113) -- (874,113) -- cycle ; \draw   (901,81.5) -- (896,86.5) -- (874,86.5) ; \draw   (896,86.5) -- (896,113) ;
%Shape: Cube [id:dp033081922965480404] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (874,136.5) -- (879,131.5) -- (901,131.5) -- (901,158) -- (896,163) -- (874,163) -- cycle ; \draw   (901,131.5) -- (896,136.5) -- (874,136.5) ; \draw   (896,136.5) -- (896,163) ;
%Shape: Cube [id:dp8189581710383546] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (874,188) -- (879,183) -- (901,183) -- (901,209.5) -- (896,214.5) -- (874,214.5) -- cycle ; \draw   (901,183) -- (896,188) -- (874,188) ; \draw   (896,188) -- (896,214.5) ;
%Shape: Cube [id:dp1250372562047688] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (874,238) -- (879,233) -- (901,233) -- (901,259.5) -- (896,264.5) -- (874,264.5) -- cycle ; \draw   (901,233) -- (896,238) -- (874,238) ; \draw   (896,238) -- (896,264.5) ;
%Shape: Cube [id:dp24469652355652527] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (874,286.5) -- (879,281.5) -- (901,281.5) -- (901,308) -- (896,313) -- (874,313) -- cycle ; \draw   (901,281.5) -- (896,286.5) -- (874,286.5) ; \draw   (896,286.5) -- (896,313) ;
%Shape: Cube [id:dp5928287665896164] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (874,338) -- (879,333) -- (901,333) -- (901,359.5) -- (896,364.5) -- (874,364.5) -- cycle ; \draw   (901,333) -- (896,338) -- (874,338) ; \draw   (896,338) -- (896,364.5) ;
%Shape: Cube [id:dp6912415947401522] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (876,383) -- (881,378) -- (903,378) -- (903,404.5) -- (898,409.5) -- (876,409.5) -- cycle ; \draw   (903,378) -- (898,383) -- (876,383) ; \draw   (898,383) -- (898,409.5) ;
%Shape: Cube [id:dp221610634408705] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (924,38) -- (929,33) -- (951,33) -- (951,59.5) -- (946,64.5) -- (924,64.5) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (951,33) -- (946,38) -- (924,38) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (946,38) -- (946,64.5) ;
%Shape: Cube [id:dp3312842481415256] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (924,88) -- (929,83) -- (951,83) -- (951,109.5) -- (946,114.5) -- (924,114.5) -- cycle ; \draw   (951,83) -- (946,88) -- (924,88) ; \draw   (946,88) -- (946,114.5) ;
%Shape: Cube [id:dp8498511591391933] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (924,136.5) -- (929,131.5) -- (951,131.5) -- (951,158) -- (946,163) -- (924,163) -- cycle ; \draw   (951,131.5) -- (946,136.5) -- (924,136.5) ; \draw   (946,136.5) -- (946,163) ;
%Shape: Cube [id:dp3408707307672981] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (924,188) -- (929,183) -- (951,183) -- (951,209.5) -- (946,214.5) -- (924,214.5) -- cycle ; \draw   (951,183) -- (946,188) -- (924,188) ; \draw   (946,188) -- (946,214.5) ;
%Shape: Cube [id:dp7299242729256903] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (924,236.5) -- (929,231.5) -- (951,231.5) -- (951,258) -- (946,263) -- (924,263) -- cycle ; \draw   (951,231.5) -- (946,236.5) -- (924,236.5) ; \draw   (946,236.5) -- (946,263) ;
%Shape: Cube [id:dp4513386442417363] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (924,288) -- (929,283) -- (951,283) -- (951,309.5) -- (946,314.5) -- (924,314.5) -- cycle ; \draw   (951,283) -- (946,288) -- (924,288) ; \draw   (946,288) -- (946,314.5) ;
%Shape: Cube [id:dp2576927654527157] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (924,338) -- (929,333) -- (951,333) -- (951,359.5) -- (946,364.5) -- (924,364.5) -- cycle ; \draw   (951,333) -- (946,338) -- (924,338) ; \draw   (946,338) -- (946,364.5) ;
%Shape: Cube [id:dp34365466901836494] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (926,383) -- (931,378) -- (953,378) -- (953,404.5) -- (948,409.5) -- (926,409.5) -- cycle ; \draw   (953,378) -- (948,383) -- (926,383) ; \draw   (948,383) -- (948,409.5) ;
%Shape: Cube [id:dp11252053949443042] 
\draw  [fill={rgb, 255:red, 83; green, 146; blue, 12 }  ,fill opacity=0.87 ] (23,497.08) -- (32.75,487.33) -- (458,487.33) -- (458,864.27) -- (448.25,874.01) -- (23,874.01) -- cycle ; \draw   (458,487.33) -- (448.25,497.08) -- (23,497.08) ; \draw   (448.25,497.08) -- (448.25,874.01) ;
%Shape: Cube [id:dp5495745475614853] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (46,502.08) -- (51,497.08) -- (73,497.08) -- (73,523.58) -- (68,528.58) -- (46,528.58) -- cycle ; \draw   (73,497.08) -- (68,502.08) -- (46,502.08) ; \draw   (68,502.08) -- (68,528.58) ;
%Shape: Grid [id:dp1398331974396234] 
\draw  [draw opacity=0] (23,497.08) -- (449,497.08) -- (449,869.08) -- (23,869.08) -- cycle ; \draw   (23,497.08) -- (23,869.08)(48,497.08) -- (48,869.08)(73,497.08) -- (73,869.08)(98,497.08) -- (98,869.08)(123,497.08) -- (123,869.08)(148,497.08) -- (148,869.08)(173,497.08) -- (173,869.08)(198,497.08) -- (198,869.08)(223,497.08) -- (223,869.08)(248,497.08) -- (248,869.08)(273,497.08) -- (273,869.08)(298,497.08) -- (298,869.08)(323,497.08) -- (323,869.08)(348,497.08) -- (348,869.08)(373,497.08) -- (373,869.08)(398,497.08) -- (398,869.08)(423,497.08) -- (423,869.08)(448,497.08) -- (448,869.08) ; \draw   (23,497.08) -- (449,497.08)(23,522.08) -- (449,522.08)(23,547.08) -- (449,547.08)(23,572.08) -- (449,572.08)(23,597.08) -- (449,597.08)(23,622.08) -- (449,622.08)(23,647.08) -- (449,647.08)(23,672.08) -- (449,672.08)(23,697.08) -- (449,697.08)(23,722.08) -- (449,722.08)(23,747.08) -- (449,747.08)(23,772.08) -- (449,772.08)(23,797.08) -- (449,797.08)(23,822.08) -- (449,822.08)(23,847.08) -- (449,847.08) ; \draw    ;
%Shape: Cube [id:dp9291569715144974] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (46,548.08) -- (51,543.08) -- (73,543.08) -- (73,569.58) -- (68,574.58) -- (46,574.58) -- cycle ; \draw   (73,543.08) -- (68,548.08) -- (46,548.08) ; \draw   (68,548.08) -- (68,574.58) ;
%Shape: Cube [id:dp6675468646612425] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (46,598.08) -- (51,593.08) -- (73,593.08) -- (73,619.58) -- (68,624.58) -- (46,624.58) -- cycle ; \draw   (73,593.08) -- (68,598.08) -- (46,598.08) ; \draw   (68,598.08) -- (68,624.58) ;
%Shape: Cube [id:dp46554291598620834] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (46,648.08) -- (51,643.08) -- (73,643.08) -- (73,669.58) -- (68,674.58) -- (46,674.58) -- cycle ; \draw   (73,643.08) -- (68,648.08) -- (46,648.08) ; \draw   (68,648.08) -- (68,674.58) ;
%Shape: Cube [id:dp7711652345636312] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (46,698.08) -- (51,693.08) -- (73,693.08) -- (73,719.58) -- (68,724.58) -- (46,724.58) -- cycle ; \draw   (73,693.08) -- (68,698.08) -- (46,698.08) ; \draw   (68,698.08) -- (68,724.58) ;
%Shape: Cube [id:dp3494941138848986] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (46,748.08) -- (51,743.08) -- (73,743.08) -- (73,769.58) -- (68,774.58) -- (46,774.58) -- cycle ; \draw   (73,743.08) -- (68,748.08) -- (46,748.08) ; \draw   (68,748.08) -- (68,774.58) ;
%Shape: Cube [id:dp4047943854952035] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (46,798.08) -- (51,793.08) -- (73,793.08) -- (73,819.58) -- (68,824.58) -- (46,824.58) -- cycle ; \draw   (73,793.08) -- (68,798.08) -- (46,798.08) ; \draw   (68,798.08) -- (68,824.58) ;
%Shape: Cube [id:dp17690391700516506] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (46,848.08) -- (51,843.08) -- (73,843.08) -- (73,869.58) -- (68,874.58) -- (46,874.58) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (73,843.08) -- (68,848.08) -- (46,848.08) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (68,848.08) -- (68,874.58) ;
%Shape: Cube [id:dp23112420687506618] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (96,502.08) -- (101,497.08) -- (123,497.08) -- (123,523.58) -- (118,528.58) -- (96,528.58) -- cycle ; \draw   (123,497.08) -- (118,502.08) -- (96,502.08) ; \draw   (118,502.08) -- (118,528.58) ;
%Shape: Cube [id:dp9141142799980456] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (96,548.08) -- (101,543.08) -- (123,543.08) -- (123,569.58) -- (118,574.58) -- (96,574.58) -- cycle ; \draw   (123,543.08) -- (118,548.08) -- (96,548.08) ; \draw   (118,548.08) -- (118,574.58) ;
%Shape: Cube [id:dp3218771849093909] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (96,598.08) -- (101,593.08) -- (123,593.08) -- (123,619.58) -- (118,624.58) -- (96,624.58) -- cycle ; \draw   (123,593.08) -- (118,598.08) -- (96,598.08) ; \draw   (118,598.08) -- (118,624.58) ;
%Shape: Cube [id:dp7909469351750694] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (96,650.58) -- (101,645.58) -- (123,645.58) -- (123,672.08) -- (118,677.08) -- (96,677.08) -- cycle ; \draw   (123,645.58) -- (118,650.58) -- (96,650.58) ; \draw   (118,650.58) -- (118,677.08) ;
%Shape: Cube [id:dp8850051359973254] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (96,698.08) -- (101,693.08) -- (123,693.08) -- (123,719.58) -- (118,724.58) -- (96,724.58) -- cycle ; \draw   (123,693.08) -- (118,698.08) -- (96,698.08) ; \draw   (118,698.08) -- (118,724.58) ;
%Shape: Cube [id:dp32222549661109656] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (96,748.08) -- (101,743.08) -- (123,743.08) -- (123,769.58) -- (118,774.58) -- (96,774.58) -- cycle ; \draw   (123,743.08) -- (118,748.08) -- (96,748.08) ; \draw   (118,748.08) -- (118,774.58) ;
%Shape: Cube [id:dp14266928279973778] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (96,798.08) -- (101,793.08) -- (123,793.08) -- (123,819.58) -- (118,824.58) -- (96,824.58) -- cycle ; \draw   (123,793.08) -- (118,798.08) -- (96,798.08) ; \draw   (118,798.08) -- (118,824.58) ;
%Shape: Cube [id:dp19959683570876785] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (98,847.08) -- (103,842.08) -- (125,842.08) -- (125,868.58) -- (120,873.58) -- (98,873.58) -- cycle ; \draw   (125,842.08) -- (120,847.08) -- (98,847.08) ; \draw   (120,847.08) -- (120,873.58) ;
%Shape: Cube [id:dp7599348060576729] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (146,500.58) -- (151,495.58) -- (173,495.58) -- (173,522.08) -- (168,527.08) -- (146,527.08) -- cycle ; \draw   (173,495.58) -- (168,500.58) -- (146,500.58) ; \draw   (168,500.58) -- (168,527.08) ;
%Shape: Cube [id:dp9403300502621691] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (146,548.08) -- (151,543.08) -- (173,543.08) -- (173,569.58) -- (168,574.58) -- (146,574.58) -- cycle ; \draw   (173,543.08) -- (168,548.08) -- (146,548.08) ; \draw   (168,548.08) -- (168,574.58) ;
%Shape: Cube [id:dp11372580283245237] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (146,598.08) -- (151,593.08) -- (173,593.08) -- (173,619.58) -- (168,624.58) -- (146,624.58) -- cycle ; \draw   (173,593.08) -- (168,598.08) -- (146,598.08) ; \draw   (168,598.08) -- (168,624.58) ;
%Shape: Cube [id:dp24127049597826278] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (146,648.08) -- (151,643.08) -- (173,643.08) -- (173,669.58) -- (168,674.58) -- (146,674.58) -- cycle ; \draw   (173,643.08) -- (168,648.08) -- (146,648.08) ; \draw   (168,648.08) -- (168,674.58) ;
%Shape: Cube [id:dp9324861530999176] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (146,698.08) -- (151,693.08) -- (173,693.08) -- (173,719.58) -- (168,724.58) -- (146,724.58) -- cycle ; \draw   (173,693.08) -- (168,698.08) -- (146,698.08) ; \draw   (168,698.08) -- (168,724.58) ;
%Shape: Cube [id:dp08023542478620405] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (146,748.08) -- (151,743.08) -- (173,743.08) -- (173,769.58) -- (168,774.58) -- (146,774.58) -- cycle ; \draw   (173,743.08) -- (168,748.08) -- (146,748.08) ; \draw   (168,748.08) -- (168,774.58) ;
%Shape: Cube [id:dp9349447502663345] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (146,798.08) -- (151,793.08) -- (173,793.08) -- (173,819.58) -- (168,824.58) -- (146,824.58) -- cycle ; \draw   (173,793.08) -- (168,798.08) -- (146,798.08) ; \draw   (168,798.08) -- (168,824.58) ;
%Shape: Cube [id:dp32535579463543174] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (146,848.08) -- (151,843.08) -- (173,843.08) -- (173,869.58) -- (168,874.58) -- (146,874.58) -- cycle ; \draw   (173,843.08) -- (168,848.08) -- (146,848.08) ; \draw   (168,848.08) -- (168,874.58) ;
%Shape: Cube [id:dp4037344691914877] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (196,500.58) -- (201,495.58) -- (223,495.58) -- (223,522.08) -- (218,527.08) -- (196,527.08) -- cycle ; \draw   (223,495.58) -- (218,500.58) -- (196,500.58) ; \draw   (218,500.58) -- (218,527.08) ;
%Shape: Cube [id:dp2885081083416279] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (196,550.58) -- (201,545.58) -- (223,545.58) -- (223,572.08) -- (218,577.08) -- (196,577.08) -- cycle ; \draw   (223,545.58) -- (218,550.58) -- (196,550.58) ; \draw   (218,550.58) -- (218,577.08) ;
%Shape: Cube [id:dp08976991083424157] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (198,597.08) -- (203,592.08) -- (225,592.08) -- (225,618.58) -- (220,623.58) -- (198,623.58) -- cycle ; \draw   (225,592.08) -- (220,597.08) -- (198,597.08) ; \draw   (220,597.08) -- (220,623.58) ;
%Shape: Cube [id:dp3535577174387333] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (198,647.08) -- (203,642.08) -- (225,642.08) -- (225,668.58) -- (220,673.58) -- (198,673.58) -- cycle ; \draw   (225,642.08) -- (220,647.08) -- (198,647.08) ; \draw   (220,647.08) -- (220,673.58) ;
%Shape: Cube [id:dp41976840656353864] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (198,697.08) -- (203,692.08) -- (225,692.08) -- (225,718.58) -- (220,723.58) -- (198,723.58) -- cycle ; \draw   (225,692.08) -- (220,697.08) -- (198,697.08) ; \draw   (220,697.08) -- (220,723.58) ;
%Shape: Cube [id:dp5871652424531061] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (198,747.08) -- (203,742.08) -- (225,742.08) -- (225,768.58) -- (220,773.58) -- (198,773.58) -- cycle ; \draw   (225,742.08) -- (220,747.08) -- (198,747.08) ; \draw   (220,747.08) -- (220,773.58) ;
%Shape: Cube [id:dp8647258226443971] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (198,797.08) -- (203,792.08) -- (225,792.08) -- (225,818.58) -- (220,823.58) -- (198,823.58) -- cycle ; \draw   (225,792.08) -- (220,797.08) -- (198,797.08) ; \draw   (220,797.08) -- (220,823.58) ;
%Shape: Cube [id:dp2294819066268995] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (198,847.08) -- (203,842.08) -- (225,842.08) -- (225,868.58) -- (220,873.58) -- (198,873.58) -- cycle ; \draw   (225,842.08) -- (220,847.08) -- (198,847.08) ; \draw   (220,847.08) -- (220,873.58) ;
%Shape: Cube [id:dp9285556469105793] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (246,502.08) -- (251,497.08) -- (273,497.08) -- (273,523.58) -- (268,528.58) -- (246,528.58) -- cycle ; \draw   (273,497.08) -- (268,502.08) -- (246,502.08) ; \draw   (268,502.08) -- (268,528.58) ;
%Shape: Cube [id:dp9492831296758084] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (246,552.08) -- (251,547.08) -- (273,547.08) -- (273,573.58) -- (268,578.58) -- (246,578.58) -- cycle ; \draw   (273,547.08) -- (268,552.08) -- (246,552.08) ; \draw   (268,552.08) -- (268,578.58) ;
%Shape: Cube [id:dp5300558671592931] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (246,602.08) -- (251,597.08) -- (273,597.08) -- (273,623.58) -- (268,628.58) -- (246,628.58) -- cycle ; \draw   (273,597.08) -- (268,602.08) -- (246,602.08) ; \draw   (268,602.08) -- (268,628.58) ;
%Shape: Cube [id:dp13443921505789025] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (246,652.08) -- (251,647.08) -- (273,647.08) -- (273,673.58) -- (268,678.58) -- (246,678.58) -- cycle ; \draw   (273,647.08) -- (268,652.08) -- (246,652.08) ; \draw   (268,652.08) -- (268,678.58) ;
%Shape: Cube [id:dp7404104745091908] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (246,700.58) -- (251,695.58) -- (273,695.58) -- (273,722.08) -- (268,727.08) -- (246,727.08) -- cycle ; \draw   (273,695.58) -- (268,700.58) -- (246,700.58) ; \draw   (268,700.58) -- (268,727.08) ;
%Shape: Cube [id:dp7334258756439682] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (246,750.58) -- (251,745.58) -- (273,745.58) -- (273,772.08) -- (268,777.08) -- (246,777.08) -- cycle ; \draw   (273,745.58) -- (268,750.58) -- (246,750.58) ; \draw   (268,750.58) -- (268,777.08) ;
%Shape: Cube [id:dp7227538109565129] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (246,802.08) -- (251,797.08) -- (273,797.08) -- (273,823.58) -- (268,828.58) -- (246,828.58) -- cycle ; \draw   (273,797.08) -- (268,802.08) -- (246,802.08) ; \draw   (268,802.08) -- (268,828.58) ;
%Shape: Cube [id:dp1881265272913163] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (248,847.08) -- (253,842.08) -- (275,842.08) -- (275,868.58) -- (270,873.58) -- (248,873.58) -- cycle ; \draw   (275,842.08) -- (270,847.08) -- (248,847.08) ; \draw   (270,847.08) -- (270,873.58) ;
%Shape: Cube [id:dp45590909231219234] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (296,502.08) -- (301,497.08) -- (323,497.08) -- (323,523.58) -- (318,528.58) -- (296,528.58) -- cycle ; \draw   (323,497.08) -- (318,502.08) -- (296,502.08) ; \draw   (318,502.08) -- (318,528.58) ;
%Shape: Cube [id:dp9467762797959252] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (296,550.58) -- (301,545.58) -- (323,545.58) -- (323,572.08) -- (318,577.08) -- (296,577.08) -- cycle ; \draw   (323,545.58) -- (318,550.58) -- (296,550.58) ; \draw   (318,550.58) -- (318,577.08) ;
%Shape: Cube [id:dp08394127493475334] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (296,602.08) -- (301,597.08) -- (323,597.08) -- (323,623.58) -- (318,628.58) -- (296,628.58) -- cycle ; \draw   (323,597.08) -- (318,602.08) -- (296,602.08) ; \draw   (318,602.08) -- (318,628.58) ;
%Shape: Cube [id:dp31952286170275945] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (296,652.08) -- (301,647.08) -- (323,647.08) -- (323,673.58) -- (318,678.58) -- (296,678.58) -- cycle ; \draw   (323,647.08) -- (318,652.08) -- (296,652.08) ; \draw   (318,652.08) -- (318,678.58) ;
%Shape: Cube [id:dp7865203068690567] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (296,702.08) -- (301,697.08) -- (323,697.08) -- (323,723.58) -- (318,728.58) -- (296,728.58) -- cycle ; \draw   (323,697.08) -- (318,702.08) -- (296,702.08) ; \draw   (318,702.08) -- (318,728.58) ;
%Shape: Cube [id:dp4375218020656979] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (296,752.08) -- (301,747.08) -- (323,747.08) -- (323,773.58) -- (318,778.58) -- (296,778.58) -- cycle ; \draw   (323,747.08) -- (318,752.08) -- (296,752.08) ; \draw   (318,752.08) -- (318,778.58) ;
%Shape: Cube [id:dp09951920107874401] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (296,802.08) -- (301,797.08) -- (323,797.08) -- (323,823.58) -- (318,828.58) -- (296,828.58) -- cycle ; \draw   (323,797.08) -- (318,802.08) -- (296,802.08) ; \draw   (318,802.08) -- (318,828.58) ;
%Shape: Cube [id:dp5215484767527497] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (298,847.08) -- (303,842.08) -- (325,842.08) -- (325,868.58) -- (320,873.58) -- (298,873.58) -- cycle ; \draw   (325,842.08) -- (320,847.08) -- (298,847.08) ; \draw   (320,847.08) -- (320,873.58) ;
%Shape: Cube [id:dp9965141970449153] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (346,500.58) -- (351,495.58) -- (373,495.58) -- (373,522.08) -- (368,527.08) -- (346,527.08) -- cycle ; \draw   (373,495.58) -- (368,500.58) -- (346,500.58) ; \draw   (368,500.58) -- (368,527.08) ;
%Shape: Cube [id:dp7543150078581504] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (346,550.58) -- (351,545.58) -- (373,545.58) -- (373,572.08) -- (368,577.08) -- (346,577.08) -- cycle ; \draw   (373,545.58) -- (368,550.58) -- (346,550.58) ; \draw   (368,550.58) -- (368,577.08) ;
%Shape: Cube [id:dp3178691623794335] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (346,600.58) -- (351,595.58) -- (373,595.58) -- (373,622.08) -- (368,627.08) -- (346,627.08) -- cycle ; \draw   (373,595.58) -- (368,600.58) -- (346,600.58) ; \draw   (368,600.58) -- (368,627.08) ;
%Shape: Cube [id:dp04190695680165324] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (346,652.08) -- (351,647.08) -- (373,647.08) -- (373,673.58) -- (368,678.58) -- (346,678.58) -- cycle ; \draw   (373,647.08) -- (368,652.08) -- (346,652.08) ; \draw   (368,652.08) -- (368,678.58) ;
%Shape: Cube [id:dp9327580574373615] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (346,702.08) -- (351,697.08) -- (373,697.08) -- (373,723.58) -- (368,728.58) -- (346,728.58) -- cycle ; \draw   (373,697.08) -- (368,702.08) -- (346,702.08) ; \draw   (368,702.08) -- (368,728.58) ;
%Shape: Cube [id:dp92263279503889] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (346,750.58) -- (351,745.58) -- (373,745.58) -- (373,772.08) -- (368,777.08) -- (346,777.08) -- cycle ; \draw   (373,745.58) -- (368,750.58) -- (346,750.58) ; \draw   (368,750.58) -- (368,777.08) ;
%Shape: Cube [id:dp8173068689502211] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (346,802.08) -- (351,797.08) -- (373,797.08) -- (373,823.58) -- (368,828.58) -- (346,828.58) -- cycle ; \draw   (373,797.08) -- (368,802.08) -- (346,802.08) ; \draw   (368,802.08) -- (368,828.58) ;
%Shape: Cube [id:dp06342113553608353] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (348,847.08) -- (353,842.08) -- (375,842.08) -- (375,868.58) -- (370,873.58) -- (348,873.58) -- cycle ; \draw   (375,842.08) -- (370,847.08) -- (348,847.08) ; \draw   (370,847.08) -- (370,873.58) ;
%Shape: Cube [id:dp4277093890802456] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (396,502.08) -- (401,497.08) -- (423,497.08) -- (423,523.58) -- (418,528.58) -- (396,528.58) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (423,497.08) -- (418,502.08) -- (396,502.08) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (418,502.08) -- (418,528.58) ;
%Shape: Cube [id:dp34671599948751197] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (396,552.08) -- (401,547.08) -- (423,547.08) -- (423,573.58) -- (418,578.58) -- (396,578.58) -- cycle ; \draw   (423,547.08) -- (418,552.08) -- (396,552.08) ; \draw   (418,552.08) -- (418,578.58) ;
%Shape: Cube [id:dp3248730396586006] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (396,600.58) -- (401,595.58) -- (423,595.58) -- (423,622.08) -- (418,627.08) -- (396,627.08) -- cycle ; \draw   (423,595.58) -- (418,600.58) -- (396,600.58) ; \draw   (418,600.58) -- (418,627.08) ;
%Shape: Cube [id:dp5869724786390239] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (396,652.08) -- (401,647.08) -- (423,647.08) -- (423,673.58) -- (418,678.58) -- (396,678.58) -- cycle ; \draw   (423,647.08) -- (418,652.08) -- (396,652.08) ; \draw   (418,652.08) -- (418,678.58) ;
%Shape: Cube [id:dp8803877671553663] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (396,700.58) -- (401,695.58) -- (423,695.58) -- (423,722.08) -- (418,727.08) -- (396,727.08) -- cycle ; \draw   (423,695.58) -- (418,700.58) -- (396,700.58) ; \draw   (418,700.58) -- (418,727.08) ;
%Shape: Cube [id:dp2600822981105998] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (396,752.08) -- (401,747.08) -- (423,747.08) -- (423,773.58) -- (418,778.58) -- (396,778.58) -- cycle ; \draw   (423,747.08) -- (418,752.08) -- (396,752.08) ; \draw   (418,752.08) -- (418,778.58) ;
%Shape: Cube [id:dp5052322869576725] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (396,802.08) -- (401,797.08) -- (423,797.08) -- (423,823.58) -- (418,828.58) -- (396,828.58) -- cycle ; \draw   (423,797.08) -- (418,802.08) -- (396,802.08) ; \draw   (418,802.08) -- (418,828.58) ;
%Shape: Cube [id:dp8013862689922782] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (398,847.08) -- (403,842.08) -- (425,842.08) -- (425,868.58) -- (420,873.58) -- (398,873.58) -- cycle ; \draw   (425,842.08) -- (420,847.08) -- (398,847.08) ; \draw   (420,847.08) -- (420,873.58) ;
%Shape: Cube [id:dp18516687231203155] 
\draw  [fill={rgb, 255:red, 83; green, 146; blue, 12 }  ,fill opacity=0.87 ] (551,497.08) -- (560.75,487.33) -- (986,487.33) -- (986,864.27) -- (976.25,874.01) -- (551,874.01) -- cycle ; \draw   (986,487.33) -- (976.25,497.08) -- (551,497.08) ; \draw   (976.25,497.08) -- (976.25,874.01) ;
%Shape: Cube [id:dp797366999290933] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (574,502.08) -- (579,497.08) -- (601,497.08) -- (601,523.58) -- (596,528.58) -- (574,528.58) -- cycle ; \draw   (601,497.08) -- (596,502.08) -- (574,502.08) ; \draw   (596,502.08) -- (596,528.58) ;
%Shape: Grid [id:dp3394795525891595] 
\draw  [draw opacity=0] (551,497.08) -- (977,497.08) -- (977,869.08) -- (551,869.08) -- cycle ; \draw   (551,497.08) -- (551,869.08)(576,497.08) -- (576,869.08)(601,497.08) -- (601,869.08)(626,497.08) -- (626,869.08)(651,497.08) -- (651,869.08)(676,497.08) -- (676,869.08)(701,497.08) -- (701,869.08)(726,497.08) -- (726,869.08)(751,497.08) -- (751,869.08)(776,497.08) -- (776,869.08)(801,497.08) -- (801,869.08)(826,497.08) -- (826,869.08)(851,497.08) -- (851,869.08)(876,497.08) -- (876,869.08)(901,497.08) -- (901,869.08)(926,497.08) -- (926,869.08)(951,497.08) -- (951,869.08)(976,497.08) -- (976,869.08) ; \draw   (551,497.08) -- (977,497.08)(551,522.08) -- (977,522.08)(551,547.08) -- (977,547.08)(551,572.08) -- (977,572.08)(551,597.08) -- (977,597.08)(551,622.08) -- (977,622.08)(551,647.08) -- (977,647.08)(551,672.08) -- (977,672.08)(551,697.08) -- (977,697.08)(551,722.08) -- (977,722.08)(551,747.08) -- (977,747.08)(551,772.08) -- (977,772.08)(551,797.08) -- (977,797.08)(551,822.08) -- (977,822.08)(551,847.08) -- (977,847.08) ; \draw    ;
%Shape: Cube [id:dp11379596179457685] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (574,548.08) -- (579,543.08) -- (601,543.08) -- (601,569.58) -- (596,574.58) -- (574,574.58) -- cycle ; \draw   (601,543.08) -- (596,548.08) -- (574,548.08) ; \draw   (596,548.08) -- (596,574.58) ;
%Shape: Cube [id:dp5388171381641517] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (574,598.08) -- (579,593.08) -- (601,593.08) -- (601,619.58) -- (596,624.58) -- (574,624.58) -- cycle ; \draw   (601,593.08) -- (596,598.08) -- (574,598.08) ; \draw   (596,598.08) -- (596,624.58) ;
%Shape: Cube [id:dp15365723375043838] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (574,648.08) -- (579,643.08) -- (601,643.08) -- (601,669.58) -- (596,674.58) -- (574,674.58) -- cycle ; \draw   (601,643.08) -- (596,648.08) -- (574,648.08) ; \draw   (596,648.08) -- (596,674.58) ;
%Shape: Cube [id:dp36479042371183124] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (574,698.08) -- (579,693.08) -- (601,693.08) -- (601,719.58) -- (596,724.58) -- (574,724.58) -- cycle ; \draw   (601,693.08) -- (596,698.08) -- (574,698.08) ; \draw   (596,698.08) -- (596,724.58) ;
%Shape: Cube [id:dp42153028322477815] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (574,748.08) -- (579,743.08) -- (601,743.08) -- (601,769.58) -- (596,774.58) -- (574,774.58) -- cycle ; \draw   (601,743.08) -- (596,748.08) -- (574,748.08) ; \draw   (596,748.08) -- (596,774.58) ;
%Shape: Cube [id:dp8535039110101549] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (574,798.08) -- (579,793.08) -- (601,793.08) -- (601,819.58) -- (596,824.58) -- (574,824.58) -- cycle ; \draw   (601,793.08) -- (596,798.08) -- (574,798.08) ; \draw   (596,798.08) -- (596,824.58) ;
%Shape: Cube [id:dp6944924544922852] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (574,848.08) -- (579,843.08) -- (601,843.08) -- (601,869.58) -- (596,874.58) -- (574,874.58) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (601,843.08) -- (596,848.08) -- (574,848.08) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (596,848.08) -- (596,874.58) ;
%Shape: Cube [id:dp7324215209846135] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (624,500.58) -- (629,495.58) -- (651,495.58) -- (651,522.08) -- (646,527.08) -- (624,527.08) -- cycle ; \draw   (651,495.58) -- (646,500.58) -- (624,500.58) ; \draw   (646,500.58) -- (646,527.08) ;
%Shape: Cube [id:dp07889799035297951] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (624,548.08) -- (629,543.08) -- (651,543.08) -- (651,569.58) -- (646,574.58) -- (624,574.58) -- cycle ; \draw   (651,543.08) -- (646,548.08) -- (624,548.08) ; \draw   (646,548.08) -- (646,574.58) ;
%Shape: Cube [id:dp38662215576101866] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (624,598.08) -- (629,593.08) -- (651,593.08) -- (651,619.58) -- (646,624.58) -- (624,624.58) -- cycle ; \draw   (651,593.08) -- (646,598.08) -- (624,598.08) ; \draw   (646,598.08) -- (646,624.58) ;
%Shape: Cube [id:dp7339605081069512] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (624,648.08) -- (629,643.08) -- (651,643.08) -- (651,669.58) -- (646,674.58) -- (624,674.58) -- cycle ; \draw   (651,643.08) -- (646,648.08) -- (624,648.08) ; \draw   (646,648.08) -- (646,674.58) ;
%Shape: Cube [id:dp5689585042256186] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (624,698.08) -- (629,693.08) -- (651,693.08) -- (651,719.58) -- (646,724.58) -- (624,724.58) -- cycle ; \draw   (651,693.08) -- (646,698.08) -- (624,698.08) ; \draw   (646,698.08) -- (646,724.58) ;
%Shape: Cube [id:dp84737879570342] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (624,748.08) -- (629,743.08) -- (651,743.08) -- (651,769.58) -- (646,774.58) -- (624,774.58) -- cycle ; \draw   (651,743.08) -- (646,748.08) -- (624,748.08) ; \draw   (646,748.08) -- (646,774.58) ;
%Shape: Cube [id:dp6579457812038824] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (624,798.08) -- (629,793.08) -- (651,793.08) -- (651,819.58) -- (646,824.58) -- (624,824.58) -- cycle ; \draw   (651,793.08) -- (646,798.08) -- (624,798.08) ; \draw   (646,798.08) -- (646,824.58) ;
%Shape: Cube [id:dp3915055284339669] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (624,848.08) -- (629,843.08) -- (651,843.08) -- (651,869.58) -- (646,874.58) -- (624,874.58) -- cycle ; \draw   (651,843.08) -- (646,848.08) -- (624,848.08) ; \draw   (646,848.08) -- (646,874.58) ;
%Shape: Cube [id:dp9875954862807799] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (674,500.58) -- (679,495.58) -- (701,495.58) -- (701,522.08) -- (696,527.08) -- (674,527.08) -- cycle ; \draw   (701,495.58) -- (696,500.58) -- (674,500.58) ; \draw   (696,500.58) -- (696,527.08) ;
%Shape: Cube [id:dp0002943513288641286] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (674,548.08) -- (679,543.08) -- (701,543.08) -- (701,569.58) -- (696,574.58) -- (674,574.58) -- cycle ; \draw   (701,543.08) -- (696,548.08) -- (674,548.08) ; \draw   (696,548.08) -- (696,574.58) ;
%Shape: Cube [id:dp6271260894552777] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (674,598.08) -- (679,593.08) -- (701,593.08) -- (701,619.58) -- (696,624.58) -- (674,624.58) -- cycle ; \draw   (701,593.08) -- (696,598.08) -- (674,598.08) ; \draw   (696,598.08) -- (696,624.58) ;
%Shape: Cube [id:dp9410053300051419] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (674,648.08) -- (679,643.08) -- (701,643.08) -- (701,669.58) -- (696,674.58) -- (674,674.58) -- cycle ; \draw   (701,643.08) -- (696,648.08) -- (674,648.08) ; \draw   (696,648.08) -- (696,674.58) ;
%Shape: Cube [id:dp13894733321182529] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (674,698.08) -- (679,693.08) -- (701,693.08) -- (701,719.58) -- (696,724.58) -- (674,724.58) -- cycle ; \draw   (701,693.08) -- (696,698.08) -- (674,698.08) ; \draw   (696,698.08) -- (696,724.58) ;
%Shape: Cube [id:dp040021309927664395] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (674,748.08) -- (679,743.08) -- (701,743.08) -- (701,769.58) -- (696,774.58) -- (674,774.58) -- cycle ; \draw   (701,743.08) -- (696,748.08) -- (674,748.08) ; \draw   (696,748.08) -- (696,774.58) ;
%Shape: Cube [id:dp3069661856032455] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (674,798.08) -- (679,793.08) -- (701,793.08) -- (701,819.58) -- (696,824.58) -- (674,824.58) -- cycle ; \draw   (701,793.08) -- (696,798.08) -- (674,798.08) ; \draw   (696,798.08) -- (696,824.58) ;
%Shape: Cube [id:dp30828440305492655] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (674,848.08) -- (679,843.08) -- (701,843.08) -- (701,869.58) -- (696,874.58) -- (674,874.58) -- cycle ; \draw   (701,843.08) -- (696,848.08) -- (674,848.08) ; \draw   (696,848.08) -- (696,874.58) ;
%Shape: Cube [id:dp0030319678009140816] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (724,500.58) -- (729,495.58) -- (751,495.58) -- (751,522.08) -- (746,527.08) -- (724,527.08) -- cycle ; \draw   (751,495.58) -- (746,500.58) -- (724,500.58) ; \draw   (746,500.58) -- (746,527.08) ;
%Shape: Cube [id:dp6811149029149676] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (724,550.58) -- (729,545.58) -- (751,545.58) -- (751,572.08) -- (746,577.08) -- (724,577.08) -- cycle ; \draw   (751,545.58) -- (746,550.58) -- (724,550.58) ; \draw   (746,550.58) -- (746,577.08) ;
%Shape: Cube [id:dp6864242605155] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (726,597.08) -- (731,592.08) -- (753,592.08) -- (753,618.58) -- (748,623.58) -- (726,623.58) -- cycle ; \draw   (753,592.08) -- (748,597.08) -- (726,597.08) ; \draw   (748,597.08) -- (748,623.58) ;
%Shape: Cube [id:dp9398782316495168] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (726,647.08) -- (731,642.08) -- (753,642.08) -- (753,668.58) -- (748,673.58) -- (726,673.58) -- cycle ; \draw   (753,642.08) -- (748,647.08) -- (726,647.08) ; \draw   (748,647.08) -- (748,673.58) ;
%Shape: Cube [id:dp09217503441080888] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (726,697.08) -- (731,692.08) -- (753,692.08) -- (753,718.58) -- (748,723.58) -- (726,723.58) -- cycle ; \draw   (753,692.08) -- (748,697.08) -- (726,697.08) ; \draw   (748,697.08) -- (748,723.58) ;
%Shape: Cube [id:dp736447224587288] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (726,747.08) -- (731,742.08) -- (753,742.08) -- (753,768.58) -- (748,773.58) -- (726,773.58) -- cycle ; \draw   (753,742.08) -- (748,747.08) -- (726,747.08) ; \draw   (748,747.08) -- (748,773.58) ;
%Shape: Cube [id:dp868803154925504] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (726,797.08) -- (731,792.08) -- (753,792.08) -- (753,818.58) -- (748,823.58) -- (726,823.58) -- cycle ; \draw   (753,792.08) -- (748,797.08) -- (726,797.08) ; \draw   (748,797.08) -- (748,823.58) ;
%Shape: Cube [id:dp29356014598408486] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (726,847.08) -- (731,842.08) -- (753,842.08) -- (753,868.58) -- (748,873.58) -- (726,873.58) -- cycle ; \draw   (753,842.08) -- (748,847.08) -- (726,847.08) ; \draw   (748,847.08) -- (748,873.58) ;
%Shape: Cube [id:dp339857078085154] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (774,502.08) -- (779,497.08) -- (801,497.08) -- (801,523.58) -- (796,528.58) -- (774,528.58) -- cycle ; \draw   (801,497.08) -- (796,502.08) -- (774,502.08) ; \draw   (796,502.08) -- (796,528.58) ;
%Shape: Cube [id:dp04520412607136515] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (774,552.08) -- (779,547.08) -- (801,547.08) -- (801,573.58) -- (796,578.58) -- (774,578.58) -- cycle ; \draw   (801,547.08) -- (796,552.08) -- (774,552.08) ; \draw   (796,552.08) -- (796,578.58) ;
%Shape: Cube [id:dp897391768961632] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (774,602.08) -- (779,597.08) -- (801,597.08) -- (801,623.58) -- (796,628.58) -- (774,628.58) -- cycle ; \draw   (801,597.08) -- (796,602.08) -- (774,602.08) ; \draw   (796,602.08) -- (796,628.58) ;
%Shape: Cube [id:dp6763134655406304] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (774,652.08) -- (779,647.08) -- (801,647.08) -- (801,673.58) -- (796,678.58) -- (774,678.58) -- cycle ; \draw   (801,647.08) -- (796,652.08) -- (774,652.08) ; \draw   (796,652.08) -- (796,678.58) ;
%Shape: Cube [id:dp06667222584806909] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (774,700.58) -- (779,695.58) -- (801,695.58) -- (801,722.08) -- (796,727.08) -- (774,727.08) -- cycle ; \draw   (801,695.58) -- (796,700.58) -- (774,700.58) ; \draw   (796,700.58) -- (796,727.08) ;
%Shape: Cube [id:dp9707428974258171] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (774,750.58) -- (779,745.58) -- (801,745.58) -- (801,772.08) -- (796,777.08) -- (774,777.08) -- cycle ; \draw   (801,745.58) -- (796,750.58) -- (774,750.58) ; \draw   (796,750.58) -- (796,777.08) ;
%Shape: Cube [id:dp06623131850501773] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (774,800.58) -- (779,795.58) -- (801,795.58) -- (801,822.08) -- (796,827.08) -- (774,827.08) -- cycle ; \draw   (801,795.58) -- (796,800.58) -- (774,800.58) ; \draw   (796,800.58) -- (796,827.08) ;
%Shape: Cube [id:dp47918211429614666] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (776,847.08) -- (781,842.08) -- (803,842.08) -- (803,868.58) -- (798,873.58) -- (776,873.58) -- cycle ; \draw   (803,842.08) -- (798,847.08) -- (776,847.08) ; \draw   (798,847.08) -- (798,873.58) ;
%Shape: Cube [id:dp8443914698968815] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (824,502.08) -- (829,497.08) -- (851,497.08) -- (851,523.58) -- (846,528.58) -- (824,528.58) -- cycle ; \draw   (851,497.08) -- (846,502.08) -- (824,502.08) ; \draw   (846,502.08) -- (846,528.58) ;
%Shape: Cube [id:dp3858717618647556] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (824,550.58) -- (829,545.58) -- (851,545.58) -- (851,572.08) -- (846,577.08) -- (824,577.08) -- cycle ; \draw   (851,545.58) -- (846,550.58) -- (824,550.58) ; \draw   (846,550.58) -- (846,577.08) ;
%Shape: Cube [id:dp09262390055254499] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (824,602.08) -- (829,597.08) -- (851,597.08) -- (851,623.58) -- (846,628.58) -- (824,628.58) -- cycle ; \draw   (851,597.08) -- (846,602.08) -- (824,602.08) ; \draw   (846,602.08) -- (846,628.58) ;
%Shape: Cube [id:dp7483669506987177] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (824,652.08) -- (829,647.08) -- (851,647.08) -- (851,673.58) -- (846,678.58) -- (824,678.58) -- cycle ; \draw   (851,647.08) -- (846,652.08) -- (824,652.08) ; \draw   (846,652.08) -- (846,678.58) ;
%Shape: Cube [id:dp0643601886331302] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (824,702.08) -- (829,697.08) -- (851,697.08) -- (851,723.58) -- (846,728.58) -- (824,728.58) -- cycle ; \draw   (851,697.08) -- (846,702.08) -- (824,702.08) ; \draw   (846,702.08) -- (846,728.58) ;
%Shape: Cube [id:dp33518243166816764] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (824,752.08) -- (829,747.08) -- (851,747.08) -- (851,773.58) -- (846,778.58) -- (824,778.58) -- cycle ; \draw   (851,747.08) -- (846,752.08) -- (824,752.08) ; \draw   (846,752.08) -- (846,778.58) ;
%Shape: Cube [id:dp9683791644677474] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (824,802.08) -- (829,797.08) -- (851,797.08) -- (851,823.58) -- (846,828.58) -- (824,828.58) -- cycle ; \draw   (851,797.08) -- (846,802.08) -- (824,802.08) ; \draw   (846,802.08) -- (846,828.58) ;
%Shape: Cube [id:dp6632680849782884] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (826,847.08) -- (831,842.08) -- (853,842.08) -- (853,868.58) -- (848,873.58) -- (826,873.58) -- cycle ; \draw   (853,842.08) -- (848,847.08) -- (826,847.08) ; \draw   (848,847.08) -- (848,873.58) ;
%Shape: Cube [id:dp9034286457037637] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (874,500.58) -- (879,495.58) -- (901,495.58) -- (901,522.08) -- (896,527.08) -- (874,527.08) -- cycle ; \draw   (901,495.58) -- (896,500.58) -- (874,500.58) ; \draw   (896,500.58) -- (896,527.08) ;
%Shape: Cube [id:dp16191503207223457] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (874,550.58) -- (879,545.58) -- (901,545.58) -- (901,572.08) -- (896,577.08) -- (874,577.08) -- cycle ; \draw   (901,545.58) -- (896,550.58) -- (874,550.58) ; \draw   (896,550.58) -- (896,577.08) ;
%Shape: Cube [id:dp4955310081855918] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (874,600.58) -- (879,595.58) -- (901,595.58) -- (901,622.08) -- (896,627.08) -- (874,627.08) -- cycle ; \draw   (901,595.58) -- (896,600.58) -- (874,600.58) ; \draw   (896,600.58) -- (896,627.08) ;
%Shape: Cube [id:dp6370998743500127] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (874,652.08) -- (879,647.08) -- (901,647.08) -- (901,673.58) -- (896,678.58) -- (874,678.58) -- cycle ; \draw   (901,647.08) -- (896,652.08) -- (874,652.08) ; \draw   (896,652.08) -- (896,678.58) ;
%Shape: Cube [id:dp5234996025548111] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (874,702.08) -- (879,697.08) -- (901,697.08) -- (901,723.58) -- (896,728.58) -- (874,728.58) -- cycle ; \draw   (901,697.08) -- (896,702.08) -- (874,702.08) ; \draw   (896,702.08) -- (896,728.58) ;
%Shape: Cube [id:dp8017843739283325] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (874,750.58) -- (879,745.58) -- (901,745.58) -- (901,772.08) -- (896,777.08) -- (874,777.08) -- cycle ; \draw   (901,745.58) -- (896,750.58) -- (874,750.58) ; \draw   (896,750.58) -- (896,777.08) ;
%Shape: Cube [id:dp3633870133529742] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (874,802.08) -- (879,797.08) -- (901,797.08) -- (901,823.58) -- (896,828.58) -- (874,828.58) -- cycle ; \draw   (901,797.08) -- (896,802.08) -- (874,802.08) ; \draw   (896,802.08) -- (896,828.58) ;
%Shape: Cube [id:dp6307570282654885] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (876,847.08) -- (881,842.08) -- (903,842.08) -- (903,868.58) -- (898,873.58) -- (876,873.58) -- cycle ; \draw   (903,842.08) -- (898,847.08) -- (876,847.08) ; \draw   (898,847.08) -- (898,873.58) ;
%Shape: Cube [id:dp07335512595025084] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (924,502.08) -- (929,497.08) -- (951,497.08) -- (951,523.58) -- (946,528.58) -- (924,528.58) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (951,497.08) -- (946,502.08) -- (924,502.08) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (946,502.08) -- (946,528.58) ;
%Shape: Cube [id:dp9844234840692029] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (924,552.08) -- (929,547.08) -- (951,547.08) -- (951,573.58) -- (946,578.58) -- (924,578.58) -- cycle ; \draw   (951,547.08) -- (946,552.08) -- (924,552.08) ; \draw   (946,552.08) -- (946,578.58) ;
%Shape: Cube [id:dp30571441312657344] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (924,600.58) -- (929,595.58) -- (951,595.58) -- (951,622.08) -- (946,627.08) -- (924,627.08) -- cycle ; \draw   (951,595.58) -- (946,600.58) -- (924,600.58) ; \draw   (946,600.58) -- (946,627.08) ;
%Shape: Cube [id:dp6123144482813406] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (924,652.08) -- (929,647.08) -- (951,647.08) -- (951,673.58) -- (946,678.58) -- (924,678.58) -- cycle ; \draw   (951,647.08) -- (946,652.08) -- (924,652.08) ; \draw   (946,652.08) -- (946,678.58) ;
%Shape: Cube [id:dp6834117862306298] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (924,700.58) -- (929,695.58) -- (951,695.58) -- (951,722.08) -- (946,727.08) -- (924,727.08) -- cycle ; \draw   (951,695.58) -- (946,700.58) -- (924,700.58) ; \draw   (946,700.58) -- (946,727.08) ;
%Shape: Cube [id:dp9475734262461197] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (924,752.08) -- (929,747.08) -- (951,747.08) -- (951,773.58) -- (946,778.58) -- (924,778.58) -- cycle ; \draw   (951,747.08) -- (946,752.08) -- (924,752.08) ; \draw   (946,752.08) -- (946,778.58) ;
%Shape: Cube [id:dp815209188073464] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (924,802.08) -- (929,797.08) -- (951,797.08) -- (951,823.58) -- (946,828.58) -- (924,828.58) -- cycle ; \draw   (951,797.08) -- (946,802.08) -- (924,802.08) ; \draw   (946,802.08) -- (946,828.58) ;
%Shape: Cube [id:dp8459261678582339] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (926,847.08) -- (931,842.08) -- (953,842.08) -- (953,868.58) -- (948,873.58) -- (926,873.58) -- cycle ; \draw   (953,842.08) -- (948,847.08) -- (926,847.08) ; \draw   (948,847.08) -- (948,873.58) ;

% Text Node
\draw (728,420.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\Huge Set2}}};
% Text Node
\draw (200,883.58) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\Huge Set3}}};
% Text Node
\draw (728,884.58) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\Huge Set4}}};
% Text Node
\draw (193,423) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\Huge Set1}}};


\end{tikzpicture}


==> Abs.tex <==
\begin{tikzpicture}

\begin{axis} [
    x tick label style={/pgf/number format/1000 sep},
    xmode=log,
    log base x={2},
    ylabel={Average Mean Square Error},
    xlabel={Number of active elements},
    enlargelimits=0.04,
    legend style={at={(0.85,1)},
    anchor=north,legend columns=1},
    ybar interval=0.7,
    grid style=dashed,
    ]

\addplot
	coordinates {
        (4, 0.0018823720852378756 )
        (8, 0.001725902515463531 )
        (16, 0.0014446598733775318 )
        (32, 0.0010912127199117095 )
        (64, 0)
	};
        

\addplot
	coordinates {
        (4, 0.0017458500550128519 )
        (8, 0.0013187366398051382 )
        (16, 0.0005030800512759015 )
        (32, 0.00015915788851998515 )
        (64, 0 )
	};
       

\addplot
	coordinates {
        (4, 0.0013214071723632514 )
        (8, 0.00031661799555877224 )
        (16, 5.459183357743313e-05 )
        (32, 3.990106588389608e-05 )
        (64, 0 )
	};


\addplot
	coordinates {
        (4, 0.00022074437511037103 )
        (8, 4.454487989278277e-05 )
        (16, 1.381238258659323e-05 )
        (32, 1.3024621548538562e-05 )
        (64, 0 )
	};
 
        
\legend{$\lambda/2$, $\lambda/4$, $\lambda/8$, $\lambda/16$}

\end{axis}


\end{tikzpicture}

==> Angles.tex <==
\begin{tikzpicture}

\begin{axis} [
    x tick label style={/pgf/number format/1000 sep},
    xmode=log,
    log base x={2},
    ylabel={Average Mean Square Error},
    xlabel={Number of active elements},
    enlargelimits=0.04,
    legend style={at={(0.8,0.95)},
    anchor=north,legend columns=1},
    ybar interval=0.7,
    grid style=dashed,
]

\addplot
	coordinates {
        (4, 0.018949264325201512 )
        (8, 0.01735663093626499 )
        (16, 0.014466101611033082 )
        (32, 0.009862748105078936 )
        (64, 0 )
	};

\addplot
	coordinates {
        (4, 0.01771988669410348 )
        (8, 0.013510455684736371 )
        (16, 0.005084953736513853 )
        (32, 0.0011359916278161108 )
        (64, 0 )
	};
       

\addplot
	coordinates {
        (4, 0.013098408747464419 )
        (8, 0.0033656804263591765 )
        (16, 0.000433110143058002 )
        (32, 0.0001608555890925345 )
        (64, 0 )
	};


\addplot
	coordinates {
        (4, 0.0024367523868568243 )
        (8, 0.00043247140856692565 )
        (16, 7.635793612280395e-05 )
        (32, 7.288894013981917e-05 )
        (64, 0 )
	};
 
        
\legend{$\lambda/2$, $\lambda/4$, $\lambda/8$, $\lambda/16$}

\end{axis}
\end{tikzpicture}

==> Angles_compare.tex <==
\begin{tikzpicture}

\begin{axis} [
    x tick label style={/pgf/number format/1000 sep},
    xmode=log,
    log base x={2},
    ylabel={Average Mean Square Error},
    xlabel={Number of active elements},
    enlargelimits=0.04,
    legend style={at={(0.9,0.95)},
    anchor=north,legend columns=1},
    ybar interval=0.7,
    grid style=dashed,
]

\addplot
	coordinates {
        (4, 0.014526071436703205 )
        (8, 0.013856257433071733 )
        (16, 0.012254816992208362 )
        (32, 0.01276228935457766 )
        (64, 0 )
	};

\addplot
	coordinates {
        (4, 0.003248042066115886 )
        (8, 0.0010221643882687204 )
        (16, 0.0006500356702599674 )
        (32, 0.00048717811034293846 )
        (64, 0 )
	};

\addplot
	coordinates {
        (4, 0.0024367523868568243 )
        (8, 0.00043247140856692565 )
        (16, 7.635793612280395e-05 )
        (32, 7.288894013981917e-05 )
        (64, 0 )
	};
 
        
\legend{CNN, LI, RNN}

\end{axis}
\end{tikzpicture}

==> Angles_predict.tex <==
    \begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=1,xscale=1]
    \begin{axis}[
        xlabel={$\sigma$},
        ylabel={AMSE},
        ymode=log,
        xticklabel style={
        %/pgf/number format/fixed,
        /pgf/number format/precision=2 % Sets precision to 2 decimal places (e.g., 0.01)
         },
        xtick={0, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1},
        ymax=0.1, % Increased max Y to fit Vector 4
        grid=major,
        width=14cm, % Increased width for better readability of multiple lines
        height=10cm, % Increased height
        legend pos=outer north east, 
        legend style={at={(0.8,0.5)},anchor=north}, % Adjusted legend layout
        axis lines=left,
        smooth, % Apply smoothing to all plots by default
    ]

    % --- Plot 1: Original Data Vector ---
    \addplot[
        red,
        thick,
        mark=o, % Circle markers
        mark size=2pt,
    ]
    coordinates {
        % Data Vector 1 (Original)
        (0.0, 1.325221819570288e-05)
        (0.01, 8.501578849973157e-05)
        (0.02, 0.00030063805752433836)
        (0.03, 0.0006537071894854307)
        (0.04, 0.0011462144320830703)
        (0.05, 0.001774532487615943)
        (0.06, 0.0025252767372876406)
        (0.07, 0.003399364184588194)
        (0.08, 0.004385494161397219)
        (0.09, 0.005460659042000771)
        (0.1,  0.006645588669925928)
    };
    \addlegendentry{32 active elements}

    % --- Plot 2: New Data Vector 2 ---
    \addplot[
        blue,
        thick,
        mark=square*, % Filled square markers
        mark size=2pt,
    ]
    coordinates {
        % Data Vector 2
        (0.0, 2.5289909899584018e-05)
        (0.01, 0.0002099062839988619)
        (0.02, 0.0007606277358718216)
        (0.03, 0.0016590976156294346)
        (0.04, 0.0028971966821700335)
        (0.05, 0.0044143302366137505)
        (0.06, 0.006193515844643116)
        (0.07, 0.008233225904405117)
        (0.08, 0.01042971108108759)
        (0.09, 0.012827121652662754)
        (0.1,  0.015322973020374775)
    };
    \addlegendentry{16 active elements}

    % --- Plot 3: New Data Vector 3 ---
    \addplot[
        green!60!black,
        thick, % Dashed line style
        mark=diamond*, % Filled diamond markers
        mark size=2pt,
    ]
    coordinates {
        % Data Vector 3
        (0.0, 0.0003673634782899171)
        (0.01, 0.00048200617311522365)
        (0.02, 0.0008206046768464148)
        (0.03, 0.0013815833954140544)
        (0.04, 0.0021598837338387966)
        (0.05, 0.00313136400654912)
        (0.06, 0.004287962801754475)
        (0.07, 0.005618819035589695)
        (0.08, 0.007126144133508205)
        (0.09, 0.008737731724977493)
        (0.1,  0.010508282110095024)
    };
    \addlegendentry{8 active elements}

    % --- Plot 4: New Data Vector 4 ---
    \addplot[
        magenta,
        thick, % Dotted line style
        mark=triangle*, % Filled triangle markers
        mark size=2pt,
    ]
    coordinates {
        % Data Vector 4
        (0.0, 0.002318363869562745)
        (0.01, 0.0024784980341792107)
        (0.02, 0.00294507946819067)
        (0.03, 0.0037191978190094233)
        (0.04, 0.004756464157253504)
        (0.05, 0.00605334946885705)
        (0.06, 0.007556437980383635)
        (0.07, 0.009272105991840363)
        (0.08, 0.01112463977187872)
        (0.09, 0.01311424095183611)
        (0.1,  0.015244334004819393)
    };
    \addlegendentry{4 active elements}


    \end{axis}
    \end{tikzpicture}



==> Bigger_RIS_BER.tex <==
\begin{tikzpicture}
\begin{axis} [
    x tick label style={/pgf/number format/1000 sep},    
    %ymin=1e-05, ymax=1e-03,
    xmode=log,
    log basis x={2},
    %xticklabel style={
    %    rotate=45,
    %    anchor=east,
    %    font=\small,
    %    /pgf/number format/1000 sep={},
    %},
    %ymin=-1e-05,
    %ymax=-1e-01, 
    %ytick={0,1e-06,1e-05,1e-04,1e-03},
    xtick={64,128,256},
    xticklabels={{$8\times8$},
        {$16\times16$},
        {$32\times32$}},
    %    {$32\times32$} Predicted},
    ylabel={BER},
    xlabel={Metasurface size},
    enlargelimits=0.04,
    legend style={at={(0.85,0.95)},
    anchor=north,legend columns=1},
    ybar interval=0.7,
    grid style=dashed,
]
% Define the wavelength value (e.g., 5 units)
%\pgfmathsetmacro{\Wavelength}{5.0} 

% Or if you must use the name lambda:
%\pgfmathsetmacro{\lambda}{}

\addplot
	coordinates {
        (64, 0.1543715)%0.0890882)
        (128, 0.0191461)%0.2319341)
        (256, 3.8e-05)%0.0976771)
        (512, 0 )
%        (64, 0 )
	};

\addplot
	coordinates {
        (64, 0.1435497)%0.1012698)
        (128,  0.0110584)%0.2286031)
        (256, 3.65e-05)%0.0536652)
        (512, 0 )
%        (64, 0 )
	};
       

\addplot
	coordinates {
        (64, 0.1315809)%0.1007447 )
        (128, 0.005295)%0.3837723 )
        (256, 3.52e-05)%0.0314619 )
        (512, 0)%0.0002309 )
%        (64, 0 )
	};


%\addplot
%	coordinates {
%        (4, 0.0246461 )
%        (8, 0.0025111 )
%        (16, 0.0040604 )
%        (32, 0.0001228 )
%        (64, 0 )
%	};

 \addplot
	coordinates {
        (64, 0.1309763)%0.1025182])5
        (128, 0.005752) %0.1592807)
        (256, 2.04e-05) %0.0070477)
        (512, 0 )
%        (64, 0 )
	};
\legend{4,8,16, Ideal}

\end{axis}
\end{tikzpicture}

==> ML_approach1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,773); %set diagram left start at 0, and has height of 773

%Straight Lines [id:da13723859170909236] 
\draw [color={rgb, 255:red, 117; green, 153; blue, 224 }  ,draw opacity=1 ]   (24.33,140.67) -- (132.33,140.67) ;
\draw [shift={(134.33,140.67)}, rotate = 180] [color={rgb, 255:red, 117; green, 153; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6637009077478946] 
\draw [color={rgb, 255:red, 117; green, 153; blue, 224 }  ,draw opacity=1 ]   (24.33,170.67) -- (112.67,170.67) -- (132.33,170.67) ;
\draw [shift={(134.33,170.67)}, rotate = 180] [color={rgb, 255:red, 117; green, 153; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8852361187398503] 
\draw [color={rgb, 255:red, 117; green, 153; blue, 224 }  ,draw opacity=1 ]   (24.33,220.67) -- (94.33,220.67) -- (132.33,220.67) ;
\draw [shift={(134.33,220.67)}, rotate = 180] [color={rgb, 255:red, 117; green, 153; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9367916605417503] 
\draw [color={rgb, 255:red, 183; green, 139; blue, 190 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (44.33,140.67) -- (44.33,270.67) ;
%Straight Lines [id:da7183795304364242] 
\draw    (64.33,180.67) -- (64.33,280.67) ;
%Straight Lines [id:da948739287275326] 
\draw    (64.33,180.67) -- (64.33,280.67) ;
%Straight Lines [id:da520748716211874] 
\draw [color={rgb, 255:red, 183; green, 139; blue, 190 }  ,draw opacity=1 ]   (64.33,170.67) -- (64.33,290.67) ;
%Straight Lines [id:da5125824922093942] 
\draw [color={rgb, 255:red, 183; green, 139; blue, 190 }  ,draw opacity=1 ]   (84.33,220.67) -- (84.33,330.67) ;
%Straight Lines [id:da8522682572021456] 
\draw [color={rgb, 255:red, 183; green, 139; blue, 190 }  ,draw opacity=1 ]   (44.33,270.67) -- (132.33,270.67) ;
\draw [shift={(134.33,270.67)}, rotate = 180] [color={rgb, 255:red, 183; green, 139; blue, 190 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6986960760983627] 
\draw [color={rgb, 255:red, 183; green, 139; blue, 190 }  ,draw opacity=1 ]   (64.33,290.67) -- (132.33,290.67) ;
\draw [shift={(134.33,290.67)}, rotate = 180] [color={rgb, 255:red, 183; green, 139; blue, 190 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6952600567873863] 
\draw [color={rgb, 255:red, 183; green, 139; blue, 190 }  ,draw opacity=1 ]   (84.33,330.67) -- (132.33,330.67) ;
\draw [shift={(134.33,330.67)}, rotate = 180] [color={rgb, 255:red, 183; green, 139; blue, 190 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp5127146664048188] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (114.33,110.67) -- (254.33,110.67) -- (254.33,360.67) -- (114.33,360.67) -- cycle ;
%Rounded Rect [id:dp6332123262518352] 
\draw  [fill={rgb, 255:red, 117; green, 153; blue, 224 }  ,fill opacity=1 ] (134.33,142.33) .. controls (134.33,136.07) and (139.41,131) .. (145.67,131) -- (233,131) .. controls (239.26,131) and (244.33,136.07) .. (244.33,142.33) -- (244.33,219.67) .. controls (244.33,225.93) and (239.26,231) .. (233,231) -- (145.67,231) .. controls (139.41,231) and (134.33,225.93) .. (134.33,219.67) -- cycle ;
%Rounded Rect [id:dp8104930813897835] 
\draw  [fill={rgb, 255:red, 183; green, 139; blue, 190 }  ,fill opacity=1 ] (134.33,262) .. controls (134.33,255.74) and (139.41,250.67) .. (145.67,250.67) -- (233,250.67) .. controls (239.26,250.67) and (244.33,255.74) .. (244.33,262) -- (244.33,339.33) .. controls (244.33,345.59) and (239.26,350.67) .. (233,350.67) -- (145.67,350.67) .. controls (139.41,350.67) and (134.33,345.59) .. (134.33,339.33) -- cycle ;
%Shape: Circle [id:dp8409668514681858] 
\draw   (394.58,156.92) .. controls (394.58,148.63) and (401.3,141.92) .. (409.58,141.92) .. controls (417.87,141.92) and (424.58,148.63) .. (424.58,156.92) .. controls (424.58,165.2) and (417.87,171.92) .. (409.58,171.92) .. controls (401.3,171.92) and (394.58,165.2) .. (394.58,156.92) -- cycle ;
%Straight Lines [id:da24301633710704285] 
\draw    (399.42,145.54) -- (420.54,167.6) ;
%Straight Lines [id:da07925168896727608] 
\draw    (398.92,168.1) -- (420.79,146.48) ;
%Shape: Circle [id:dp25251109055384924] 
\draw   (343.58,185.92) .. controls (343.58,177.63) and (350.3,170.92) .. (358.58,170.92) .. controls (366.87,170.92) and (373.58,177.63) .. (373.58,185.92) .. controls (373.58,194.2) and (366.87,200.92) .. (358.58,200.92) .. controls (350.3,200.92) and (343.58,194.2) .. (343.58,185.92) -- cycle ;
%Straight Lines [id:da4828034946952291] 
\draw    (348.42,174.54) -- (369.54,196.6) ;
%Straight Lines [id:da6040631093172759] 
\draw    (347.92,197.1) -- (369.79,175.48) ;
%Shape: Circle [id:dp24922626600088504] 
\draw   (294.33,215.67) .. controls (294.33,207.38) and (301.05,200.67) .. (309.33,200.67) .. controls (317.62,200.67) and (324.33,207.38) .. (324.33,215.67) .. controls (324.33,223.95) and (317.62,230.67) .. (309.33,230.67) .. controls (301.05,230.67) and (294.33,223.95) .. (294.33,215.67) -- cycle ;
%Straight Lines [id:da003194501253572124] 
\draw    (299.17,204.29) -- (320.29,226.35) ;
%Straight Lines [id:da6205178060450789] 
\draw    (298.67,226.85) -- (320.54,205.23) ;
%Shape: Circle [id:dp1793234648380435] 
\draw   (363.6,272.54) .. controls (363.6,264.26) and (370.32,257.54) .. (378.6,257.54) .. controls (386.89,257.54) and (393.6,264.26) .. (393.6,272.54) .. controls (393.6,280.83) and (386.89,287.54) .. (378.6,287.54) .. controls (370.32,287.54) and (363.6,280.83) .. (363.6,272.54) -- cycle ;
%Straight Lines [id:da6593618650889113] 
\draw    (368.17,260.79) -- (389.29,282.85) ;
%Straight Lines [id:da5495008274729134] 
\draw    (367.67,283.35) -- (389.54,261.73) ;
%Shape: Circle [id:dp938106993330079] 
\draw   (314.33,305.95) .. controls (314.33,297.67) and (321.05,290.95) .. (329.33,290.95) .. controls (337.62,290.95) and (344.33,297.67) .. (344.33,305.95) .. controls (344.33,314.24) and (337.62,320.95) .. (329.33,320.95) .. controls (321.05,320.95) and (314.33,314.24) .. (314.33,305.95) -- cycle ;
%Straight Lines [id:da41687894901312395] 
\draw    (319.17,294.58) -- (340.29,316.64) ;
%Straight Lines [id:da6152563128242636] 
\draw    (318.67,317.14) -- (340.54,295.51) ;
%Shape: Circle [id:dp614891220961207] 
\draw   (264.33,335.67) .. controls (264.33,327.38) and (271.05,320.67) .. (279.33,320.67) .. controls (287.62,320.67) and (294.33,327.38) .. (294.33,335.67) .. controls (294.33,343.95) and (287.62,350.67) .. (279.33,350.67) .. controls (271.05,350.67) and (264.33,343.95) .. (264.33,335.67) -- cycle ;
%Straight Lines [id:da5930492390086899] 
\draw    (269.17,324.29) -- (290.29,346.35) ;
%Straight Lines [id:da3164221475501434] 
\draw    (268.67,346.85) -- (290.54,325.23) ;
%Straight Lines [id:da8893492238856724] 
\draw [color={rgb, 255:red, 62; green, 120; blue, 150 }  ,draw opacity=1 ]   (309.33,60.67) -- (309.33,198.67) ;
\draw [shift={(309.33,200.67)}, rotate = 270] [color={rgb, 255:red, 62; green, 120; blue, 150 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp6312868416380912] 
\draw  [fill={rgb, 255:red, 128; green, 185; blue, 212 }  ,fill opacity=1 ] (286.33,27.42) -- (419.83,27.42) -- (419.83,61.38) -- (286.33,61.38) -- cycle ;
%Straight Lines [id:da5844477779196875] 
\draw [color={rgb, 255:red, 62; green, 120; blue, 150 }  ,draw opacity=1 ]   (358.58,60.42) -- (358.58,168.92) ;
\draw [shift={(358.58,170.92)}, rotate = 270] [color={rgb, 255:red, 62; green, 120; blue, 150 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5123972281065297] 
\draw [color={rgb, 255:red, 62; green, 120; blue, 150 }  ,draw opacity=1 ]   (409.08,61.29) -- (409.57,139.92) ;
\draw [shift={(409.58,141.92)}, rotate = 269.64] [color={rgb, 255:red, 62; green, 120; blue, 150 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da17571373105375487] 
\draw [color={rgb, 255:red, 117; green, 153; blue, 224 }  ,draw opacity=1 ]   (244.33,215.58) -- (292.33,215.66) ;
\draw [shift={(294.33,215.67)}, rotate = 180.1] [color={rgb, 255:red, 117; green, 153; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8192927983711831] 
\draw [color={rgb, 255:red, 117; green, 153; blue, 224 }  ,draw opacity=1 ]   (244.33,186.04) -- (341.58,185.92) ;
\draw [shift={(343.58,185.92)}, rotate = 179.93] [color={rgb, 255:red, 117; green, 153; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5971566678083886] 
\draw [color={rgb, 255:red, 117; green, 153; blue, 224 }  ,draw opacity=1 ]   (244.08,156.29) -- (392.58,156.91) ;
\draw [shift={(394.58,156.92)}, rotate = 180.24] [color={rgb, 255:red, 117; green, 153; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3958772708435052] 
\draw [color={rgb, 255:red, 62; green, 120; blue, 150 }  ,draw opacity=1 ]   (278.83,84.42) -- (279.33,318.67) ;
\draw [shift={(279.33,320.67)}, rotate = 269.88] [color={rgb, 255:red, 62; green, 120; blue, 150 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9069870148644501] 
\draw [color={rgb, 255:red, 62; green, 120; blue, 150 }  ,draw opacity=1 ]   (328.83,102.42) -- (329.33,288.95) ;
\draw [shift={(329.33,290.95)}, rotate = 269.85] [color={rgb, 255:red, 62; green, 120; blue, 150 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8494637613696239] 
\draw [color={rgb, 255:red, 62; green, 120; blue, 150 }  ,draw opacity=1 ]   (378.58,120.29) -- (378.6,255.54) ;
\draw [shift={(378.6,257.54)}, rotate = 269.99] [color={rgb, 255:red, 62; green, 120; blue, 150 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7454986215676747] 
\draw [color={rgb, 255:red, 183; green, 139; blue, 190 }  ,draw opacity=1 ]   (244.33,335.67) -- (262.33,335.67) ;
\draw [shift={(264.33,335.67)}, rotate = 180] [color={rgb, 255:red, 183; green, 139; blue, 190 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7316197172712675] 
\draw [color={rgb, 255:red, 183; green, 139; blue, 190 }  ,draw opacity=1 ]   (244.83,305.29) -- (312.33,305.93) ;
\draw [shift={(314.33,305.95)}, rotate = 180.54] [color={rgb, 255:red, 183; green, 139; blue, 190 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da762242128225995] 
\draw [color={rgb, 255:red, 183; green, 139; blue, 190 }  ,draw opacity=1 ]   (244.08,272.54) -- (361.6,272.54) ;
\draw [shift={(363.6,272.54)}, rotate = 180] [color={rgb, 255:red, 183; green, 139; blue, 190 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6518405450195957] 
\draw [color={rgb, 255:red, 62; green, 120; blue, 150 }  ,draw opacity=1 ]   (278.83,84.42) -- (308.83,84.42) ;
%Straight Lines [id:da9363260130209918] 
\draw [color={rgb, 255:red, 62; green, 120; blue, 150 }  ,draw opacity=1 ]   (328.83,102.42) -- (358.83,102.42) ;
%Straight Lines [id:da8566817138045115] 
\draw [color={rgb, 255:red, 62; green, 120; blue, 150 }  ,draw opacity=1 ]   (378.58,120.29) -- (408.58,120.29) ;
%Shape: Rectangle [id:dp47944892069623757] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (450.13,96) -- (701.73,96) -- (701.73,370) -- (450.13,370) -- cycle ;
%Rounded Rect [id:dp32439299153619294] 
\draw  [fill={rgb, 255:red, 147; green, 215; blue, 147 }  ,fill opacity=1 ] (462.73,126.95) .. controls (462.73,121.27) and (467.34,116.67) .. (473.01,116.67) -- (503.85,116.67) .. controls (509.53,116.67) and (514.13,121.27) .. (514.13,126.95) -- (514.13,331.19) .. controls (514.13,336.86) and (509.53,341.47) .. (503.85,341.47) -- (473.01,341.47) .. controls (467.34,341.47) and (462.73,336.86) .. (462.73,331.19) -- cycle ;
%Shape: Ellipse [id:dp7245115575638252] 
\draw  [fill={rgb, 255:red, 198; green, 175; blue, 237 }  ,fill opacity=1 ] (474.33,171.77) .. controls (474.33,166.52) and (480.47,162.27) .. (488.03,162.27) .. controls (495.6,162.27) and (501.73,166.52) .. (501.73,171.77) .. controls (501.73,177.01) and (495.6,181.27) .. (488.03,181.27) .. controls (480.47,181.27) and (474.33,177.01) .. (474.33,171.77) -- cycle ;
%Shape: Ellipse [id:dp2080361649486595] 
\draw  [fill={rgb, 255:red, 198; green, 175; blue, 237 }  ,fill opacity=1 ] (475.53,200.57) .. controls (475.53,195.32) and (481.67,191.07) .. (489.23,191.07) .. controls (496.8,191.07) and (502.93,195.32) .. (502.93,200.57) .. controls (502.93,205.81) and (496.8,210.07) .. (489.23,210.07) .. controls (481.67,210.07) and (475.53,205.81) .. (475.53,200.57) -- cycle ;
%Shape: Ellipse [id:dp11559677381760447] 
\draw  [fill={rgb, 255:red, 198; green, 175; blue, 237 }  ,fill opacity=1 ] (476.73,320.57) .. controls (476.73,315.32) and (482.87,311.07) .. (490.43,311.07) .. controls (498,311.07) and (504.13,315.32) .. (504.13,320.57) .. controls (504.13,325.81) and (498,330.07) .. (490.43,330.07) .. controls (482.87,330.07) and (476.73,325.81) .. (476.73,320.57) -- cycle ;
%Shape: Ellipse [id:dp4650959371434591] 
\draw  [fill={rgb, 255:red, 198; green, 175; blue, 237 }  ,fill opacity=1 ] (475.93,290.97) .. controls (475.93,285.72) and (482.07,281.47) .. (489.63,281.47) .. controls (497.2,281.47) and (503.33,285.72) .. (503.33,290.97) .. controls (503.33,296.21) and (497.2,300.47) .. (489.63,300.47) .. controls (482.07,300.47) and (475.93,296.21) .. (475.93,290.97) -- cycle ;
%Shape: Ellipse [id:dp9398825329214486] 
\draw  [fill={rgb, 255:red, 198; green, 175; blue, 237 }  ,fill opacity=1 ] (475.93,262.17) .. controls (475.93,256.92) and (482.07,252.67) .. (489.63,252.67) .. controls (497.2,252.67) and (503.33,256.92) .. (503.33,262.17) .. controls (503.33,267.41) and (497.2,271.67) .. (489.63,271.67) .. controls (482.07,271.67) and (475.93,267.41) .. (475.93,262.17) -- cycle ;
%Shape: Ellipse [id:dp8386742630066353] 
\draw  [fill={rgb, 255:red, 198; green, 175; blue, 237 }  ,fill opacity=1 ] (473.93,141.37) .. controls (473.93,136.12) and (480.07,131.87) .. (487.63,131.87) .. controls (495.2,131.87) and (501.33,136.12) .. (501.33,141.37) .. controls (501.33,146.61) and (495.2,150.87) .. (487.63,150.87) .. controls (480.07,150.87) and (473.93,146.61) .. (473.93,141.37) -- cycle ;
%Rounded Rect [id:dp5408309152117916] 
\draw  [fill={rgb, 255:red, 220; green, 213; blue, 89 }  ,fill opacity=1 ] (542.33,127.75) .. controls (542.33,122.07) and (546.94,117.47) .. (552.61,117.47) -- (583.45,117.47) .. controls (589.13,117.47) and (593.73,122.07) .. (593.73,127.75) -- (593.73,331.99) .. controls (593.73,337.66) and (589.13,342.27) .. (583.45,342.27) -- (552.61,342.27) .. controls (546.94,342.27) and (542.33,337.66) .. (542.33,331.99) -- cycle ;
%Rounded Rect [id:dp9469369520736586] 
\draw  [fill={rgb, 255:red, 157; green, 142; blue, 146 }  ,fill opacity=1 ] (622.73,130.15) .. controls (622.73,124.47) and (627.34,119.87) .. (633.01,119.87) -- (663.85,119.87) .. controls (669.53,119.87) and (674.13,124.47) .. (674.13,130.15) -- (674.13,334.39) .. controls (674.13,340.06) and (669.53,344.67) .. (663.85,344.67) -- (633.01,344.67) .. controls (627.34,344.67) and (622.73,340.06) .. (622.73,334.39) -- cycle ;
%Shape: Ellipse [id:dp5645527081163451] 
\draw  [fill={rgb, 255:red, 198; green, 175; blue, 237 }  ,fill opacity=1 ] (553.53,172.97) .. controls (553.53,167.72) and (559.67,163.47) .. (567.23,163.47) .. controls (574.8,163.47) and (580.93,167.72) .. (580.93,172.97) .. controls (580.93,178.21) and (574.8,182.47) .. (567.23,182.47) .. controls (559.67,182.47) and (553.53,178.21) .. (553.53,172.97) -- cycle ;
%Shape: Ellipse [id:dp5406963149985997] 
\draw  [fill={rgb, 255:red, 198; green, 175; blue, 237 }  ,fill opacity=1 ] (554.73,201.77) .. controls (554.73,196.52) and (560.87,192.27) .. (568.43,192.27) .. controls (576,192.27) and (582.13,196.52) .. (582.13,201.77) .. controls (582.13,207.01) and (576,211.27) .. (568.43,211.27) .. controls (560.87,211.27) and (554.73,207.01) .. (554.73,201.77) -- cycle ;
%Shape: Ellipse [id:dp13638149921785736] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 198; green, 175; blue, 237 }  ,fill opacity=1 ] (555.93,321.77) .. controls (555.93,316.52) and (562.07,312.27) .. (569.63,312.27) .. controls (577.2,312.27) and (583.33,316.52) .. (583.33,321.77) .. controls (583.33,327.01) and (577.2,331.27) .. (569.63,331.27) .. controls (562.07,331.27) and (555.93,327.01) .. (555.93,321.77) -- cycle ;
%Shape: Ellipse [id:dp8205055007079427] 
\draw  [fill={rgb, 255:red, 198; green, 175; blue, 237 }  ,fill opacity=1 ] (555.13,292.17) .. controls (555.13,286.92) and (561.27,282.67) .. (568.83,282.67) .. controls (576.4,282.67) and (582.53,286.92) .. (582.53,292.17) .. controls (582.53,297.41) and (576.4,301.67) .. (568.83,301.67) .. controls (561.27,301.67) and (555.13,297.41) .. (555.13,292.17) -- cycle ;
%Shape: Ellipse [id:dp36482688788251316] 
\draw  [fill={rgb, 255:red, 198; green, 175; blue, 237 }  ,fill opacity=1 ] (555.13,263.37) .. controls (555.13,258.12) and (561.27,253.87) .. (568.83,253.87) .. controls (576.4,253.87) and (582.53,258.12) .. (582.53,263.37) .. controls (582.53,268.61) and (576.4,272.87) .. (568.83,272.87) .. controls (561.27,272.87) and (555.13,268.61) .. (555.13,263.37) -- cycle ;
%Shape: Ellipse [id:dp5632494834002564] 
\draw  [fill={rgb, 255:red, 198; green, 175; blue, 237 }  ,fill opacity=1 ] (553.13,142.57) .. controls (553.13,137.32) and (559.27,133.07) .. (566.83,133.07) .. controls (574.4,133.07) and (580.53,137.32) .. (580.53,142.57) .. controls (580.53,147.81) and (574.4,152.07) .. (566.83,152.07) .. controls (559.27,152.07) and (553.13,147.81) .. (553.13,142.57) -- cycle ;
%Shape: Ellipse [id:dp6734570201620149] 
\draw  [fill={rgb, 255:red, 198; green, 175; blue, 237 }  ,fill opacity=1 ] (633.93,172.57) .. controls (633.93,167.32) and (640.07,163.07) .. (647.63,163.07) .. controls (655.2,163.07) and (661.33,167.32) .. (661.33,172.57) .. controls (661.33,177.81) and (655.2,182.07) .. (647.63,182.07) .. controls (640.07,182.07) and (633.93,177.81) .. (633.93,172.57) -- cycle ;
%Shape: Ellipse [id:dp9885001810945471] 
\draw  [fill={rgb, 255:red, 198; green, 175; blue, 237 }  ,fill opacity=1 ] (634.33,201.77) .. controls (634.33,196.52) and (640.47,192.27) .. (648.03,192.27) .. controls (655.6,192.27) and (661.73,196.52) .. (661.73,201.77) .. controls (661.73,207.01) and (655.6,211.27) .. (648.03,211.27) .. controls (640.47,211.27) and (634.33,207.01) .. (634.33,201.77) -- cycle ;
%Shape: Ellipse [id:dp5912481307016342] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 198; green, 175; blue, 237 }  ,fill opacity=1 ] (635.53,321.77) .. controls (635.53,316.52) and (641.67,312.27) .. (649.23,312.27) .. controls (656.8,312.27) and (662.93,316.52) .. (662.93,321.77) .. controls (662.93,327.01) and (656.8,331.27) .. (649.23,331.27) .. controls (641.67,331.27) and (635.53,327.01) .. (635.53,321.77) -- cycle ;
%Shape: Ellipse [id:dp5716481971581391] 
\draw  [fill={rgb, 255:red, 198; green, 175; blue, 237 }  ,fill opacity=1 ] (634.73,292.17) .. controls (634.73,286.92) and (640.87,282.67) .. (648.43,282.67) .. controls (656,282.67) and (662.13,286.92) .. (662.13,292.17) .. controls (662.13,297.41) and (656,301.67) .. (648.43,301.67) .. controls (640.87,301.67) and (634.73,297.41) .. (634.73,292.17) -- cycle ;
%Shape: Ellipse [id:dp8982702349286151] 
\draw  [fill={rgb, 255:red, 198; green, 175; blue, 237 }  ,fill opacity=1 ] (634.73,263.37) .. controls (634.73,258.12) and (640.87,253.87) .. (648.43,253.87) .. controls (656,253.87) and (662.13,258.12) .. (662.13,263.37) .. controls (662.13,268.61) and (656,272.87) .. (648.43,272.87) .. controls (640.87,272.87) and (634.73,268.61) .. (634.73,263.37) -- cycle ;
%Shape: Ellipse [id:dp6555260198405704] 
\draw  [fill={rgb, 255:red, 198; green, 175; blue, 237 }  ,fill opacity=1 ] (633.53,142.17) .. controls (633.53,136.92) and (639.67,132.67) .. (647.23,132.67) .. controls (654.8,132.67) and (660.93,136.92) .. (660.93,142.17) .. controls (660.93,147.41) and (654.8,151.67) .. (647.23,151.67) .. controls (639.67,151.67) and (633.53,147.41) .. (633.53,142.17) -- cycle ;
%Straight Lines [id:da4832833529204166] 
\draw    (424.58,156.92) -- (448.53,156.69) ;
\draw [shift={(450.53,156.67)}, rotate = 179.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7971820449430582] 
\draw    (373.58,185.92) -- (448.13,186.65) ;
\draw [shift={(450.13,186.67)}, rotate = 180.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da056759056575736766] 
\draw    (324.33,215.67) -- (448.93,215.86) ;
\draw [shift={(450.93,215.87)}, rotate = 180.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9487327200239635] 
\draw    (393.6,272.54) -- (447.73,272.28) ;
\draw [shift={(449.73,272.27)}, rotate = 179.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5484330609710302] 
\draw    (344.33,305.95) -- (448.13,306.65) ;
\draw [shift={(450.13,306.67)}, rotate = 180.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da963739069091909] 
\draw    (294.33,335.67) -- (448.13,335.47) ;
\draw [shift={(450.13,335.47)}, rotate = 179.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8072248510840105] 
\draw    (501.33,141.37) -- (551.13,142.52) ;
\draw [shift={(553.13,142.57)}, rotate = 181.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da41350667919206874] 
\draw    (501.28,142.22) -- (551.81,171.95) ;
\draw [shift={(553.53,172.97)}, rotate = 210.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da790203956557026] 
\draw    (501.33,141.37) -- (553.41,200.27) ;
\draw [shift={(554.73,201.77)}, rotate = 228.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7224389474679835] 
\draw    (501.28,142.22) -- (554.32,261.54) ;
\draw [shift={(555.13,263.37)}, rotate = 246.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1527176809397972] 
\draw    (501.33,141.37) -- (554.46,290.28) ;
\draw [shift={(555.13,292.17)}, rotate = 250.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7956405328378469] 
\draw    (501.33,141.37) -- (553.96,317.55) ;
\draw [shift={(554.53,319.47)}, rotate = 253.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da06407028268690396] 
\draw    (501.73,171.77) -- (551.53,172.92) ;
\draw [shift={(553.53,172.97)}, rotate = 181.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7428855514126411] 
\draw    (501.73,171.77) -- (551.39,143.55) ;
\draw [shift={(553.13,142.57)}, rotate = 150.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da24164265788570116] 
\draw    (500.13,169.47) -- (553.01,200.75) ;
\draw [shift={(554.73,201.77)}, rotate = 210.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12651743213043898] 
\draw    (501.73,171.77) -- (554.13,261.64) ;
\draw [shift={(555.13,263.37)}, rotate = 239.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da844427795269237] 
\draw    (501.73,171.77) -- (554.32,290.34) ;
\draw [shift={(555.13,292.17)}, rotate = 246.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da05102544118422547] 
\draw    (501.73,171.77) -- (555.25,319.89) ;
\draw [shift={(555.93,321.77)}, rotate = 250.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8550109421614147] 
\draw    (502.93,200.57) -- (551.82,144.08) ;
\draw [shift={(553.13,142.57)}, rotate = 130.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da46227575618147276] 
\draw    (502.93,200.57) -- (551.78,173.92) ;
\draw [shift={(553.53,172.97)}, rotate = 151.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2640890887975169] 
\draw    (502.93,200.57) -- (552.73,201.72) ;
\draw [shift={(554.73,201.77)}, rotate = 181.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da014702851513623827] 
\draw    (502.93,200.57) -- (553.85,261.83) ;
\draw [shift={(555.13,263.37)}, rotate = 230.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da19617230261800467] 
\draw    (502.93,200.57) -- (554.14,290.43) ;
\draw [shift={(555.13,292.17)}, rotate = 240.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9780151020240404] 
\draw    (502.93,200.57) -- (555.13,319.93) ;
\draw [shift={(555.93,321.77)}, rotate = 246.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da04709267320101396] 
\draw    (503.33,262.17) -- (552.36,144.41) ;
\draw [shift={(553.13,142.57)}, rotate = 112.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10148968131592517] 
\draw    (503.33,262.17) -- (553.4,291.16) ;
\draw [shift={(555.13,292.17)}, rotate = 210.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da369416651336151] 
\draw    (503.33,262.17) -- (551.59,172.43) ;
\draw [shift={(552.53,170.67)}, rotate = 118.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4744701532996247] 
\draw    (503.33,262.17) -- (553.44,203.29) ;
\draw [shift={(554.73,201.77)}, rotate = 130.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2838421685351642] 
\draw    (503.33,262.17) -- (553.13,263.32) ;
\draw [shift={(555.13,263.37)}, rotate = 181.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da06969254830207916] 
\draw    (503.33,262.17) -- (554.61,320.27) ;
\draw [shift={(555.93,321.77)}, rotate = 228.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da49285050953260545] 
\draw    (503.33,290.97) -- (554.21,320.76) ;
\draw [shift={(555.93,321.77)}, rotate = 210.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5590290231181325] 
\draw    (504.13,320.57) -- (553.93,321.72) ;
\draw [shift={(555.93,321.77)}, rotate = 181.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6884769971011937] 
\draw    (504.13,320.57) -- (553.39,293.14) ;
\draw [shift={(555.13,292.17)}, rotate = 150.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da18923333934416497] 
\draw    (503.33,290.97) -- (553.13,292.12) ;
\draw [shift={(555.13,292.17)}, rotate = 181.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4144260697013442] 
\draw    (503.33,290.97) -- (553.37,264.31) ;
\draw [shift={(555.13,263.37)}, rotate = 151.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2997094865559784] 
\draw    (504.13,320.57) -- (553.8,264.86) ;
\draw [shift={(555.13,263.37)}, rotate = 131.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da31069286423434606] 
\draw    (504.13,320.57) -- (553.37,200.52) ;
\draw [shift={(554.13,198.67)}, rotate = 112.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da038949047500367984] 
\draw    (503.33,290.97) -- (553.17,200.42) ;
\draw [shift={(554.13,198.67)}, rotate = 118.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3927119564094135] 
\draw    (503.33,290.97) -- (551.78,172.52) ;
\draw [shift={(552.53,170.67)}, rotate = 112.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da479245106141013] 
\draw    (503.33,290.97) -- (552.5,144.46) ;
\draw [shift={(553.13,142.57)}, rotate = 108.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7956557391739489] 
\draw    (504.13,320.57) -- (553.3,174.06) ;
\draw [shift={(553.93,172.17)}, rotate = 108.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da36073748146487583] 
\draw    (504.13,320.57) -- (552.6,144.49) ;
\draw [shift={(553.13,142.57)}, rotate = 105.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da03582319273824175] 
\draw    (580.93,141.37) -- (630.73,142.52) ;
\draw [shift={(632.73,142.57)}, rotate = 181.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5587856822278285] 
\draw    (580.88,142.22) -- (631.41,171.95) ;
\draw [shift={(633.13,172.97)}, rotate = 210.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9145256784854079] 
\draw    (580.93,141.37) -- (633.01,200.27) ;
\draw [shift={(634.33,201.77)}, rotate = 228.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5715341527301487] 
\draw    (580.88,142.22) -- (633.92,261.54) ;
\draw [shift={(634.73,263.37)}, rotate = 246.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2224835458815142] 
\draw    (580.93,141.37) -- (634.06,290.28) ;
\draw [shift={(634.73,292.17)}, rotate = 250.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da24327237386737788] 
\draw    (580.93,141.37) -- (633.56,317.55) ;
\draw [shift={(634.13,319.47)}, rotate = 253.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da38780992010326676] 
\draw    (581.33,171.77) -- (631.13,172.92) ;
\draw [shift={(633.13,172.97)}, rotate = 181.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da06154636421926685] 
\draw    (581.33,171.77) -- (630.99,143.55) ;
\draw [shift={(632.73,142.57)}, rotate = 150.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da33025434243194485] 
\draw    (579.73,169.47) -- (632.61,200.75) ;
\draw [shift={(634.33,201.77)}, rotate = 210.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da35610222834592786] 
\draw    (581.33,171.77) -- (633.73,261.64) ;
\draw [shift={(634.73,263.37)}, rotate = 239.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9215860237873164] 
\draw    (581.33,171.77) -- (633.92,290.34) ;
\draw [shift={(634.73,292.17)}, rotate = 246.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0630065951952532] 
\draw    (581.33,171.77) -- (634.85,319.89) ;
\draw [shift={(635.53,321.77)}, rotate = 250.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2599886326404153] 
\draw    (582.53,200.57) -- (631.42,144.08) ;
\draw [shift={(632.73,142.57)}, rotate = 130.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8676789461454917] 
\draw    (582.53,200.57) -- (631.38,173.92) ;
\draw [shift={(633.13,172.97)}, rotate = 151.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6203849327274187] 
\draw    (582.53,200.57) -- (632.33,201.72) ;
\draw [shift={(634.33,201.77)}, rotate = 181.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2638492600421589] 
\draw    (582.53,200.57) -- (633.45,261.83) ;
\draw [shift={(634.73,263.37)}, rotate = 230.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8673483148755332] 
\draw    (582.53,200.57) -- (633.74,290.43) ;
\draw [shift={(634.73,292.17)}, rotate = 240.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da33002433645945484] 
\draw    (582.53,200.57) -- (634.73,319.93) ;
\draw [shift={(635.53,321.77)}, rotate = 246.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7646485910348997] 
\draw    (582.93,262.17) -- (631.96,144.41) ;
\draw [shift={(632.73,142.57)}, rotate = 112.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6255971452248055] 
\draw    (582.93,262.17) -- (633,291.16) ;
\draw [shift={(634.73,292.17)}, rotate = 210.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da47324146086119656] 
\draw    (582.93,262.17) -- (631.19,172.43) ;
\draw [shift={(632.13,170.67)}, rotate = 118.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3711351780287073] 
\draw    (582.93,262.17) -- (633.04,203.29) ;
\draw [shift={(634.33,201.77)}, rotate = 130.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6352776906086404] 
\draw    (582.93,262.17) -- (632.73,263.32) ;
\draw [shift={(634.73,263.37)}, rotate = 181.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5518776704059014] 
\draw    (582.93,262.17) -- (634.21,320.27) ;
\draw [shift={(635.53,321.77)}, rotate = 228.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12394490109835732] 
\draw    (582.93,290.97) -- (633.81,320.76) ;
\draw [shift={(635.53,321.77)}, rotate = 210.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9267793296533071] 
\draw    (583.73,320.57) -- (633.53,321.72) ;
\draw [shift={(635.53,321.77)}, rotate = 181.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da064615831916641] 
\draw    (583.73,320.57) -- (632.99,293.14) ;
\draw [shift={(634.73,292.17)}, rotate = 150.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da30133625163558064] 
\draw    (582.93,290.97) -- (632.73,292.12) ;
\draw [shift={(634.73,292.17)}, rotate = 181.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9186445132410272] 
\draw    (582.93,290.97) -- (632.97,264.31) ;
\draw [shift={(634.73,263.37)}, rotate = 151.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2050505366468376] 
\draw    (583.73,320.57) -- (633.4,264.86) ;
\draw [shift={(634.73,263.37)}, rotate = 131.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da03596971482210343] 
\draw    (583.73,320.57) -- (632.97,200.52) ;
\draw [shift={(633.73,198.67)}, rotate = 112.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0019215630428441877] 
\draw    (582.93,290.97) -- (632.77,200.42) ;
\draw [shift={(633.73,198.67)}, rotate = 118.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da00030625302445752567] 
\draw    (582.93,290.97) -- (631.38,172.52) ;
\draw [shift={(632.13,170.67)}, rotate = 112.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0636644438594407] 
\draw    (582.93,290.97) -- (632.1,144.46) ;
\draw [shift={(632.73,142.57)}, rotate = 108.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da787637573657489] 
\draw    (583.73,320.57) -- (632.9,174.06) ;
\draw [shift={(633.53,172.17)}, rotate = 108.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5777452336801456] 
\draw    (583.73,320.57) -- (632.2,144.49) ;
\draw [shift={(632.73,142.57)}, rotate = 105.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp08929373641967242] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (756.73,95.6) -- (1008.33,95.6) -- (1008.33,369.6) -- (756.73,369.6) -- cycle ;
%Rounded Rect [id:dp6801364426054299] 
\draw  [fill={rgb, 255:red, 109; green, 162; blue, 149 }  ,fill opacity=1 ] (769.33,126.55) .. controls (769.33,120.87) and (773.94,116.27) .. (779.61,116.27) -- (810.45,116.27) .. controls (816.13,116.27) and (820.73,120.87) .. (820.73,126.55) -- (820.73,330.79) .. controls (820.73,336.46) and (816.13,341.07) .. (810.45,341.07) -- (779.61,341.07) .. controls (773.94,341.07) and (769.33,336.46) .. (769.33,330.79) -- cycle ;
%Shape: Ellipse [id:dp6777682403426024] 
\draw  [fill={rgb, 255:red, 198; green, 175; blue, 237 }  ,fill opacity=1 ] (780.93,171.37) .. controls (780.93,166.12) and (787.07,161.87) .. (794.63,161.87) .. controls (802.2,161.87) and (808.33,166.12) .. (808.33,171.37) .. controls (808.33,176.61) and (802.2,180.87) .. (794.63,180.87) .. controls (787.07,180.87) and (780.93,176.61) .. (780.93,171.37) -- cycle ;
%Shape: Ellipse [id:dp4664565869441555] 
\draw  [fill={rgb, 255:red, 198; green, 175; blue, 237 }  ,fill opacity=1 ] (782.13,200.17) .. controls (782.13,194.92) and (788.27,190.67) .. (795.83,190.67) .. controls (803.4,190.67) and (809.53,194.92) .. (809.53,200.17) .. controls (809.53,205.41) and (803.4,209.67) .. (795.83,209.67) .. controls (788.27,209.67) and (782.13,205.41) .. (782.13,200.17) -- cycle ;
%Shape: Ellipse [id:dp7982044325850062] 
\draw  [fill={rgb, 255:red, 198; green, 175; blue, 237 }  ,fill opacity=1 ] (783.33,320.17) .. controls (783.33,314.92) and (789.47,310.67) .. (797.03,310.67) .. controls (804.6,310.67) and (810.73,314.92) .. (810.73,320.17) .. controls (810.73,325.41) and (804.6,329.67) .. (797.03,329.67) .. controls (789.47,329.67) and (783.33,325.41) .. (783.33,320.17) -- cycle ;
%Shape: Ellipse [id:dp25573074551606534] 
\draw  [fill={rgb, 255:red, 198; green, 175; blue, 237 }  ,fill opacity=1 ] (782.53,290.57) .. controls (782.53,285.32) and (788.67,281.07) .. (796.23,281.07) .. controls (803.8,281.07) and (809.93,285.32) .. (809.93,290.57) .. controls (809.93,295.81) and (803.8,300.07) .. (796.23,300.07) .. controls (788.67,300.07) and (782.53,295.81) .. (782.53,290.57) -- cycle ;
%Shape: Ellipse [id:dp5390669140628952] 
\draw  [fill={rgb, 255:red, 198; green, 175; blue, 237 }  ,fill opacity=1 ] (782.53,261.77) .. controls (782.53,256.52) and (788.67,252.27) .. (796.23,252.27) .. controls (803.8,252.27) and (809.93,256.52) .. (809.93,261.77) .. controls (809.93,267.01) and (803.8,271.27) .. (796.23,271.27) .. controls (788.67,271.27) and (782.53,267.01) .. (782.53,261.77) -- cycle ;
%Shape: Ellipse [id:dp8054969335256772] 
\draw  [fill={rgb, 255:red, 198; green, 175; blue, 237 }  ,fill opacity=1 ] (780.53,140.97) .. controls (780.53,135.72) and (786.67,131.47) .. (794.23,131.47) .. controls (801.8,131.47) and (807.93,135.72) .. (807.93,140.97) .. controls (807.93,146.21) and (801.8,150.47) .. (794.23,150.47) .. controls (786.67,150.47) and (780.53,146.21) .. (780.53,140.97) -- cycle ;
%Rounded Rect [id:dp6964570239622798] 
\draw  [fill={rgb, 255:red, 207; green, 206; blue, 160 }  ,fill opacity=1 ] (848.27,127.68) .. controls (848.27,122) and (852.87,117.4) .. (858.55,117.4) -- (889.39,117.4) .. controls (895.06,117.4) and (899.67,122) .. (899.67,127.68) -- (899.67,331.92) .. controls (899.67,337.6) and (895.06,342.2) .. (889.39,342.2) -- (858.55,342.2) .. controls (852.87,342.2) and (848.27,337.6) .. (848.27,331.92) -- cycle ;
%Rounded Rect [id:dp9457584090469802] 
\draw  [fill={rgb, 255:red, 195; green, 123; blue, 57 }  ,fill opacity=1 ] (929,130.08) .. controls (929,124.4) and (933.6,119.8) .. (939.28,119.8) -- (970.12,119.8) .. controls (975.8,119.8) and (980.4,124.4) .. (980.4,130.08) -- (980.4,334.32) .. controls (980.4,340) and (975.8,344.6) .. (970.12,344.6) -- (939.28,344.6) .. controls (933.6,344.6) and (929,340) .. (929,334.32) -- cycle ;
%Shape: Ellipse [id:dp7515779138510785] 
\draw  [fill={rgb, 255:red, 198; green, 175; blue, 237 }  ,fill opacity=1 ] (860.13,172.57) .. controls (860.13,167.32) and (866.27,163.07) .. (873.83,163.07) .. controls (881.4,163.07) and (887.53,167.32) .. (887.53,172.57) .. controls (887.53,177.81) and (881.4,182.07) .. (873.83,182.07) .. controls (866.27,182.07) and (860.13,177.81) .. (860.13,172.57) -- cycle ;
%Shape: Ellipse [id:dp6209694950622568] 
\draw  [fill={rgb, 255:red, 198; green, 175; blue, 237 }  ,fill opacity=1 ] (861.33,201.37) .. controls (861.33,196.12) and (867.47,191.87) .. (875.03,191.87) .. controls (882.6,191.87) and (888.73,196.12) .. (888.73,201.37) .. controls (888.73,206.61) and (882.6,210.87) .. (875.03,210.87) .. controls (867.47,210.87) and (861.33,206.61) .. (861.33,201.37) -- cycle ;
%Shape: Ellipse [id:dp46377231560715426] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 198; green, 175; blue, 237 }  ,fill opacity=1 ] (862.53,321.37) .. controls (862.53,316.12) and (868.67,311.87) .. (876.23,311.87) .. controls (883.8,311.87) and (889.93,316.12) .. (889.93,321.37) .. controls (889.93,326.61) and (883.8,330.87) .. (876.23,330.87) .. controls (868.67,330.87) and (862.53,326.61) .. (862.53,321.37) -- cycle ;
%Shape: Ellipse [id:dp09766518385540346] 
\draw  [fill={rgb, 255:red, 198; green, 175; blue, 237 }  ,fill opacity=1 ] (861.73,291.77) .. controls (861.73,286.52) and (867.87,282.27) .. (875.43,282.27) .. controls (883,282.27) and (889.13,286.52) .. (889.13,291.77) .. controls (889.13,297.01) and (883,301.27) .. (875.43,301.27) .. controls (867.87,301.27) and (861.73,297.01) .. (861.73,291.77) -- cycle ;
%Shape: Ellipse [id:dp8478778259449129] 
\draw  [fill={rgb, 255:red, 198; green, 175; blue, 237 }  ,fill opacity=1 ] (861.73,262.97) .. controls (861.73,257.72) and (867.87,253.47) .. (875.43,253.47) .. controls (883,253.47) and (889.13,257.72) .. (889.13,262.97) .. controls (889.13,268.21) and (883,272.47) .. (875.43,272.47) .. controls (867.87,272.47) and (861.73,268.21) .. (861.73,262.97) -- cycle ;
%Shape: Ellipse [id:dp9479190346985635] 
\draw  [fill={rgb, 255:red, 198; green, 175; blue, 237 }  ,fill opacity=1 ] (859.73,142.17) .. controls (859.73,136.92) and (865.87,132.67) .. (873.43,132.67) .. controls (881,132.67) and (887.13,136.92) .. (887.13,142.17) .. controls (887.13,147.41) and (881,151.67) .. (873.43,151.67) .. controls (865.87,151.67) and (859.73,147.41) .. (859.73,142.17) -- cycle ;
%Shape: Ellipse [id:dp26671486342671513] 
\draw  [fill={rgb, 255:red, 198; green, 175; blue, 237 }  ,fill opacity=1 ] (940.53,172.17) .. controls (940.53,166.92) and (946.67,162.67) .. (954.23,162.67) .. controls (961.8,162.67) and (967.93,166.92) .. (967.93,172.17) .. controls (967.93,177.41) and (961.8,181.67) .. (954.23,181.67) .. controls (946.67,181.67) and (940.53,177.41) .. (940.53,172.17) -- cycle ;
%Shape: Ellipse [id:dp286986589246383] 
\draw  [fill={rgb, 255:red, 198; green, 175; blue, 237 }  ,fill opacity=1 ] (940.93,201.37) .. controls (940.93,196.12) and (947.07,191.87) .. (954.63,191.87) .. controls (962.2,191.87) and (968.33,196.12) .. (968.33,201.37) .. controls (968.33,206.61) and (962.2,210.87) .. (954.63,210.87) .. controls (947.07,210.87) and (940.93,206.61) .. (940.93,201.37) -- cycle ;
%Shape: Ellipse [id:dp7119286933164861] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 198; green, 175; blue, 237 }  ,fill opacity=1 ] (942.13,321.37) .. controls (942.13,316.12) and (948.27,311.87) .. (955.83,311.87) .. controls (963.4,311.87) and (969.53,316.12) .. (969.53,321.37) .. controls (969.53,326.61) and (963.4,330.87) .. (955.83,330.87) .. controls (948.27,330.87) and (942.13,326.61) .. (942.13,321.37) -- cycle ;
%Shape: Ellipse [id:dp7168323140161565] 
\draw  [fill={rgb, 255:red, 198; green, 175; blue, 237 }  ,fill opacity=1 ] (941.33,291.77) .. controls (941.33,286.52) and (947.47,282.27) .. (955.03,282.27) .. controls (962.6,282.27) and (968.73,286.52) .. (968.73,291.77) .. controls (968.73,297.01) and (962.6,301.27) .. (955.03,301.27) .. controls (947.47,301.27) and (941.33,297.01) .. (941.33,291.77) -- cycle ;
%Shape: Ellipse [id:dp3874798281818237] 
\draw  [fill={rgb, 255:red, 198; green, 175; blue, 237 }  ,fill opacity=1 ] (941.33,262.97) .. controls (941.33,257.72) and (947.47,253.47) .. (955.03,253.47) .. controls (962.6,253.47) and (968.73,257.72) .. (968.73,262.97) .. controls (968.73,268.21) and (962.6,272.47) .. (955.03,272.47) .. controls (947.47,272.47) and (941.33,268.21) .. (941.33,262.97) -- cycle ;
%Shape: Ellipse [id:dp2794197291292817] 
\draw  [fill={rgb, 255:red, 198; green, 175; blue, 237 }  ,fill opacity=1 ] (940.13,141.77) .. controls (940.13,136.52) and (946.27,132.27) .. (953.83,132.27) .. controls (961.4,132.27) and (967.53,136.52) .. (967.53,141.77) .. controls (967.53,147.01) and (961.4,151.27) .. (953.83,151.27) .. controls (946.27,151.27) and (940.13,147.01) .. (940.13,141.77) -- cycle ;
%Straight Lines [id:da6192135486002772] 
\draw    (702.53,155.47) -- (755.13,156.24) ;
\draw [shift={(757.13,156.27)}, rotate = 180.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da26440548097663186] 
\draw    (700.93,183.07) -- (756.33,184.22) ;
\draw [shift={(758.33,184.27)}, rotate = 181.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da15093064353701746] 
\draw    (701.33,215.87) -- (755.53,215.48) ;
\draw [shift={(757.53,215.47)}, rotate = 179.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2749315665326939] 
\draw    (700.2,272.14) -- (754.33,271.88) ;
\draw [shift={(756.33,271.87)}, rotate = 179.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2444680176409586] 
\draw    (700.93,305.47) -- (754.73,306.62) ;
\draw [shift={(756.73,306.67)}, rotate = 181.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2963339328565049] 
\draw    (701.73,333.47) -- (755.53,334.62) ;
\draw [shift={(757.53,334.67)}, rotate = 181.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2862613480568261] 
\draw    (807.93,140.97) -- (857.73,142.12) ;
\draw [shift={(859.73,142.17)}, rotate = 181.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8397404944659919] 
\draw    (807.88,141.82) -- (858.41,171.55) ;
\draw [shift={(860.13,172.57)}, rotate = 210.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da983375834329514] 
\draw    (807.93,140.97) -- (860.01,199.87) ;
\draw [shift={(861.33,201.37)}, rotate = 228.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da17742955692608553] 
\draw    (807.88,141.82) -- (860.92,261.14) ;
\draw [shift={(861.73,262.97)}, rotate = 246.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6688948264024455] 
\draw    (807.93,140.97) -- (861.06,289.88) ;
\draw [shift={(861.73,291.77)}, rotate = 250.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da01850003140247458] 
\draw    (807.93,140.97) -- (860.56,317.15) ;
\draw [shift={(861.13,319.07)}, rotate = 253.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da23175103442284994] 
\draw    (808.33,171.37) -- (858.13,172.52) ;
\draw [shift={(860.13,172.57)}, rotate = 181.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3763057439317621] 
\draw    (808.33,171.37) -- (857.99,143.15) ;
\draw [shift={(859.73,142.17)}, rotate = 150.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5468204994646986] 
\draw    (806.73,169.07) -- (859.61,200.35) ;
\draw [shift={(861.33,201.37)}, rotate = 210.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da19397411961429145] 
\draw    (808.33,171.37) -- (860.73,261.24) ;
\draw [shift={(861.73,262.97)}, rotate = 239.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7059805462765578] 
\draw    (808.33,171.37) -- (860.92,289.94) ;
\draw [shift={(861.73,291.77)}, rotate = 246.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8421377327858413] 
\draw    (808.33,171.37) -- (861.85,319.49) ;
\draw [shift={(862.53,321.37)}, rotate = 250.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da709727029603362] 
\draw    (809.53,200.17) -- (858.42,143.68) ;
\draw [shift={(859.73,142.17)}, rotate = 130.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5465091363563053] 
\draw    (809.53,200.17) -- (858.38,173.52) ;
\draw [shift={(860.13,172.57)}, rotate = 151.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4471862670661573] 
\draw    (809.53,200.17) -- (859.33,201.32) ;
\draw [shift={(861.33,201.37)}, rotate = 181.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da22768780768645125] 
\draw    (809.53,200.17) -- (860.45,261.43) ;
\draw [shift={(861.73,262.97)}, rotate = 230.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8348477620379682] 
\draw    (809.53,200.17) -- (860.74,290.03) ;
\draw [shift={(861.73,291.77)}, rotate = 240.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da24186489829212698] 
\draw    (809.53,200.17) -- (861.73,319.53) ;
\draw [shift={(862.53,321.37)}, rotate = 246.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3324553655874194] 
\draw    (809.93,261.77) -- (858.96,144.01) ;
\draw [shift={(859.73,142.17)}, rotate = 112.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3893092923551835] 
\draw    (809.93,261.77) -- (860,290.76) ;
\draw [shift={(861.73,291.77)}, rotate = 210.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2904390678306812] 
\draw    (809.93,261.77) -- (858.19,172.03) ;
\draw [shift={(859.13,170.27)}, rotate = 118.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da984930138030035] 
\draw    (809.93,261.77) -- (860.04,202.89) ;
\draw [shift={(861.33,201.37)}, rotate = 130.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4616576136636312] 
\draw    (809.93,261.77) -- (859.73,262.92) ;
\draw [shift={(861.73,262.97)}, rotate = 181.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da33104751943860244] 
\draw    (809.93,261.77) -- (861.21,319.87) ;
\draw [shift={(862.53,321.37)}, rotate = 228.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3189678728654677] 
\draw    (809.93,290.57) -- (860.81,320.36) ;
\draw [shift={(862.53,321.37)}, rotate = 210.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da019912481309075858] 
\draw    (810.73,320.17) -- (860.53,321.32) ;
\draw [shift={(862.53,321.37)}, rotate = 181.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9863220046985355] 
\draw    (810.73,320.17) -- (859.99,292.74) ;
\draw [shift={(861.73,291.77)}, rotate = 150.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20967361926558858] 
\draw    (809.93,290.57) -- (859.73,291.72) ;
\draw [shift={(861.73,291.77)}, rotate = 181.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da19616162585853547] 
\draw    (809.93,290.57) -- (859.97,263.91) ;
\draw [shift={(861.73,262.97)}, rotate = 151.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6961528908825496] 
\draw    (810.73,320.17) -- (860.4,264.46) ;
\draw [shift={(861.73,262.97)}, rotate = 131.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da42929970375260074] 
\draw    (810.73,320.17) -- (859.97,200.12) ;
\draw [shift={(860.73,198.27)}, rotate = 112.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5900434594896056] 
\draw    (809.93,290.57) -- (859.77,200.02) ;
\draw [shift={(860.73,198.27)}, rotate = 118.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5448993973358893] 
\draw    (809.93,290.57) -- (858.38,172.12) ;
\draw [shift={(859.13,170.27)}, rotate = 112.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8870213028863927] 
\draw    (809.93,290.57) -- (859.1,144.06) ;
\draw [shift={(859.73,142.17)}, rotate = 108.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10395687210538496] 
\draw    (810.73,320.17) -- (859.9,173.66) ;
\draw [shift={(860.53,171.77)}, rotate = 108.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8069787282027909] 
\draw    (810.73,320.17) -- (859.2,144.09) ;
\draw [shift={(859.73,142.17)}, rotate = 105.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da536352439442993] 
\draw    (887.53,140.97) -- (937.33,142.12) ;
\draw [shift={(939.33,142.17)}, rotate = 181.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da012375148456012841] 
\draw    (887.48,141.82) -- (938.01,171.55) ;
\draw [shift={(939.73,172.57)}, rotate = 210.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6827565602362091] 
\draw    (887.53,140.97) -- (939.61,199.87) ;
\draw [shift={(940.93,201.37)}, rotate = 228.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da684898258519852] 
\draw    (887.48,141.82) -- (940.52,261.14) ;
\draw [shift={(941.33,262.97)}, rotate = 246.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da15267660028175722] 
\draw    (887.53,140.97) -- (940.66,289.88) ;
\draw [shift={(941.33,291.77)}, rotate = 250.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9691931532540856] 
\draw    (887.53,140.97) -- (940.16,317.15) ;
\draw [shift={(940.73,319.07)}, rotate = 253.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21313463595158133] 
\draw    (887.93,171.37) -- (937.73,172.52) ;
\draw [shift={(939.73,172.57)}, rotate = 181.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8792892915872283] 
\draw    (887.93,171.37) -- (937.59,143.15) ;
\draw [shift={(939.33,142.17)}, rotate = 150.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8459121059190577] 
\draw    (886.33,169.07) -- (939.21,200.35) ;
\draw [shift={(940.93,201.37)}, rotate = 210.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7866760422315149] 
\draw    (887.93,171.37) -- (940.33,261.24) ;
\draw [shift={(941.33,262.97)}, rotate = 239.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8686378969308537] 
\draw    (887.93,171.37) -- (940.52,289.94) ;
\draw [shift={(941.33,291.77)}, rotate = 246.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da200314061940557] 
\draw    (887.93,171.37) -- (941.45,319.49) ;
\draw [shift={(942.13,321.37)}, rotate = 250.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7368797444443511] 
\draw    (889.13,200.17) -- (938.02,143.68) ;
\draw [shift={(939.33,142.17)}, rotate = 130.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8937436841366369] 
\draw    (889.13,200.17) -- (937.98,173.52) ;
\draw [shift={(939.73,172.57)}, rotate = 151.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2755491877361198] 
\draw    (889.13,200.17) -- (938.93,201.32) ;
\draw [shift={(940.93,201.37)}, rotate = 181.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9849878989307213] 
\draw    (889.13,200.17) -- (940.05,261.43) ;
\draw [shift={(941.33,262.97)}, rotate = 230.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5842950563934415] 
\draw    (889.13,200.17) -- (940.34,290.03) ;
\draw [shift={(941.33,291.77)}, rotate = 240.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da954891039902571] 
\draw    (889.13,200.17) -- (941.33,319.53) ;
\draw [shift={(942.13,321.37)}, rotate = 246.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3075101596171943] 
\draw    (889.53,261.77) -- (938.56,144.01) ;
\draw [shift={(939.33,142.17)}, rotate = 112.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4901593661343895] 
\draw    (889.53,261.77) -- (939.6,290.76) ;
\draw [shift={(941.33,291.77)}, rotate = 210.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6541555620302475] 
\draw    (889.53,261.77) -- (937.79,172.03) ;
\draw [shift={(938.73,170.27)}, rotate = 118.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6543610680563563] 
\draw    (889.53,261.77) -- (939.64,202.89) ;
\draw [shift={(940.93,201.37)}, rotate = 130.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9360554140655093] 
\draw    (889.53,261.77) -- (939.33,262.92) ;
\draw [shift={(941.33,262.97)}, rotate = 181.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da49917671492265225] 
\draw    (889.53,261.77) -- (940.81,319.87) ;
\draw [shift={(942.13,321.37)}, rotate = 228.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12160530343830889] 
\draw    (889.53,290.57) -- (940.41,320.36) ;
\draw [shift={(942.13,321.37)}, rotate = 210.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8259358050331325] 
\draw    (890.33,320.17) -- (940.13,321.32) ;
\draw [shift={(942.13,321.37)}, rotate = 181.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5803888257455279] 
\draw    (890.33,320.17) -- (939.59,292.74) ;
\draw [shift={(941.33,291.77)}, rotate = 150.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0921622889346354] 
\draw    (889.53,290.57) -- (939.33,291.72) ;
\draw [shift={(941.33,291.77)}, rotate = 181.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2547076652834481] 
\draw    (889.53,290.57) -- (939.57,263.91) ;
\draw [shift={(941.33,262.97)}, rotate = 151.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7857049254246913] 
\draw    (890.33,320.17) -- (940,264.46) ;
\draw [shift={(941.33,262.97)}, rotate = 131.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4087511155318939] 
\draw    (890.33,320.17) -- (939.57,200.12) ;
\draw [shift={(940.33,198.27)}, rotate = 112.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6864440507388296] 
\draw    (889.53,290.57) -- (939.37,200.02) ;
\draw [shift={(940.33,198.27)}, rotate = 118.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7976663164638069] 
\draw    (889.53,290.57) -- (937.98,172.12) ;
\draw [shift={(938.73,170.27)}, rotate = 112.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7568130056449627] 
\draw    (889.53,290.57) -- (938.7,144.06) ;
\draw [shift={(939.33,142.17)}, rotate = 108.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8192715478187587] 
\draw    (890.33,320.17) -- (939.5,173.66) ;
\draw [shift={(940.13,171.77)}, rotate = 108.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da04237021266720098] 
\draw    (890.33,320.17) -- (938.8,144.09) ;
\draw [shift={(939.33,142.17)}, rotate = 105.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp9893968221915386] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (1165.6,83.67) -- (1500.93,83.67) -- (1500.93,380) -- (1165.6,380) -- cycle ;
%Rounded Rect [id:dp3809925877707596] 
\draw  [fill={rgb, 255:red, 159; green, 183; blue, 76 }  ,fill opacity=1 ] (1398.6,119.07) .. controls (1398.6,109.46) and (1406.39,101.67) .. (1416,101.67) -- (1468.2,101.67) .. controls (1477.81,101.67) and (1485.6,109.46) .. (1485.6,119.07) -- (1485.6,198.6) .. controls (1485.6,208.21) and (1477.81,216) .. (1468.2,216) -- (1416,216) .. controls (1406.39,216) and (1398.6,208.21) .. (1398.6,198.6) -- cycle ;
%Rounded Rect [id:dp8845172518309727] 
\draw  [fill={rgb, 255:red, 160; green, 173; blue, 145 }  ,fill opacity=1 ] (1308.6,239.87) .. controls (1308.6,236.99) and (1310.93,234.67) .. (1313.8,234.67) -- (1375.07,234.67) .. controls (1377.94,234.67) and (1380.27,236.99) .. (1380.27,239.87) -- (1380.27,255.47) .. controls (1380.27,258.34) and (1377.94,260.67) .. (1375.07,260.67) -- (1313.8,260.67) .. controls (1310.93,260.67) and (1308.6,258.34) .. (1308.6,255.47) -- cycle ;
%Rounded Rect [id:dp7805805523883242] 
\draw  [fill={rgb, 255:red, 160; green, 173; blue, 145 }  ,fill opacity=1 ] (1257.27,285.87) .. controls (1257.27,282.99) and (1259.59,280.67) .. (1262.47,280.67) -- (1323.73,280.67) .. controls (1326.61,280.67) and (1328.93,282.99) .. (1328.93,285.87) -- (1328.93,301.47) .. controls (1328.93,304.34) and (1326.61,306.67) .. (1323.73,306.67) -- (1262.47,306.67) .. controls (1259.59,306.67) and (1257.27,304.34) .. (1257.27,301.47) -- cycle ;
%Rounded Rect [id:dp7659280158847064] 
\draw  [fill={rgb, 255:red, 160; green, 173; blue, 145 }  ,fill opacity=1 ] (1177.27,320.87) .. controls (1177.27,317.99) and (1179.59,315.67) .. (1182.47,315.67) -- (1243.73,315.67) .. controls (1246.61,315.67) and (1248.93,317.99) .. (1248.93,320.87) -- (1248.93,336.47) .. controls (1248.93,339.34) and (1246.61,341.67) .. (1243.73,341.67) -- (1182.47,341.67) .. controls (1179.59,341.67) and (1177.27,339.34) .. (1177.27,336.47) -- cycle ;
%Straight Lines [id:da7538541272432375] 
\draw    (1501.87,140.54) -- (1556,140.28) ;
\draw [shift={(1558,140.27)}, rotate = 179.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp1593837943549683] 
\draw   (1329.93,137.67) .. controls (1329.93,129.38) and (1336.65,122.67) .. (1344.93,122.67) .. controls (1353.22,122.67) and (1359.93,129.38) .. (1359.93,137.67) .. controls (1359.93,145.95) and (1353.22,152.67) .. (1344.93,152.67) .. controls (1336.65,152.67) and (1329.93,145.95) .. (1329.93,137.67) -- cycle ;
%Straight Lines [id:da19267831434783367] 
\draw    (1334.77,126.29) -- (1355.89,148.35) ;
%Straight Lines [id:da49070935137764504] 
\draw    (1334.27,148.85) -- (1356.14,127.23) ;
%Straight Lines [id:da49935069079431127] 
\draw    (1122.95,137.57) -- (1327.93,137.67) ;
\draw [shift={(1329.93,137.67)}, rotate = 180.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1952495815670825] 
\draw    (1344.93,233.83) -- (1344.93,154.67) ;
\draw [shift={(1344.93,152.67)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp7532056043794455] 
\draw   (1274.93,159.67) .. controls (1274.93,151.38) and (1281.65,144.67) .. (1289.93,144.67) .. controls (1298.22,144.67) and (1304.93,151.38) .. (1304.93,159.67) .. controls (1304.93,167.95) and (1298.22,174.67) .. (1289.93,174.67) .. controls (1281.65,174.67) and (1274.93,167.95) .. (1274.93,159.67) -- cycle ;
%Straight Lines [id:da47183865769311795] 
\draw    (1279.77,148.29) -- (1300.89,170.35) ;
%Straight Lines [id:da8812283694279348] 
\draw    (1279.27,170.85) -- (1301.14,149.23) ;
%Straight Lines [id:da9345881296669905] 
\draw    (1122.1,158.43) -- (1272.93,159.65) ;
\draw [shift={(1274.93,159.67)}, rotate = 180.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp5766226785572726] 
\draw   (1198.27,196.33) .. controls (1198.27,188.05) and (1204.98,181.33) .. (1213.27,181.33) .. controls (1221.55,181.33) and (1228.27,188.05) .. (1228.27,196.33) .. controls (1228.27,204.62) and (1221.55,211.33) .. (1213.27,211.33) .. controls (1204.98,211.33) and (1198.27,204.62) .. (1198.27,196.33) -- cycle ;
%Straight Lines [id:da46176732094862083] 
\draw    (1203.1,184.96) -- (1224.22,207.02) ;
%Straight Lines [id:da037091961518400884] 
\draw    (1202.6,207.52) -- (1224.47,185.9) ;
%Straight Lines [id:da37571682007998897] 
\draw    (1121.52,196.71) -- (1196.27,196.34) ;
\draw [shift={(1198.27,196.33)}, rotate = 179.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7223875307217251] 
\draw    (1228.27,196.33) -- (1395.93,196.5) ;
\draw [shift={(1397.93,196.5)}, rotate = 180.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14638185395178138] 
\draw    (1304.93,159.67) -- (1397.27,160.81) ;
\draw [shift={(1399.27,160.83)}, rotate = 180.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6154232025638364] 
\draw    (1359.93,137.67) -- (1397.6,138.14) ;
\draw [shift={(1399.6,138.17)}, rotate = 180.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8823990044504417] 
\draw    (1289.6,279.5) -- (1289.93,176.67) ;
\draw [shift={(1289.93,174.67)}, rotate = 90.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2868440398126837] 
\draw    (1212.93,316.17) -- (1213.26,213.33) ;
\draw [shift={(1213.27,211.33)}, rotate = 90.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14714283362452507] 
\draw    (1121.52,293) -- (1254.6,293) ;
\draw [shift={(1256.6,293)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2983018311643899] 
\draw    (1121.52,328.71) -- (1175.27,328.67) ;
\draw [shift={(1177.27,328.67)}, rotate = 179.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5868537425023581] 
\draw    (1122.1,246.43) -- (1305.65,246.49) ;
\draw [shift={(1307.65,246.49)}, rotate = 180.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da751195562158945] 
\draw    (1010.79,135.58) -- (1088.12,135.62) ;
\draw [shift={(1090.12,135.62)}, rotate = 180.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6300948817508865] 
\draw    (1011.54,156.33) -- (1088.87,156.37) ;
\draw [shift={(1090.87,156.37)}, rotate = 180.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da160645399307227] 
\draw    (1011.04,192.83) -- (1072.62,192.63) ;
\draw [shift={(1074.62,192.62)}, rotate = 179.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9511395073792506] 
\draw    (1011.04,243.83) -- (1072.62,243.63) ;
\draw [shift={(1074.62,243.62)}, rotate = 179.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7952067934951352] 
\draw    (1011.29,289.33) -- (1072.87,289.13) ;
\draw [shift={(1074.87,289.12)}, rotate = 179.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da86468135086137] 
\draw    (1011.04,323.83) -- (1072.62,323.63) ;
\draw [shift={(1074.62,323.62)}, rotate = 179.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (8.33,133.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\tilde{h}_{1}$};
% Text Node
\draw (8.33,163.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\tilde{h}_{2}$};
% Text Node
\draw (5.33,193.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\vdots $};
% Text Node
\draw (8.33,213.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\tilde{h}_{S}$};
% Text Node
\draw (165.33,287.67) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Phase};
% Text Node
\draw (147.33,167.67) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Magnitude};
% Text Node
\draw (288.33,64.78) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Z_{1}$};
% Text Node
\draw (290.08,34.67) node [anchor=north west][inner sep=0.75pt]   [align=center] {Space-stamp vector};
% Text Node
\draw (338.58,67.28) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Z_{2}$};
% Text Node
\draw (388.08,68.53) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Z_{T}$};
% Text Node
\draw (358.33,69.53) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\cdots $};
% Text Node
\draw (500.6,374.27) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {SimpleRNN 1};
% Text Node
\draw (811.67,375.33) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {SimpleRNN 2};
% Text Node
\draw (477.93,219.47) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\vdots $};
% Text Node
\draw (556.73,222.27) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\vdots $};
% Text Node
\draw (635.53,220.27) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\vdots $};
% Text Node
\draw (784.73,216.27) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\vdots $};
% Text Node
\draw (864.33,217.87) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\vdots $};
% Text Node
\draw (943.53,217.07) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\vdots $};
% Text Node
\draw (458.33,348.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Input Layer};
% Text Node
\draw (529.53,348.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Hidden Layers};
% Text Node
\draw (615.93,346.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Output Layer};
% Text Node
\draw (764.33,346.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Input Layer};
% Text Node
\draw (835.53,346.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Hidden Layers};
% Text Node
\draw (921.93,345.27) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Output Layer};
% Text Node
\draw (621.67,261.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {};
% Text Node
\draw (1303.93,382) node [anchor=north west][inner sep=0.75pt]   [align=left] {Postprocessing};
% Text Node
\draw (1420.6,146.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {Matrix};
% Text Node
\draw (1320.4,242.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\exp( j\ \cdotp )$};
% Text Node
\draw (1269.07,288.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\exp( j\ \cdotp )$};
% Text Node
\draw (1189.07,323.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\exp( j\ \cdotp )$};
% Text Node
\draw (1088.35,117.24) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\left| \tilde{h}_{1,1}\right| $};
% Text Node
\draw (1088.35,145.46) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\left| \tilde{h}_{1,2}\right| $};
% Text Node
\draw (1071.23,179.69) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\left| \tilde{h}_{M_{h} ,M_{u}}\right| $};
% Text Node
\draw (1078.12,310.57) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\tilde{\phi }_{M_{h} ,M_{u}}$};
% Text Node
\draw (1080.12,273.46) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\tilde{\phi }_{1,2}$};
% Text Node
\draw (1079.23,228.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\tilde{\phi }_{1,1}$};
% Text Node
\draw (1523.67,116) node [anchor=north west][inner sep=0.75pt]   [align=left] {H};


\end{tikzpicture}


==> SORIS.tex <==


% Gradient Info
  
\tikzset {_op06735cf/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_aeuwpt1nr}{150bp}{rgb(0bp)=(0.5,0.5,0.5);
rgb(37.5bp)=(0.5,0.5,0.5);
rgb(62.5bp)=(0,0,0);
rgb(100bp)=(0,0,0)}
\tikzset{_d9iivem5e/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_nx8duga07} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_mf550bu3o}{\tikz \fill[shading=_nx8duga07,_d9iivem5e] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_4soiqvrzi/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_4mjyut4oa}{150bp}{rgb(0bp)=(0.5,0.5,0.5);
rgb(37.5bp)=(0.5,0.5,0.5);
rgb(62.5bp)=(0,0,0);
rgb(100bp)=(0,0,0)}
\tikzset{_7kfcte4o0/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_nv76jm0hh} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_0olwqdghb}{\tikz \fill[shading=_nv76jm0hh,_7kfcte4o0] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_phz520ddw/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_015scnh76}{150bp}{rgb(0bp)=(0.5,0.5,0.5);
rgb(37.5bp)=(0.5,0.5,0.5);
rgb(62.5bp)=(0,0,0);
rgb(100bp)=(0,0,0)}
\tikzset{_yu5sbc1hj/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_6455nw1wx} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_5h5dvqtzp}{\tikz \fill[shading=_6455nw1wx,_yu5sbc1hj] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_7h18ei6xm/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_o5otfbhh2}{150bp}{rgb(0bp)=(0.5,0.5,0.5);
rgb(37.5bp)=(0.5,0.5,0.5);
rgb(62.5bp)=(0,0,0);
rgb(100bp)=(0,0,0)}
\tikzset{_psjqlrfkh/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_z56eewikp} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_c7wjap4pc}{\tikz \fill[shading=_z56eewikp,_psjqlrfkh] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_4je8ihzqo/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_fl9gtp2fn}{150bp}{rgb(0bp)=(0.84,0.83,0.83);
rgb(37.5bp)=(0.84,0.83,0.83);
rgb(62.5bp)=(0,0,0);
rgb(100bp)=(0,0,0)}
\tikzset{_k5apimq5y/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_y28r19416} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_i9oe98rfy}{\tikz \fill[shading=_y28r19416,_k5apimq5y] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_fhmsxdatz/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-270 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_s9t8zmb3t}{150bp}{rgb(0bp)=(0.8,0.78,0.78);
rgb(37.5bp)=(0.8,0.78,0.78);
rgb(62.5bp)=(0.32,0.31,0.31);
rgb(100bp)=(0.32,0.31,0.31)}
\tikzset{_hc95hyth0/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-270 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_9swnh7q9g} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_d7y5b9rnf}{\tikz \fill[shading=_9swnh7q9g,_hc95hyth0] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_ezrj7drk6/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-90 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_dig7l2f07}{150bp}{rgb(0bp)=(1,0,0);
rgb(37.5bp)=(1,0,0);
rgb(43.75bp)=(1,1,0);
rgb(50bp)=(0.02,0.76,1);
rgb(56.25bp)=(1,1,0);
rgb(62.5bp)=(1,0,0);
rgb(100bp)=(1,0,0)}

% Gradient Info
  
\tikzset {_jl1w2xbe2/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_rumc4c388}{150bp}{rgb(0bp)=(1,0,0);
rgb(37.5bp)=(1,0,0);
rgb(43.75bp)=(1,1,0);
rgb(50bp)=(0.02,0.76,1);
rgb(56.25bp)=(1,1,0);
rgb(62.5bp)=(1,0,0);
rgb(100bp)=(1,0,0)}

% Gradient Info
  
\tikzset {_tpe12o6s7/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-270 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_jsu0u9j6w}{150bp}{rgb(0bp)=(0.61,0.61,0.61);
rgb(37.5bp)=(0.61,0.61,0.61);
rgb(62.5bp)=(0,0,0);
rgb(100bp)=(0,0,0)}
\tikzset{_buersk75l/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-270 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_f8e7v9eby} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_g77neawz6}{\tikz \fill[shading=_f8e7v9eby,_buersk75l] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_tb330ejsy/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-180 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_k21c0b6dv}{150bp}{rgb(0bp)=(0.93,0.93,0.1);
rgb(37.5bp)=(0.93,0.93,0.1);
rgb(62.5bp)=(0.66,0.43,0.02);
rgb(100bp)=(0.66,0.43,0.02)}

% Gradient Info
  
\tikzset {_nbvr55ywd/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_bryszmmn0}{150bp}{rgb(0bp)=(0.85,0.9,0.95);
rgb(37.5bp)=(0.85,0.9,0.95);
rgb(50bp)=(0.91,0.93,0.96);
rgb(51.49972098214286bp)=(0.87,0.93,0.98);
rgb(62.5bp)=(0.55,0.73,0.97);
rgb(100bp)=(0.55,0.73,0.97)}

% Gradient Info
  
\tikzset {_jrp76ircj/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_9ngw9dk8c}{150bp}{rgb(0bp)=(0.55,0.73,0.97);
rgb(37.5bp)=(0.55,0.73,0.97);
rgb(62.5bp)=(0.57,0.98,0.98);
rgb(100bp)=(0.57,0.98,0.98)}

% Gradient Info
  
\tikzset {_p1vqzz719/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_g9ojd6vqq}{150bp}{rgb(0bp)=(0.57,0.98,0.98);
rgb(37.5bp)=(0.57,0.98,0.98);
rgb(62.5bp)=(0.03,0.95,0.74);
rgb(100bp)=(0.03,0.95,0.74)}

% Gradient Info
  
\tikzset {_7zsszqu51/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-90 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_5phpg1jj4}{150bp}{rgb(0bp)=(0.03,0.95,0.74);
rgb(37.5bp)=(0.03,0.95,0.74);
rgb(37.5bp)=(0.03,0.95,0.74);
rgb(62.5bp)=(0.75,0.97,0.51);
rgb(100bp)=(0.75,0.97,0.51)}

% Gradient Info
  
\tikzset {_szffccyac/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-279 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_bfcafgy95}{150bp}{rgb(0bp)=(0.51,0.95,0.06);
rgb(37.5bp)=(0.51,0.95,0.06);
rgb(62.5bp)=(0.46,0.84,0.07);
rgb(100bp)=(0.46,0.84,0.07)}

% Gradient Info
  
\tikzset {_y8d0yr2pl/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_kvrcg6k2g}{150bp}{rgb(0bp)=(0.75,0.97,0.51);
rgb(37.5bp)=(0.75,0.97,0.51);
rgb(62.5bp)=(0.51,0.95,0.06);
rgb(100bp)=(0.51,0.95,0.06)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,507); %set diagram left start at 0, and has height of 507

%Rounded Rect [id:dp5416758422659834] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (445,338.36) .. controls (445,329.36) and (452.29,322.07) .. (461.29,322.07) -- (670.71,322.07) .. controls (679.71,322.07) and (687,329.36) .. (687,338.36) -- (687,480.71) .. controls (687,489.71) and (679.71,497) .. (670.71,497) -- (461.29,497) .. controls (452.29,497) and (445,489.71) .. (445,480.71) -- cycle ;
%Rounded Rect [id:dp6017241362605538] 
\draw  [fill={rgb, 255:red, 215; green, 212; blue, 212 }  ,fill opacity=0.5 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (11,328.7) .. controls (11,323.97) and (14.83,320.14) .. (19.56,320.14) -- (427.44,320.14) .. controls (432.17,320.14) and (436,323.97) .. (436,328.7) -- (436,403.44) .. controls (436,408.17) and (432.17,412) .. (427.44,412) -- (19.56,412) .. controls (14.83,412) and (11,408.17) .. (11,403.44) -- cycle ;
%Shape: Can [id:dp18069841832507993] 
\path  [shading=_aeuwpt1nr,_op06735cf,path fading= _mf550bu3o ,fading transform={xshift=2}] (517,78.5) -- (517,114.5) .. controls (517,115.33) and (514.76,116) .. (512,116) .. controls (509.24,116) and (507,115.33) .. (507,114.5) -- (507,78.5) .. controls (507,77.67) and (509.24,77) .. (512,77) .. controls (514.76,77) and (517,77.67) .. (517,78.5) .. controls (517,79.33) and (514.76,80) .. (512,80) .. controls (509.24,80) and (507,79.33) .. (507,78.5) ; % for fading 
 \draw   (517,78.5) -- (517,114.5) .. controls (517,115.33) and (514.76,116) .. (512,116) .. controls (509.24,116) and (507,115.33) .. (507,114.5) -- (507,78.5) .. controls (507,77.67) and (509.24,77) .. (512,77) .. controls (514.76,77) and (517,77.67) .. (517,78.5) .. controls (517,79.33) and (514.76,80) .. (512,80) .. controls (509.24,80) and (507,79.33) .. (507,78.5) ; % for border 

%Shape: Can [id:dp022623950438992013] 
\path  [shading=_4mjyut4oa,_4soiqvrzi,path fading= _0olwqdghb ,fading transform={xshift=2}] (451,158.5) -- (451,194.5) .. controls (451,195.33) and (448.76,196) .. (446,196) .. controls (443.24,196) and (441,195.33) .. (441,194.5) -- (441,158.5) .. controls (441,157.67) and (443.24,157) .. (446,157) .. controls (448.76,157) and (451,157.67) .. (451,158.5) .. controls (451,159.33) and (448.76,160) .. (446,160) .. controls (443.24,160) and (441,159.33) .. (441,158.5) ; % for fading 
 \draw   (451,158.5) -- (451,194.5) .. controls (451,195.33) and (448.76,196) .. (446,196) .. controls (443.24,196) and (441,195.33) .. (441,194.5) -- (441,158.5) .. controls (441,157.67) and (443.24,157) .. (446,157) .. controls (448.76,157) and (451,157.67) .. (451,158.5) .. controls (451,159.33) and (448.76,160) .. (446,160) .. controls (443.24,160) and (441,159.33) .. (441,158.5) ; % for border 

%Shape: Can [id:dp3199077652094222] 
\path  [shading=_015scnh76,_phz520ddw,path fading= _5h5dvqtzp ,fading transform={xshift=2}] (379,226.5) -- (379,262.5) .. controls (379,263.33) and (376.76,264) .. (374,264) .. controls (371.24,264) and (369,263.33) .. (369,262.5) -- (369,226.5) .. controls (369,225.67) and (371.24,225) .. (374,225) .. controls (376.76,225) and (379,225.67) .. (379,226.5) .. controls (379,227.33) and (376.76,228) .. (374,228) .. controls (371.24,228) and (369,227.33) .. (369,226.5) ; % for fading 
 \draw   (379,226.5) -- (379,262.5) .. controls (379,263.33) and (376.76,264) .. (374,264) .. controls (371.24,264) and (369,263.33) .. (369,262.5) -- (369,226.5) .. controls (369,225.67) and (371.24,225) .. (374,225) .. controls (376.76,225) and (379,225.67) .. (379,226.5) .. controls (379,227.33) and (376.76,228) .. (374,228) .. controls (371.24,228) and (369,227.33) .. (369,226.5) ; % for border 

%Shape: Can [id:dp40062094358048195] 
\path  [shading=_o5otfbhh2,_7h18ei6xm,path fading= _c7wjap4pc ,fading transform={xshift=2}] (50,229.5) -- (50,265.5) .. controls (50,266.33) and (47.76,267) .. (45,267) .. controls (42.24,267) and (40,266.33) .. (40,265.5) -- (40,229.5) .. controls (40,228.67) and (42.24,228) .. (45,228) .. controls (47.76,228) and (50,228.67) .. (50,229.5) .. controls (50,230.33) and (47.76,231) .. (45,231) .. controls (42.24,231) and (40,230.33) .. (40,229.5) ; % for fading 
 \draw   (50,229.5) -- (50,265.5) .. controls (50,266.33) and (47.76,267) .. (45,267) .. controls (42.24,267) and (40,266.33) .. (40,265.5) -- (40,229.5) .. controls (40,228.67) and (42.24,228) .. (45,228) .. controls (47.76,228) and (50,228.67) .. (50,229.5) .. controls (50,230.33) and (47.76,231) .. (45,231) .. controls (42.24,231) and (40,230.33) .. (40,229.5) ; % for border 

%Shape: Can [id:dp2118360267668029] 
\path  [shading=_fl9gtp2fn,_4je8ihzqo,path fading= _i9oe98rfy ,fading transform={xshift=2}] (110,238.75) -- (110,250.25) .. controls (110,250.66) and (108.88,251) .. (107.5,251) .. controls (106.12,251) and (105,250.66) .. (105,250.25) -- (105,238.75) .. controls (105,238.34) and (106.12,238) .. (107.5,238) .. controls (108.88,238) and (110,238.34) .. (110,238.75) .. controls (110,239.16) and (108.88,239.5) .. (107.5,239.5) .. controls (106.12,239.5) and (105,239.16) .. (105,238.75) ; % for fading 
 \draw   (110,238.75) -- (110,250.25) .. controls (110,250.66) and (108.88,251) .. (107.5,251) .. controls (106.12,251) and (105,250.66) .. (105,250.25) -- (105,238.75) .. controls (105,238.34) and (106.12,238) .. (107.5,238) .. controls (108.88,238) and (110,238.34) .. (110,238.75) .. controls (110,239.16) and (108.88,239.5) .. (107.5,239.5) .. controls (106.12,239.5) and (105,239.16) .. (105,238.75) ; % for border 

%Shape: Cube [id:dp8136640363105003] 
\path  [shading=_s9t8zmb3t,_fhmsxdatz,path fading= _d7y5b9rnf ,fading transform={xshift=2}] (82,259.54) -- (94.54,247) -- (214,247) -- (214,261.46) -- (201.46,274) -- (82,274) -- cycle ; % for fading 
 \draw   (82,259.54) -- (94.54,247) -- (214,247) -- (214,261.46) -- (201.46,274) -- (82,274) -- cycle ; % for border 
 \draw   (214,247) -- (201.46,259.54) -- (82,259.54) ; \draw   (201.46,259.54) -- (201.46,274) ;


%Flowchart: Punched Tape [id:dp2563251553479755] 
\draw  [draw opacity=0][shading=_dig7l2f07,_ezrj7drk6] (205.46,258.44) .. controls (205.46,258.93) and (208.69,259.34) .. (212.66,259.34) .. controls (216.63,259.34) and (219.86,258.93) .. (219.86,258.44) .. controls (219.86,257.94) and (223.08,257.54) .. (227.05,257.54) .. controls (231.03,257.54) and (234.25,257.94) .. (234.25,258.44) -- (234.25,265.64) .. controls (234.25,265.14) and (231.03,264.74) .. (227.05,264.74) .. controls (223.08,264.74) and (219.86,265.14) .. (219.86,265.64) .. controls (219.86,266.13) and (216.63,266.54) .. (212.66,266.54) .. controls (208.69,266.54) and (205.46,266.13) .. (205.46,265.64) -- cycle ;
%Flowchart: Punched Tape [id:dp8730416251891301] 
\draw  [draw opacity=0][shading=_rumc4c388,_jl1w2xbe2] (294.18,209) .. controls (292.63,209) and (291.37,213.59) .. (291.37,219.25) .. controls (291.37,224.91) and (292.63,229.5) .. (294.18,229.5) .. controls (295.74,229.5) and (297,234.09) .. (297,239.75) .. controls (297,245.41) and (295.74,249.99) .. (294.18,249.99) -- (271.64,249.99) .. controls (273.2,249.99) and (274.46,245.41) .. (274.46,239.75) .. controls (274.46,234.09) and (273.2,229.5) .. (271.64,229.5) .. controls (270.09,229.5) and (268.83,224.91) .. (268.83,219.25) .. controls (268.83,213.59) and (270.09,209) .. (271.64,209) -- cycle ;
%Shape: Cube [id:dp24245480575508815] 
\path  [shading=_jsu0u9j6w,_tpe12o6s7,path fading= _g77neawz6 ,fading transform={xshift=2}] (224,254.54) -- (236.54,242) -- (356,242) -- (356,256.46) -- (343.46,269) -- (224,269) -- cycle ; % for fading 
 \draw   (224,254.54) -- (236.54,242) -- (356,242) -- (356,256.46) -- (343.46,269) -- (224,269) -- cycle ; % for border 
 \draw   (356,242) -- (343.46,254.54) -- (224,254.54) ; \draw   (343.46,254.54) -- (343.46,269) ;

%Shape: Cube [id:dp464077021300104] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 141; green, 141; blue, 141 }  ,fill opacity=1 ] (29.1,223.52) -- (167.15,58) -- (523,58) -- (524.9,69.48) -- (386.85,235) -- (31,235) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (523,58) -- (384.94,223.52) -- (29.1,223.52) ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (384.94,223.52) -- (386.85,235) ;
%Shape: Cube [id:dp45644101669178194] 
\path  [shading=_k21c0b6dv,_tb330ejsy] (43.49,208.82) -- (165.95,62) -- (507,62) -- (508.69,72.18) -- (386.23,219) -- (45.18,219) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (43.49,208.82) -- (165.95,62) -- (507,62) -- (508.69,72.18) -- (386.23,219) -- (45.18,219) -- cycle ; % for border 
 \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (507,62) -- (384.54,208.82) -- (43.49,208.82) ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (384.54,208.82) -- (386.23,219) ;
%Shape: Cube [id:dp10028002805946568] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.9 ] (62.99,199.69) -- (172.78,68.07) -- (492.81,68.07) -- (494.33,77.2) -- (384.54,208.82) -- (64.51,208.82) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (492.81,68.07) -- (383.03,199.69) -- (62.99,199.69) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (383.03,199.69) -- (384.54,208.82) ;
%Shape: Cube [id:dp22843570503945343] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (168.07,81.75) -- (178.08,69.75) -- (199.7,69.75) -- (200.2,72.75) -- (190.19,84.75) -- (168.57,84.75) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (199.7,69.75) -- (189.69,81.75) -- (168.07,81.75) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (189.69,81.75) -- (190.19,84.75) ;
%Shape: Cube [id:dp9907828315582685] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 102; green, 64; blue, 2 }  ,fill opacity=1 ] (195.5,81.75) -- (205.51,69.75) -- (227.13,69.75) -- (227.63,72.75) -- (217.62,84.75) -- (196,84.75) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (227.13,69.75) -- (217.12,81.75) -- (195.5,81.75) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (217.12,81.75) -- (217.62,84.75) ;
%Shape: Cube [id:dp040207201134976] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 114; green, 71; blue, 2 }  ,fill opacity=1 ] (222.63,81.75) -- (232.64,69.75) -- (254.26,69.75) -- (254.76,72.75) -- (244.75,84.75) -- (223.13,84.75) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (254.26,69.75) -- (244.25,81.75) -- (222.63,81.75) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (244.25,81.75) -- (244.75,84.75) ;
%Shape: Cube [id:dp4188836160629773] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 124; green, 78; blue, 3 }  ,fill opacity=1 ] (250.5,82.25) -- (260.51,70.25) -- (282.13,70.25) -- (282.63,73.25) -- (272.62,85.25) -- (251,85.25) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (282.13,70.25) -- (272.12,82.25) -- (250.5,82.25) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (272.12,82.25) -- (272.62,85.25) ;
%Shape: Cube [id:dp8378805285426643] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 138; green, 87; blue, 5 }  ,fill opacity=1 ] (278.37,82.25) -- (288.38,70.25) -- (310.01,70.25) -- (310.5,73.25) -- (300.5,85.25) -- (278.87,85.25) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (310.01,70.25) -- (300,82.25) -- (278.37,82.25) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (300,82.25) -- (300.5,85.25) ;
%Shape: Cube [id:dp3304966025067926] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 98; blue, 6 }  ,fill opacity=1 ] (305.75,82.25) -- (315.76,70.25) -- (337.38,70.25) -- (337.88,73.25) -- (327.87,85.25) -- (306.25,85.25) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (337.38,70.25) -- (327.37,82.25) -- (305.75,82.25) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (327.37,82.25) -- (327.87,85.25) ;
%Shape: Cube [id:dp6329323948956858] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 175; green, 110; blue, 4 }  ,fill opacity=1 ] (333.12,82) -- (343.13,70) -- (364.75,70) -- (365.25,73) -- (355.24,85) -- (333.62,85) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (364.75,70) -- (354.74,82) -- (333.12,82) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (354.74,82) -- (355.24,85) ;
%Shape: Cube [id:dp487714243085832] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 179; green, 114; blue, 10 }  ,fill opacity=1 ] (360.74,82.25) -- (370.75,70.25) -- (392.37,70.25) -- (392.87,73.25) -- (382.86,85.25) -- (361.24,85.25) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (392.37,70.25) -- (382.37,82.25) -- (360.74,82.25) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (382.37,82.25) -- (382.86,85.25) ;
%Shape: Cube [id:dp24646833065454876] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 192; green, 122; blue, 11 }  ,fill opacity=1 ] (387.63,82.75) -- (397.64,70.75) -- (419.26,70.75) -- (419.76,73.75) -- (409.75,85.75) -- (388.13,85.75) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (419.26,70.75) -- (409.25,82.75) -- (387.63,82.75) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (409.25,82.75) -- (409.75,85.75) ;
%Shape: Cube [id:dp900277669476238] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 201; green, 129; blue, 15 }  ,fill opacity=1 ] (415.25,82.75) -- (425.26,70.75) -- (446.88,70.75) -- (447.38,73.75) -- (437.37,85.75) -- (415.75,85.75) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (446.88,70.75) -- (436.87,82.75) -- (415.25,82.75) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (436.87,82.75) -- (437.37,85.75) ;
%Shape: Cube [id:dp3986793541170197] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 212; green, 136; blue, 15 }  ,fill opacity=1 ] (442.87,82.75) -- (452.88,70.75) -- (474.51,70.75) -- (475,73.75) -- (465,85.75) -- (443.37,85.75) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (474.51,70.75) -- (464.5,82.75) -- (442.87,82.75) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (464.5,82.75) -- (465,85.75) ;
%Shape: Cube [id:dp9107898011745642] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 102; green, 66; blue, 6 }  ,fill opacity=1 ] (148.57,106.25) -- (158.58,94.25) -- (180.2,94.25) -- (180.7,97.25) -- (170.69,109.25) -- (149.07,109.25) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (180.2,94.25) -- (170.19,106.25) -- (148.57,106.25) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (170.19,106.25) -- (170.69,109.25) ;
%Shape: Cube [id:dp9359144836941226] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 117; green, 76; blue, 8 }  ,fill opacity=1 ] (176,106.25) -- (186.01,94.25) -- (207.63,94.25) -- (208.13,97.25) -- (198.12,109.25) -- (176.5,109.25) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (207.63,94.25) -- (197.62,106.25) -- (176,106.25) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (197.62,106.25) -- (198.12,109.25) ;
%Shape: Cube [id:dp11050730009941934] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 83; blue, 10 }  ,fill opacity=1 ] (204.13,106.25) -- (214.14,94.25) -- (235.76,94.25) -- (236.26,97.25) -- (226.25,109.25) -- (204.63,109.25) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (235.76,94.25) -- (225.75,106.25) -- (204.13,106.25) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (225.75,106.25) -- (226.25,109.25) ;
%Shape: Cube [id:dp38507129229516934] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 91; blue, 12 }  ,fill opacity=1 ] (231,106.75) -- (241.01,94.75) -- (262.63,94.75) -- (263.13,97.75) -- (253.12,109.75) -- (231.5,109.75) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (262.63,94.75) -- (252.62,106.75) -- (231,106.75) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (252.62,106.75) -- (253.12,109.75) ;
%Shape: Cube [id:dp8856563735586034] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 146; green, 96; blue, 12 }  ,fill opacity=1 ] (258.87,106.75) -- (268.88,94.75) -- (290.51,94.75) -- (291,97.75) -- (280.99,109.75) -- (259.37,109.75) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (290.51,94.75) -- (280.5,106.75) -- (258.87,106.75) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (280.5,106.75) -- (280.99,109.75) ;
%Shape: Cube [id:dp1175284688309225] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 162; green, 107; blue, 15 }  ,fill opacity=1 ] (286.25,106.75) -- (296.26,94.75) -- (317.88,94.75) -- (318.38,97.75) -- (308.37,109.75) -- (286.74,109.75) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (317.88,94.75) -- (307.87,106.75) -- (286.25,106.75) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (307.87,106.75) -- (308.37,109.75) ;
%Shape: Cube [id:dp15858912428123717] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 172; green, 114; blue, 16 }  ,fill opacity=1 ] (313.62,106.25) -- (323.63,94.25) -- (345.25,94.25) -- (345.75,97.25) -- (335.74,109.25) -- (314.12,109.25) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (345.25,94.25) -- (335.24,106.25) -- (313.62,106.25) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (335.24,106.25) -- (335.74,109.25) ;
%Shape: Cube [id:dp786146454082684] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 180; green, 119; blue, 16 }  ,fill opacity=1 ] (341.24,107.5) -- (351.25,95.5) -- (372.87,95.5) -- (373.37,98.5) -- (363.36,110.5) -- (341.74,110.5) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (372.87,95.5) -- (362.86,107.5) -- (341.24,107.5) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (362.86,107.5) -- (363.36,110.5) ;
%Shape: Cube [id:dp6239516239810449] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 187; green, 124; blue, 17 }  ,fill opacity=1 ] (368.13,107) -- (378.14,95) -- (399.76,95) -- (400.26,98) -- (390.25,110) -- (368.63,110) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (399.76,95) -- (389.75,107) -- (368.13,107) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (389.75,107) -- (390.25,110) ;
%Shape: Cube [id:dp21989970455319952] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 194; green, 128; blue, 17 }  ,fill opacity=1 ] (395.75,107) -- (405.76,95) -- (427.38,95) -- (427.88,98) -- (417.87,110) -- (396.25,110) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (427.38,95) -- (417.37,107) -- (395.75,107) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (417.37,107) -- (417.87,110) ;
%Shape: Cube [id:dp13123605357851087] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 204; green, 135; blue, 19 }  ,fill opacity=1 ] (423.37,107) -- (433.38,95) -- (455.01,95) -- (455.5,98) -- (445.49,110) -- (423.87,110) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (455.01,95) -- (445,107) -- (423.37,107) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (445,107) -- (445.49,110) ;
%Shape: Cube [id:dp8010188728994837] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (127.32,130.75) -- (137.33,118.75) -- (158.95,118.75) -- (159.45,121.75) -- (149.44,133.75) -- (127.82,133.75) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (158.95,118.75) -- (148.94,130.75) -- (127.32,130.75) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (148.94,130.75) -- (149.44,133.75) ;
%Shape: Cube [id:dp19364580761012296] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 109; green, 69; blue, 3 }  ,fill opacity=1 ] (154.75,130.75) -- (164.76,118.75) -- (186.38,118.75) -- (186.88,121.75) -- (176.87,133.75) -- (155.25,133.75) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (186.38,118.75) -- (176.37,130.75) -- (154.75,130.75) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (176.37,130.75) -- (176.87,133.75) ;
%Shape: Cube [id:dp13485796923272664] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 119; green, 75; blue, 2 }  ,fill opacity=1 ] (182.88,130.75) -- (192.89,118.75) -- (214.51,118.75) -- (215.01,121.75) -- (205,133.75) -- (183.38,133.75) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (214.51,118.75) -- (204.5,130.75) -- (182.88,130.75) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (204.5,130.75) -- (205,133.75) ;
%Shape: Cube [id:dp02195447006108242] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 129; green, 82; blue, 3 }  ,fill opacity=1 ] (209.75,131.25) -- (219.76,119.25) -- (241.38,119.25) -- (241.88,122.25) -- (231.87,134.25) -- (210.25,134.25) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (241.38,119.25) -- (231.37,131.25) -- (209.75,131.25) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (231.37,131.25) -- (231.87,134.25) ;
%Shape: Cube [id:dp5992477041118243] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 141; green, 90; blue, 4 }  ,fill opacity=1 ] (237.62,131.25) -- (247.63,119.25) -- (269.26,119.25) -- (269.75,122.25) -- (259.74,134.25) -- (238.12,134.25) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (269.26,119.25) -- (259.25,131.25) -- (237.62,131.25) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (259.25,131.25) -- (259.74,134.25) ;
%Shape: Cube [id:dp21838530922431376] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 158; green, 101; blue, 4 }  ,fill opacity=1 ] (266,131.25) -- (276.01,119.25) -- (297.63,119.25) -- (298.13,122.25) -- (288.12,134.25) -- (266.49,134.25) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (297.63,119.25) -- (287.62,131.25) -- (266,131.25) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (287.62,131.25) -- (288.12,134.25) ;
%Shape: Cube [id:dp11796667813876516] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 170; green, 109; blue, 5 }  ,fill opacity=1 ] (293.37,131) -- (303.38,119) -- (325,119) -- (325.5,122) -- (315.49,134) -- (293.87,134) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (325,119) -- (314.99,131) -- (293.37,131) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (314.99,131) -- (315.49,134) ;
%Shape: Cube [id:dp14930148222903805] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 187; green, 119; blue, 4 }  ,fill opacity=1 ] (320.99,131.25) -- (331,119.25) -- (352.62,119.25) -- (353.12,122.25) -- (343.11,134.25) -- (321.49,134.25) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (352.62,119.25) -- (342.61,131.25) -- (320.99,131.25) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (342.61,131.25) -- (343.11,134.25) ;
%Shape: Cube [id:dp3395701527350933] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 196; green, 126; blue, 10 }  ,fill opacity=1 ] (347.88,131.75) -- (357.89,119.75) -- (379.51,119.75) -- (380.01,122.75) -- (370,134.75) -- (348.38,134.75) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (379.51,119.75) -- (369.5,131.75) -- (347.88,131.75) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (369.5,131.75) -- (370,134.75) ;
%Shape: Cube [id:dp29601745321300565] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 132; blue, 10 }  ,fill opacity=1 ] (375.5,131.75) -- (385.51,119.75) -- (407.13,119.75) -- (407.63,122.75) -- (397.62,134.75) -- (376,134.75) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (407.13,119.75) -- (397.12,131.75) -- (375.5,131.75) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (397.12,131.75) -- (397.62,134.75) ;
%Shape: Cube [id:dp2536171600142577] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 212; green, 136; blue, 11 }  ,fill opacity=1 ] (403.12,130.75) -- (413.13,118.75) -- (434.76,118.75) -- (435.25,121.75) -- (425.24,133.75) -- (403.62,133.75) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (434.76,118.75) -- (424.75,130.75) -- (403.12,130.75) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (424.75,130.75) -- (425.24,133.75) ;
%Shape: Cube [id:dp3365401281392615] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 107; green, 69; blue, 5 }  ,fill opacity=1 ] (106.32,156) -- (116.33,144) -- (137.95,144) -- (138.45,147) -- (128.44,159) -- (106.82,159) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (137.95,144) -- (127.94,156) -- (106.32,156) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (127.94,156) -- (128.44,159) ;
%Shape: Cube [id:dp8927179077608344] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 117; green, 76; blue, 8 }  ,fill opacity=1 ] (133.75,156) -- (143.76,144) -- (165.38,144) -- (165.88,147) -- (155.87,159) -- (134.25,159) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (165.38,144) -- (155.37,156) -- (133.75,156) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (155.37,156) -- (155.87,159) ;
%Shape: Cube [id:dp013058555080496914] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 86; blue, 12 }  ,fill opacity=1 ] (161.88,157) -- (171.89,145) -- (193.51,145) -- (194.01,148) -- (184,160) -- (162.38,160) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (193.51,145) -- (183.5,157) -- (161.88,157) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (183.5,157) -- (184,160) ;
%Shape: Cube [id:dp7113647390209294] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 143; green, 94; blue, 14 }  ,fill opacity=1 ] (188.75,157.5) -- (198.76,145.5) -- (220.38,145.5) -- (220.88,148.5) -- (210.87,160.5) -- (189.25,160.5) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (220.38,145.5) -- (210.37,157.5) -- (188.75,157.5) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (210.37,157.5) -- (210.87,160.5) ;
%Shape: Cube [id:dp6238478676512337] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 151; green, 100; blue, 16 }  ,fill opacity=1 ] (216.62,157.5) -- (226.63,145.5) -- (248.25,145.5) -- (248.75,148.5) -- (238.74,160.5) -- (217.12,160.5) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (248.25,145.5) -- (238.25,157.5) -- (216.62,157.5) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (238.25,157.5) -- (238.74,160.5) ;
%Shape: Cube [id:dp19876838585605505] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 163; green, 108; blue, 18 }  ,fill opacity=1 ] (244,157.5) -- (254,145.5) -- (275.63,145.5) -- (276.13,148.5) -- (266.12,160.5) -- (244.49,160.5) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (275.63,145.5) -- (265.62,157.5) -- (244,157.5) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (265.62,157.5) -- (266.12,160.5) ;
%Shape: Cube [id:dp8368514177734608] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 177; green, 118; blue, 22 }  ,fill opacity=1 ] (271.37,157) -- (281.38,145) -- (303,145) -- (303.5,148) -- (293.49,160) -- (271.87,160) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (303,145) -- (292.99,157) -- (271.37,157) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (292.99,157) -- (293.49,160) ;
%Shape: Cube [id:dp7069040310385016] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 123; blue, 25 }  ,fill opacity=1 ] (298.99,157.25) -- (309,145.25) -- (330.62,145.25) -- (331.12,148.25) -- (321.11,160.25) -- (299.49,160.25) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (330.62,145.25) -- (320.61,157.25) -- (298.99,157.25) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (320.61,157.25) -- (321.11,160.25) ;
%Shape: Cube [id:dp49468062721416317] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 194; green, 130; blue, 27 }  ,fill opacity=1 ] (325.88,157.75) -- (335.89,145.75) -- (357.51,145.75) -- (358.01,148.75) -- (348,160.75) -- (326.38,160.75) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (357.51,145.75) -- (347.5,157.75) -- (325.88,157.75) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (347.5,157.75) -- (348,160.75) ;
%Shape: Cube [id:dp5495235781634766] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 138; blue, 30 }  ,fill opacity=1 ] (353.5,157.75) -- (363.51,145.75) -- (385.13,145.75) -- (385.63,148.75) -- (375.62,160.75) -- (354,160.75) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (385.13,145.75) -- (375.12,157.75) -- (353.5,157.75) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (375.12,157.75) -- (375.62,160.75) ;
%Shape: Cube [id:dp1837187305436675] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 218; green, 144; blue, 28 }  ,fill opacity=1 ] (381.12,157.75) -- (391.13,145.75) -- (412.75,145.75) -- (413.25,148.75) -- (403.24,160.75) -- (381.62,160.75) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (412.75,145.75) -- (402.75,157.75) -- (381.12,157.75) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (402.75,157.75) -- (403.24,160.75) ;
%Shape: Cube [id:dp5298895485740096] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 121; green, 81; blue, 14 }  ,fill opacity=1 ] (84.32,181) -- (94.33,169) -- (115.95,169) -- (116.45,172) -- (106.44,184) -- (84.82,184) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (115.95,169) -- (105.94,181) -- (84.32,181) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (105.94,181) -- (106.44,184) ;
%Shape: Cube [id:dp5491303868902485] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 134; green, 90; blue, 17 }  ,fill opacity=1 ] (111.75,181) -- (121.76,169) -- (143.38,169) -- (143.88,172) -- (133.87,184) -- (112.25,184) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (143.38,169) -- (133.37,181) -- (111.75,181) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (133.37,181) -- (133.87,184) ;
%Shape: Cube [id:dp21022580222282627] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 145; green, 98; blue, 20 }  ,fill opacity=1 ] (139.88,181) -- (149.89,169) -- (171.51,169) -- (172.01,172) -- (162,184) -- (140.38,184) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (171.51,169) -- (161.5,181) -- (139.88,181) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (161.5,181) -- (162,184) ;
%Shape: Cube [id:dp09790026043287092] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 158; green, 107; blue, 23 }  ,fill opacity=1 ] (166.75,181.5) -- (176.76,169.5) -- (198.38,169.5) -- (198.88,172.5) -- (188.87,184.5) -- (167.25,184.5) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (198.38,169.5) -- (188.37,181.5) -- (166.75,181.5) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (188.37,181.5) -- (188.87,184.5) ;
%Shape: Cube [id:dp4157282474498679] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 168; green, 114; blue, 24 }  ,fill opacity=1 ] (194.62,182.5) -- (204.63,170.5) -- (226.25,170.5) -- (226.75,173.5) -- (216.74,185.5) -- (195.12,185.5) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (226.25,170.5) -- (216.25,182.5) -- (194.62,182.5) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (216.25,182.5) -- (216.74,185.5) ;
%Shape: Cube [id:dp7600598098386793] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 180; green, 122; blue, 24 }  ,fill opacity=1 ] (222,182.5) -- (232,170.5) -- (253.63,170.5) -- (254.13,173.5) -- (244.12,185.5) -- (222.49,185.5) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (253.63,170.5) -- (243.62,182.5) -- (222,182.5) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (243.62,182.5) -- (244.12,185.5) ;
%Shape: Cube [id:dp27445348751975085] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 194; green, 132; blue, 27 }  ,fill opacity=1 ] (249.37,183) -- (259.38,171) -- (281,171) -- (281.5,174) -- (271.49,186) -- (249.87,186) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (281,171) -- (270.99,183) -- (249.37,183) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (270.99,183) -- (271.49,186) ;
%Shape: Cube [id:dp7490608567583029] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 139; blue, 27 }  ,fill opacity=1 ] (276.99,183.25) -- (287,171.25) -- (308.62,171.25) -- (309.12,174.25) -- (299.11,186.25) -- (277.49,186.25) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (308.62,171.25) -- (298.61,183.25) -- (276.99,183.25) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (298.61,183.25) -- (299.11,186.25) ;
%Shape: Cube [id:dp6924717935098099] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 219; green, 148; blue, 30 }  ,fill opacity=1 ] (303.88,183.75) -- (313.89,171.75) -- (335.51,171.75) -- (336.01,174.75) -- (326,186.75) -- (304.38,186.75) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (335.51,171.75) -- (325.5,183.75) -- (303.88,183.75) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (325.5,183.75) -- (326,186.75) ;
%Shape: Cube [id:dp843972136759519] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 233; green, 157; blue, 30 }  ,fill opacity=1 ] (331.5,183.75) -- (341.51,171.75) -- (363.13,171.75) -- (363.63,174.75) -- (353.62,186.75) -- (332,186.75) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (363.13,171.75) -- (353.12,183.75) -- (331.5,183.75) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (353.12,183.75) -- (353.62,186.75) ;
%Shape: Cube [id:dp706527572635497] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 159; blue, 24 }  ,fill opacity=1 ] (359.12,183.75) -- (369.13,171.75) -- (390.75,171.75) -- (391.25,174.75) -- (381.24,186.75) -- (359.62,186.75) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (390.75,171.75) -- (380.75,183.75) -- (359.12,183.75) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (380.75,183.75) -- (381.24,186.75) ;
%Straight Lines [id:da29690621933840877] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (471.56,79.56) -- (528,114) ;
\draw [shift={(528,114)}, rotate = 31.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
\draw [shift={(469,78)}, rotate = 31.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Flowchart: Alternative Process [id:dp09378482223180473] 
\draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (529,87) .. controls (529,79.27) and (535.27,73) .. (543,73) -- (651,73) .. controls (658.73,73) and (665,79.27) .. (665,87) -- (665,139) .. controls (665,146.73) and (658.73,153) .. (651,153) -- (543,153) .. controls (535.27,153) and (529,146.73) .. (529,139) -- cycle ;

%Straight Lines [id:da6343891652665123] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (443.68,134.77) -- (507,166.43) ;
\draw [shift={(507,166.43)}, rotate = 26.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
\draw [shift={(441,133.43)}, rotate = 26.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Flowchart: Alternative Process [id:dp5104589320936488] 
\draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (507,166.43) .. controls (507,163.43) and (509.43,161) .. (512.42,161) -- (598.58,161) .. controls (601.57,161) and (604,163.43) .. (604,166.43) -- (604,186.58) .. controls (604,189.57) and (601.57,192) .. (598.58,192) -- (512.42,192) .. controls (509.43,192) and (507,189.57) .. (507,186.58) -- cycle ;

%Straight Lines [id:da13826605921863688] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (415.82,184.44) -- (506,217) ;
\draw [shift={(506,217)}, rotate = 19.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
\draw [shift={(413,183.43)}, rotate = 19.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Flowchart: Alternative Process [id:dp23208539748554147] 
\draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (506,207.1) .. controls (506,202.07) and (510.07,198) .. (515.1,198) -- (622.37,198) .. controls (627.4,198) and (631.47,202.07) .. (631.47,207.1) -- (631.47,240.9) .. controls (631.47,245.93) and (627.4,250) .. (622.37,250) -- (515.1,250) .. controls (510.07,250) and (506,245.93) .. (506,240.9) -- cycle ;

%Straight Lines [id:da3247050646110713] 
\draw [line width=1.5]    (23,341) -- (24,367) ;
\draw [shift={(24,367)}, rotate = 87.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Shape: Triangle [id:dp22270740840295256] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (23,341) -- (11.75,328.14) -- (34.25,328.14) -- cycle ;
%Rounded Rect [id:dp564512106384438] 
\path  [shading=_bryszmmn0,_nbvr55ywd] (49,357.2) .. controls (49,353.78) and (51.78,351) .. (55.2,351) -- (119.8,351) .. controls (123.22,351) and (126,353.78) .. (126,357.2) -- (126,375.8) .. controls (126,379.22) and (123.22,382) .. (119.8,382) -- (55.2,382) .. controls (51.78,382) and (49,379.22) .. (49,375.8) -- cycle ; % for fading 
 \draw  [line width=1.5]  (49,357.2) .. controls (49,353.78) and (51.78,351) .. (55.2,351) -- (119.8,351) .. controls (123.22,351) and (126,353.78) .. (126,357.2) -- (126,375.8) .. controls (126,379.22) and (123.22,382) .. (119.8,382) -- (55.2,382) .. controls (51.78,382) and (49,379.22) .. (49,375.8) -- cycle ; % for border 

%Straight Lines [id:da7933166186396337] 
\draw [line width=1.5]    (24,367) -- (47,367) ;
\draw [shift={(50,367)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Rounded Rect [id:dp9426823422972103] 
\path  [shading=_9ngw9dk8c,_jrp76ircj] (157,358.2) .. controls (157,354.78) and (159.78,352) .. (163.2,352) -- (264.8,352) .. controls (268.22,352) and (271,354.78) .. (271,358.2) -- (271,376.8) .. controls (271,380.22) and (268.22,383) .. (264.8,383) -- (163.2,383) .. controls (159.78,383) and (157,380.22) .. (157,376.8) -- cycle ; % for fading 
 \draw  [line width=1.5]  (157,358.2) .. controls (157,354.78) and (159.78,352) .. (163.2,352) -- (264.8,352) .. controls (268.22,352) and (271,354.78) .. (271,358.2) -- (271,376.8) .. controls (271,380.22) and (268.22,383) .. (264.8,383) -- (163.2,383) .. controls (159.78,383) and (157,380.22) .. (157,376.8) -- cycle ; % for border 

%Straight Lines [id:da41347591993020083] 
\draw [line width=1.5]    (126,367) -- (154,367) ;
\draw [shift={(157,367)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da47748873688450144] 
\draw [line width=1.5]    (271,368) -- (299,368) ;
\draw [shift={(302,368)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Rounded Rect [id:dp7441169124138256] 
\path  [shading=_g9ojd6vqq,_p1vqzz719] (303,355.4) .. controls (303,350.76) and (306.76,347) .. (311.4,347) -- (420.6,347) .. controls (425.24,347) and (429,350.76) .. (429,355.4) -- (429,380.6) .. controls (429,385.24) and (425.24,389) .. (420.6,389) -- (311.4,389) .. controls (306.76,389) and (303,385.24) .. (303,380.6) -- cycle ; % for fading 
 \draw  [line width=1.5]  (303,355.4) .. controls (303,350.76) and (306.76,347) .. (311.4,347) -- (420.6,347) .. controls (425.24,347) and (429,350.76) .. (429,355.4) -- (429,380.6) .. controls (429,385.24) and (425.24,389) .. (420.6,389) -- (311.4,389) .. controls (306.76,389) and (303,385.24) .. (303,380.6) -- cycle ; % for border 

%Straight Lines [id:da265830116851029] 
\draw [line width=1.5]    (429,368) -- (457,368) ;
\draw [shift={(460,368)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Rounded Rect [id:dp015861553615839408] 
\path  [shading=_5phpg1jj4,_7zsszqu51] (459,355.4) .. controls (459,350.76) and (462.76,347) .. (467.4,347) -- (538.6,347) .. controls (543.24,347) and (547,350.76) .. (547,355.4) -- (547,380.6) .. controls (547,385.24) and (543.24,389) .. (538.6,389) -- (467.4,389) .. controls (462.76,389) and (459,385.24) .. (459,380.6) -- cycle ; % for fading 
 \draw  [line width=1.5]  (459,355.4) .. controls (459,350.76) and (462.76,347) .. (467.4,347) -- (538.6,347) .. controls (543.24,347) and (547,350.76) .. (547,355.4) -- (547,380.6) .. controls (547,385.24) and (543.24,389) .. (538.6,389) -- (467.4,389) .. controls (462.76,389) and (459,385.24) .. (459,380.6) -- cycle ; % for border 


%Straight Lines [id:da7967220825822038] 
\draw [line width=1.5]    (545,456) -- (573,456) ;
\draw [shift={(576,456)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da35974926431908794] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (82,274) -- (19.56,320.14) ;
%Straight Lines [id:da1626559854537083] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (427.44,320.14) -- (201.46,274) ;
%Straight Lines [id:da04101627528393126] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (453.56,322.07) -- (224,269) ;
%Straight Lines [id:da5430594936306005] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (670.71,322.07) -- (343.46,269) ;
%Rounded Rect [id:dp19238312637195387] 
\draw  [fill={rgb, 255:red, 117; green, 214; blue, 17 }  ,fill opacity=1 ][line width=1.5]  (576.83,354.4) .. controls (576.83,349.76) and (580.59,346) .. (585.23,346) -- (674.77,346) .. controls (679.41,346) and (683.17,349.76) .. (683.17,354.4) -- (683.17,379.6) .. controls (683.17,384.24) and (679.41,388) .. (674.77,388) -- (585.23,388) .. controls (580.59,388) and (576.83,384.24) .. (576.83,379.6) -- cycle ;

%Rounded Rect [id:dp5915864776113582] 
\path  [shading=_bfcafgy95,_szffccyac] (578.21,434.58) .. controls (578.21,426.83) and (584.49,420.55) .. (592.24,420.55) -- (664.76,420.55) .. controls (672.51,420.55) and (678.79,426.83) .. (678.79,434.58) -- (678.79,476.67) .. controls (678.79,484.42) and (672.51,490.7) .. (664.76,490.7) -- (592.24,490.7) .. controls (584.49,490.7) and (578.21,484.42) .. (578.21,476.67) -- cycle ; % for fading 
 \draw  [line width=1.5]  (578.21,434.58) .. controls (578.21,426.83) and (584.49,420.55) .. (592.24,420.55) -- (664.76,420.55) .. controls (672.51,420.55) and (678.79,426.83) .. (678.79,434.58) -- (678.79,476.67) .. controls (678.79,484.42) and (672.51,490.7) .. (664.76,490.7) -- (592.24,490.7) .. controls (584.49,490.7) and (578.21,484.42) .. (578.21,476.67) -- cycle ; % for border 


%Straight Lines [id:da2921394987513135] 
\draw [line width=1.5]    (630,391) -- (630,417) ;
\draw [shift={(630,420)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da6620056806858852] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (134,30) -- (181.75,72.02) ;
\draw [shift={(184,74)}, rotate = 221.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da3850428746372746] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (174,29) -- (209.07,70.7) ;
\draw [shift={(211,73)}, rotate = 229.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da9006964217508003] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (110,61) -- (158.59,97.21) ;
\draw [shift={(161,99)}, rotate = 216.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da5587740371306046] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (423,31) -- (458.07,72.7) ;
\draw [shift={(460,75)}, rotate = 229.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da2333493654861325] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (58,131) -- (93.07,172.7) ;
\draw [shift={(95,175)}, rotate = 229.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da43249908484256594] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (425,233) -- (383.31,188.93) ;
\draw [shift={(381.24,186.75)}, rotate = 46.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Rounded Rect [id:dp28257590970397517] 
\path  [shading=_kvrcg6k2g,_y8d0yr2pl] (457,442.4) .. controls (457,437.76) and (460.76,434) .. (465.4,434) -- (536.6,434) .. controls (541.24,434) and (545,437.76) .. (545,442.4) -- (545,467.6) .. controls (545,472.24) and (541.24,476) .. (536.6,476) -- (465.4,476) .. controls (460.76,476) and (457,472.24) .. (457,467.6) -- cycle ; % for fading 
 \draw  [line width=1.5]  (457,442.4) .. controls (457,437.76) and (460.76,434) .. (465.4,434) -- (536.6,434) .. controls (541.24,434) and (545,437.76) .. (545,442.4) -- (545,467.6) .. controls (545,472.24) and (541.24,476) .. (536.6,476) -- (465.4,476) .. controls (460.76,476) and (457,472.24) .. (457,467.6) -- cycle ; % for border 


%Straight Lines [id:da26905896800584583] 
\draw [line width=1.5]    (500,390) -- (500,432) ;
\draw [shift={(500,435)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

% Text Node
\draw (285.12,260.5) node  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {Microcontroller};
% Text Node
\draw (143.12,265.5) node  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{Receiver}};
% Text Node
\draw (599.5,113) node   [align=left] {RIS element with\\transmission and \\reflection modes};
% Text Node
\draw (557.28,176.5) node   [align=left] {Metasurface};
% Text Node
\draw (571.04,224) node   [align=left] {\begin{minipage}[lt]{79.26pt}\setlength\topsep{0pt}
Phase switching 
\begin{center}
layer
\end{center}

\end{minipage}};
% Text Node
\draw (87.5,366.5) node   [align=left] {LNA};
% Text Node
\draw (214,367.5) node   [align=left] {Down-converter}; %Here i make a change 
% Text Node
\draw (366,368) node   [align=left] {\begin{minipage}[lt]{79.27pt}\setlength\topsep{0pt}
\begin{center}
\footnotesize{Analog-to-digital converter}
\end{center}

\end{minipage}};
% Text Node
\draw (503,368) node   [align=left] {\begin{minipage}[lt]{45.8pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Channel} {\footnotesize Estimator}
\end{center}

\end{minipage}};
% Text Node
\draw (630,367) node   [align=left] {\begin{minipage}[lt]{65.1pt}\setlength\topsep{0pt}
\begin{center}
\footnotesize{RIS operation selection}
\end{center}

\end{minipage}};
% Text Node
\draw (628.5,455.63) node   [align=left] {\begin{minipage}[lt]{63.95pt}\setlength\topsep{0pt}
\begin{center}
RIS elements\\phase shift \\coordinator 
\end{center}

\end{minipage}};
% Text Node
\draw (130.95,20) node    {$( 1,1)$};
% Text Node
\draw (176.95,19) node    {$( 1,2)$};
% Text Node
\draw (100.95,48) node    {$( 2,1)$};
% Text Node
\draw (420.95,19) node    {$( 1,M_{h})$};
% Text Node
\draw (280.59,16) node  [font=\Large]  {$\cdots $};
% Text Node
\draw (49.95,120) node    {$( M_{v} ,1)$};
% Text Node
\draw (72.59,88) node  [font=\Large,rotate=-309.56]  {$\cdots $};
% Text Node
\draw (452.95,246) node    {$( M_{v} ,M_{h})$};
% Text Node
\draw (501,455) node   [align=left] {\begin{minipage}[lt]{43.55pt}\setlength\topsep{0pt}
\begin{center}
\footnotesize{Channel Predictor}
\end{center}

\end{minipage}};


\end{tikzpicture}


==> abs_predict.tex <==
    \begin{tikzpicture}
    \begin{axis}[
        xlabel={$\sigma$},
        ylabel={AMSE},
        ymode=log,
        xticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2 % Sets precision to 2 decimal places (e.g., 0.01)
         },
        xtick={0, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1},
        ymax=0.1,  % Increased max Y to fit Vector 4
        grid=major,
        width=14cm, % Increased width for better readability of multiple lines
        height=10cm, % Increased height
        legend pos=outer north east, 
        legend style={at={(0.3,0.95)},anchor=north}, % Adjusted legend layout
        axis lines=left,
        smooth, % Apply smoothing to all plots by default
    ]

    % --- Plot 1: Original Data Vector ---
    \addplot[
        red,
        thick,
        mark=o, % Circle markers
        mark size=2pt,
    ]
    coordinates {
        % Data Vector 1 (Original)
        (0.0, 1.486068072154012e-06)
        (0.01, 0.0001397417508997023)
        (0.02, 0.0005495315417647362)
        (0.03, 0.0012130410177633166)
        (0.04, 0.002114303642883897)
        (0.05, 0.003220402402803302)
        (0.06, 0.0044984351843595505)
        (0.07, 0.00594156701117754)
        (0.08, 0.007492242380976677)
        (0.09, 0.0091165816411376)
        (0.1, 0.010822762735188007)
    };
    \addlegendentry{32 active elements}

    % --- Plot 2: New Data Vector 2 ---
    \addplot[
        blue,
        thick,
        mark=square*, % Filled square markers
        mark size=2pt,
    ]
    coordinates {
        % Data Vector 2
        ((0.0, 2.048776423180243e-06)
        (0.01, 0.00026576381060294807)
        (0.02, 0.0010411491384729743)
        (0.03, 0.0022840111050754786)
        (0.04, 0.003932202234864235)
        (0.05, 0.005939014256000519)
        (0.06, 0.008170712739229202)
        (0.07, 0.010634901002049446)
        (0.08, 0.013180767185986042)
        (0.09, 0.015815379098057747)
        (0.1, 0.01857302151620388)
    };
    \addlegendentry{16 active elements}

    % --- Plot 3: New Data Vector 3 ---
    \addplot[
        green!60!black,
        thick, % Dashed line style
        mark=diamond*, % Filled diamond markers
        mark size=2pt,
    ]
    coordinates {
        % Data Vector 3
        (0.0,  3.494614065857604e-05)
        (0.01, 0.00021566609211731702)
        (0.02, 0.0007501895888708532)
        (0.03, 0.00161333242431283)
        (0.04, 0.002790778176859021)
        (0.05, 0.004218216519802809)
        (0.06, 0.00585391279309988)
        (0.07, 0.007652604021131992)
        (0.08, 0.009644811041653156)
        (0.09, 0.011732567101716995)
        (0.1,  0.013858674094080925)
    };
    \addlegendentry{8 active elements}

    % --- Plot 4: New Data Vector 4 ---
    \addplot[
        magenta,
        thick, % Dotted line style
        mark=triangle*, % Filled triangle markers
        mark size=2pt,
    ]
    coordinates {
        % Data Vector 4
        ((0.0, 0.00020402917289175093)
        (0.01, 0.0004467992694117129)
        (0.02, 0.0011589364148676395)
        (0.03, 0.0023056913632899523)
        (0.04, 0.0038288820069283247)
        (0.05, 0.005677275825291872)
        (0.06, 0.007791580632328987)
        (0.07, 0.010073596611618996)
        (0.08, 0.012545507401227951)
        (0.09, 0.01510950829833746)
        (0.1,  0.01770632341504097)
    };
    \addlegendentry{4 active elements}


    \end{axis}
    \end{tikzpicture}



==> commProt.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp376083308819673] 
\draw  [fill={rgb, 255:red, 238; green, 171; blue, 171 }  ,fill opacity=0.58 ][line width=2.25]  (27.95,222) -- (352,222) -- (352,273) -- (27.95,273) -- cycle ;
%Shape: Rectangle [id:dp09807975555445592] 
\draw  [line width=3]  (739,82) -- (1102,82) -- (1102,139) -- (739,139) -- cycle ;
%Shape: Rectangle [id:dp42033013301107724] 
\draw  [line width=3]  (468,82) -- (602.5,82) -- (602.5,139) -- (468,139) -- cycle ;
%Straight Lines [id:da8199316224525438] 
\draw [line width=1.5]    (468.5,71.5) -- (739.5,71.5) ;
\draw [shift={(742.5,71.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(465.5,71.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da5458869036785412] 
\draw [line width=1.5]    (465.5,35.5) -- (1097,35.5) ;
\draw [shift={(1100,35.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(462.5,35.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Rectangle [id:dp9373798548574745] 
\draw  [fill={rgb, 255:red, 238; green, 171; blue, 171 }  ,fill opacity=0.58 ][line width=1.5]  (27.95,222) -- (75.87,222) -- (75.87,273) -- (27.95,273) -- cycle ;
%Shape: Rectangle [id:dp2071827059869248] 
\draw  [fill={rgb, 255:red, 238; green, 171; blue, 171 }  ,fill opacity=0.58 ][line width=1.5]  (75.59,222) -- (123.52,222) -- (123.52,273) -- (75.59,273) -- cycle ;
%Shape: Rectangle [id:dp9329286504285718] 
\draw  [fill={rgb, 255:red, 238; green, 171; blue, 171 }  ,fill opacity=0.58 ][line width=1.5]  (185.41,221) -- (233.33,221) -- (233.33,272) -- (185.41,272) -- cycle ;
%Shape: Rectangle [id:dp6409541484642778] 
\draw  [fill={rgb, 255:red, 238; green, 171; blue, 171 }  ,fill opacity=0.58 ][line width=1.5]  (304.08,222) -- (352,222) -- (352,273) -- (304.08,273) -- cycle ;
%Shape: Rectangle [id:dp20461865643469312] 
\draw  [fill={rgb, 255:red, 238; green, 171; blue, 171 }  ,fill opacity=0.58 ][line width=1.5]  (468,82) -- (482,82) -- (482,139) -- (468,139) -- cycle ;
%Straight Lines [id:da1489385718831545] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (468,139) -- (27.95,222) ;
%Straight Lines [id:da7278586580503354] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (482,139) -- (352,222) ;
%Shape: Rectangle [id:dp6867690984497917] 
\draw  [fill={rgb, 255:red, 238; green, 171; blue, 171 }  ,fill opacity=0.58 ][line width=1.5]  (588.5,82) -- (602.5,82) -- (602.5,139) -- (588.5,139) -- cycle ;
%Shape: Rectangle [id:dp4581610017191766] 
\draw  [fill={rgb, 255:red, 238; green, 171; blue, 171 }  ,fill opacity=0.58 ][line width=2.25]  (380.95,222) -- (705,222) -- (705,273) -- (380.95,273) -- cycle ;
%Shape: Rectangle [id:dp26398231062548116] 
\draw  [fill={rgb, 255:red, 238; green, 171; blue, 171 }  ,fill opacity=0.58 ][line width=1.5]  (380.95,222) -- (428.87,222) -- (428.87,273) -- (380.95,273) -- cycle ;
%Shape: Rectangle [id:dp6068877629852161] 
\draw  [fill={rgb, 255:red, 238; green, 171; blue, 171 }  ,fill opacity=0.58 ][line width=1.5]  (428.59,222) -- (476.52,222) -- (476.52,273) -- (428.59,273) -- cycle ;
%Shape: Rectangle [id:dp21126123542223574] 
\draw  [fill={rgb, 255:red, 238; green, 171; blue, 171 }  ,fill opacity=0.58 ][line width=1.5]  (538.41,221) -- (586.33,221) -- (586.33,272) -- (538.41,272) -- cycle ;
%Shape: Rectangle [id:dp5201745351205728] 
\draw  [fill={rgb, 255:red, 238; green, 171; blue, 171 }  ,fill opacity=0.58 ][line width=1.5]  (657.08,222) -- (705,222) -- (705,273) -- (657.08,273) -- cycle ;
%Straight Lines [id:da6226044897074963] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (588.5,139) -- (380.95,222) ;
%Straight Lines [id:da8330917832613979] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (602.5,139) -- (705,222) ;
%Shape: Rectangle [id:dp24176616062017742] 
\draw  [line width=3]  (604,82) -- (738.5,82) -- (738.5,139) -- (604,139) -- cycle ;
%Shape: Rectangle [id:dp274987383484673] 
\draw  [fill={rgb, 255:red, 213; green, 233; blue, 243 }  ,fill opacity=0.58 ][line width=1.5]  (604,82) -- (618,82) -- (618,139) -- (604,139) -- cycle ;
%Shape: Rectangle [id:dp14222271946709963] 
\draw  [fill={rgb, 255:red, 213; green, 233; blue, 243 }  ,fill opacity=1 ][line width=1.5]  (724.5,82) -- (738.5,82) -- (738.5,139) -- (724.5,139) -- cycle ;
%Shape: Rectangle [id:dp729455526246774] 
\draw  [fill={rgb, 255:red, 213; green, 233; blue, 243 }  ,fill opacity=1 ][line width=2.25]  (705.95,222) -- (1030,222) -- (1030,273) -- (705.95,273) -- cycle ;
%Shape: Rectangle [id:dp9261063090906376] 
\draw  [fill={rgb, 255:red, 213; green, 233; blue, 243 }  ,fill opacity=1 ][line width=1.5]  (705.95,222) -- (753.87,222) -- (753.87,273) -- (705.95,273) -- cycle ;
%Shape: Rectangle [id:dp9958262978088263] 
\draw  [fill={rgb, 255:red, 213; green, 233; blue, 243 }  ,fill opacity=1 ][line width=1.5]  (753.59,222) -- (801.52,222) -- (801.52,273) -- (753.59,273) -- cycle ;
%Shape: Rectangle [id:dp2357104544639499] 
\draw  [fill={rgb, 255:red, 213; green, 233; blue, 243 }  ,fill opacity=1 ][line width=1.5]  (863.41,221) -- (911.33,221) -- (911.33,272) -- (863.41,272) -- cycle ;
%Shape: Rectangle [id:dp3649827559180503] 
\draw  [fill={rgb, 255:red, 213; green, 233; blue, 243 }  ,fill opacity=1 ][line width=1.5]  (982.08,222) -- (1030,222) -- (1030,273) -- (982.08,273) -- cycle ;
%Straight Lines [id:da1692032578296625] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (618,139) -- (1030,222) ;
%Shape: Rectangle [id:dp8035405885160074] 
\draw  [fill={rgb, 255:red, 213; green, 233; blue, 243 }  ,fill opacity=1 ][line width=2.25]  (1063.95,223) -- (1388,223) -- (1388,274) -- (1063.95,274) -- cycle ;
%Shape: Rectangle [id:dp44846384813453133] 
\draw  [fill={rgb, 255:red, 213; green, 233; blue, 243 }  ,fill opacity=1 ][line width=1.5]  (1063.95,223) -- (1111.87,223) -- (1111.87,274) -- (1063.95,274) -- cycle ;
%Shape: Rectangle [id:dp6200856066669692] 
\draw  [fill={rgb, 255:red, 213; green, 233; blue, 243 }  ,fill opacity=1 ][line width=1.5]  (1111.59,223) -- (1159.52,223) -- (1159.52,274) -- (1111.59,274) -- cycle ;
%Shape: Rectangle [id:dp5963139448936438] 
\draw  [fill={rgb, 255:red, 213; green, 233; blue, 243 }  ,fill opacity=1 ][line width=1.5]  (1221.41,222) -- (1269.33,222) -- (1269.33,273) -- (1221.41,273) -- cycle ;
%Shape: Rectangle [id:dp32548179667281085] 
\draw  [fill={rgb, 255:red, 213; green, 233; blue, 243 }  ,fill opacity=1 ][line width=1.5]  (1340.08,223) -- (1388,223) -- (1388,274) -- (1340.08,274) -- cycle ;
%Straight Lines [id:da9105346770099704] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (739,139) -- (1388,223) ;
%Straight Lines [id:da5999216812439083] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (724.5,139) -- (1063.95,223) ;

% Text Node
\draw (535.25,110.5) node   [align=left] {Downlink};
% Text Node
\draw (671.25,110.5) node   [align=left] {Uplink};
% Text Node
\draw (920.5,110.5) node   [align=left] {Data transmission};
% Text Node
\draw (611.21,55.5) node   [align=left] {Channel estimation};
% Text Node
\draw (743.21,19.5) node   [align=left] {Transmission cycle};
% Text Node
\draw (51.91,247.5) node    {$x_{1}( 1)$};
% Text Node
\draw (100.55,247.5) node    {$x_{1}( 2)$};
% Text Node
\draw (328.04,247.5) node    {$x_{1}( L)$};
% Text Node
\draw (209.37,246.5) node    {$x_{1}( l)$};
% Text Node
\draw (153.59,249) node    {$\cdots $};
% Text Node
\draw (268.59,248) node    {$\cdots $};
% Text Node
\draw (299.45,199.5) node   [align=left] {\begin{minipage}[lt]{78.13pt}\setlength\topsep{0pt}
\begin{center}
\footnotesize{Active element $1$}\\\footnotesize{of set $\displaystyle \mathcal{S}$}
\end{center}

\end{minipage}};
% Text Node
\draw (404.91,247.5) node    {$x_{N_{d}}( 1)$};
% Text Node
\draw (453.55,247.5) node    {$x_{N_{d}}( 2)$};
% Text Node
\draw (681.04,247.5) node    {$x_{N_{d}}( L)$};
% Text Node
\draw (562.37,246.5) node    {$x_{N_{d}}( l)$};
% Text Node
\draw (506.59,249) node    {$\cdots $};
% Text Node
\draw (621.59,248) node    {$\cdots $};
% Text Node
\draw (566.45,197.5) node   [align=left] {\begin{minipage}[lt]{86.94pt}\setlength\topsep{0pt}
\begin{center}
\footnotesize{Active element $\displaystyle N_{f}$}\\\footnotesize{of set $\displaystyle \mathcal{S}$}
\end{center}

\end{minipage}};
% Text Node
\draw (364.59,249) node    {$\cdots $};
% Text Node
\draw (729.91,247.5) node    {$y_{1}( 1)$};
% Text Node
\draw (778.55,247.5) node    {$y_{1}( 2)$};
% Text Node
\draw (1006.04,247.5) node    {$y_{1}( L)$};
% Text Node
\draw (887.37,246.5) node    {$y_{1}( l)$};
% Text Node
\draw (831.59,249) node    {$\cdots $};
% Text Node
\draw (946.59,248) node    {$\cdots $};
% Text Node
\draw (746.45,199.5) node   [align=left] {\begin{minipage}[lt]{78.13pt}\setlength\topsep{0pt}
\begin{center}
\footnotesize{Active element 1}\\\footnotesize{of set $\displaystyle \mathcal{S}$}
\end{center}

\end{minipage}};
% Text Node
\draw (1087.91,248.5) node    {$y_{N_{f}}( 1)$};
% Text Node
\draw (1136.55,248.5) node    {$y_{N_{f}}( 2)$};
% Text Node
\draw (1364.04,248.5) node    {$y_{N_{f}}( L)$};
% Text Node
\draw (1245.37,247.5) node    {$y_{N_{f}}( l)$};
% Text Node
\draw (1189.59,250) node    {$\cdots $};
% Text Node
\draw (1304.59,249) node    {$\cdots $};
% Text Node
\draw (984.45,190.5) node  [rotate=-13.37] [align=left] {\begin{minipage}[lt]{125.44pt}\setlength\topsep{0pt}
\begin{center}
\footnotesize{Active element $\displaystyle N_{f}$ of set $\displaystyle \mathcal{S}$}
\end{center}

\end{minipage}};
% Text Node
\draw (1047.59,247) node    {$\cdots $};


\end{tikzpicture}


==> systemModel.tex <==


% Gradient Info
  
\tikzset {_jszgvq2xx/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-270 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_u9rx0em9x}{150bp}{rgb(0bp)=(0.8,0.78,0.78);
rgb(37.5bp)=(0.8,0.78,0.78);
rgb(62.5bp)=(0.32,0.31,0.31);
rgb(100bp)=(0.32,0.31,0.31)}
\tikzset{_pkoadjeri/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-270 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_yiylzqnps} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_259v3ot5q}{\tikz \fill[shading=_yiylzqnps,_pkoadjeri] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_wiczeaye1/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_uvtalctwj}{150bp}{rgb(0bp)=(0.97,0.62,0.04);
rgb(37.5bp)=(0.97,0.62,0.04);
rgb(50bp)=(1,1,0);
rgb(62.5bp)=(1,0,0);
rgb(100bp)=(1,0,0)}

% Gradient Info
  
\tikzset {_zc5fijl4k/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_16kjjrch0}{150bp}{rgb(0bp)=(1,0,0);
rgb(37.5bp)=(1,0,0);
rgb(43.75bp)=(1,1,0);
rgb(50bp)=(0.02,0.76,1);
rgb(56.25bp)=(1,1,0);
rgb(62.5bp)=(1,0,0);
rgb(100bp)=(1,0,0)}

% Gradient Info
  
\tikzset {_usmc87hnb/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_4e74hdcuv}{150bp}{rgb(0bp)=(0.97,0.62,0.04);
rgb(37.5bp)=(0.97,0.62,0.04);
rgb(50bp)=(1,1,0);
rgb(62.5bp)=(1,0,0);
rgb(100bp)=(1,0,0)}

% Gradient Info
  
\tikzset {_ujmdoqea4/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-180 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_mtux42d14}{150bp}{rgb(0bp)=(0.93,0.93,0.1);
rgb(37.5bp)=(0.93,0.93,0.1);
rgb(62.5bp)=(0.66,0.43,0.02);
rgb(100bp)=(0.66,0.43,0.02)}

% Gradient Info
  
\tikzset {_bo5mlfaem/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_imp0t112f}{150bp}{rgb(0bp)=(0.97,0.62,0.04);
rgb(37.5bp)=(0.97,0.62,0.04);
rgb(50bp)=(1,1,0);
rgb(62.5bp)=(1,0,0);
rgb(100bp)=(1,0,0)}

% Gradient Info
  
\tikzset {_srov33zi1/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_e72myzipk}{150bp}{rgb(0bp)=(0.84,0.83,0.83);
rgb(37.5bp)=(0.84,0.83,0.83);
rgb(62.5bp)=(0,0,0);
rgb(100bp)=(0,0,0)}
\tikzset{_ynz9x5o0i/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_z5j4128xy} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_9zuby0o8p}{\tikz \fill[shading=_z5j4128xy,_ynz9x5o0i] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_w75ocjv63/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-90 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_pnpra1nbf}{150bp}{rgb(0bp)=(1,0,0);
rgb(37.5bp)=(1,0,0);
rgb(43.75bp)=(1,1,0);
rgb(50bp)=(0.02,0.76,1);
rgb(56.25bp)=(1,1,0);
rgb(62.5bp)=(1,0,0);
rgb(100bp)=(1,0,0)}

% Gradient Info
  
\tikzset {_xz6zbha2e/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-270 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_4bq82r9c8}{150bp}{rgb(0bp)=(0.61,0.61,0.61);
rgb(37.5bp)=(0.61,0.61,0.61);
rgb(62.5bp)=(0,0,0);
rgb(100bp)=(0,0,0)}
\tikzset{_tgyle7hq3/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-270 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_ys0b6zpo9} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_b7ie1pk3k}{\tikz \fill[shading=_ys0b6zpo9,_tgyle7hq3] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_ltfwf60ws/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_kymnuo23h}{150bp}{rgb(0bp)=(0.97,0.62,0.04);
rgb(37.5bp)=(0.97,0.62,0.04);
rgb(50bp)=(1,1,0);
rgb(62.5bp)=(1,0,0);
rgb(100bp)=(1,0,0)}

% Gradient Info
  
\tikzset {_vlh58s86n/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_m82snt6qh}{150bp}{rgb(0bp)=(0.97,0.62,0.04);
rgb(37.5bp)=(0.97,0.62,0.04);
rgb(50bp)=(1,1,0);
rgb(62.5bp)=(1,0,0);
rgb(100bp)=(1,0,0)}

% Gradient Info
  
\tikzset {_7d6bp3eak/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_0f8c73vru}{150bp}{rgb(0bp)=(0.49,0.83,0.13);
rgb(37.5bp)=(0.49,0.83,0.13);
rgb(50bp)=(0.49,0.83,0.13);
rgb(62.5bp)=(0.1,0.18,0);
rgb(100bp)=(0.1,0.18,0)}

% Gradient Info
  
\tikzset {_skk7kfusv/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_in1rcz224}{150bp}{rgb(0bp)=(0.49,0.83,0.13);
rgb(37.5bp)=(0.49,0.83,0.13);
rgb(50bp)=(0.49,0.83,0.13);
rgb(62.5bp)=(0.1,0.18,0);
rgb(100bp)=(0.1,0.18,0)}

% Gradient Info
  
\tikzset {_660gnrfta/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_0rccx2sqs}{150bp}{rgb(0bp)=(0.49,0.83,0.13);
rgb(37.5bp)=(0.49,0.83,0.13);
rgb(50bp)=(0.49,0.83,0.13);
rgb(62.5bp)=(0.1,0.18,0);
rgb(100bp)=(0.1,0.18,0)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,483); %set diagram left start at 0, and has height of 483

%Shape: Cube [id:dp13554246587129992] 
\path  [shading=_u9rx0em9x,_jszgvq2xx,path fading= _259v3ot5q ,fading transform={xshift=2}] (286,44.24) -- (299.53,30.71) -- (387.41,30.71) -- (387.41,46.32) -- (373.88,59.84) -- (286,59.84) -- cycle ; % for fading 
 \draw   (286,44.24) -- (299.53,30.71) -- (387.41,30.71) -- (387.41,46.32) -- (373.88,59.84) -- (286,59.84) -- cycle ; % for border 
 \draw   (387.41,30.71) -- (373.88,44.24) -- (286,44.24) ; \draw   (373.88,44.24) -- (373.88,59.84) ;

%Shape: Polygon Curved [id:ds1548359656369659] 
\draw  [draw opacity=0][shading=_uvtalctwj,_wiczeaye1] (317.5,35) .. controls (334.5,64) and (412.05,174) .. (424.5,186) .. controls (436.95,198) and (319.13,25.3) .. (307.13,14.3) .. controls (295.13,3.3) and (300.5,6) .. (317.5,35) -- cycle ;
%Flowchart: Punched Tape [id:dp08211029693830951] 
\draw  [draw opacity=0][shading=_16kjjrch0,_zc5fijl4k] (411.84,88.71) .. controls (412.38,88.71) and (412.81,84.87) .. (412.81,80.13) .. controls (412.81,75.39) and (412.38,71.54) .. (411.84,71.54) .. controls (411.3,71.54) and (410.87,67.7) .. (410.87,62.96) .. controls (410.87,58.22) and (411.3,54.37) .. (411.84,54.37) -- (419.61,54.37) .. controls (419.07,54.37) and (418.64,58.22) .. (418.64,62.96) .. controls (418.64,67.7) and (419.07,71.54) .. (419.61,71.54) .. controls (420.14,71.54) and (420.58,75.39) .. (420.58,80.13) .. controls (420.58,84.87) and (420.14,88.71) .. (419.61,88.71) -- cycle ;
%Shape: Polygon Curved [id:ds18169287816805768] 
\draw  [draw opacity=0][shading=_4e74hdcuv,_usmc87hnb] (265.51,53.33) .. controls (243.4,90.4) and (241.5,116.5) .. (228,132) .. controls (214.5,147.5) and (284.65,38.9) .. (297.51,19.58) .. controls (310.38,0.25) and (287.63,16.25) .. (265.51,53.33) -- cycle ;
%Shape: Rectangle [id:dp46046270576759707] 
\draw  [fill={rgb, 255:red, 141; green, 141; blue, 141 }  ,fill opacity=1 ] (198,81) -- (465.75,81) -- (465.75,231) -- (198,231) -- cycle ;
%Shape: Rectangle [id:dp6231146597690405] 
\path  [shading=_mtux42d14,_ujmdoqea4] (206,88.36) -- (458,88.36) -- (458,225) -- (206,225) -- cycle ; % for fading 
 \draw   (206,88.36) -- (458,88.36) -- (458,225) -- (206,225) -- cycle ; % for border 

%Shape: Rectangle [id:dp054570083343981834] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (209,93) -- (456,93) -- (456,221) -- (209,221) -- cycle ;
%Shape: Rectangle [id:dp1915857006145837] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (213,96) -- (228,96) -- (228,112) -- (213,112) -- cycle ;
%Shape: Rectangle [id:dp9087850614595793] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (232,96) -- (247,96) -- (247,112) -- (232,112) -- cycle ;
%Shape: Rectangle [id:dp06145621128693768] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (250,96) -- (265,96) -- (265,112) -- (250,112) -- cycle ;
%Shape: Rectangle [id:dp5110972828102806] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (268,96) -- (283,96) -- (283,112) -- (268,112) -- cycle ;
%Shape: Rectangle [id:dp44588782621113465] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (287,96) -- (302,96) -- (302,112) -- (287,112) -- cycle ;
%Shape: Rectangle [id:dp7111650817851499] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (306,96) -- (321,96) -- (321,112) -- (306,112) -- cycle ;
%Shape: Rectangle [id:dp3291747417241486] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (324,96) -- (339,96) -- (339,112) -- (324,112) -- cycle ;
%Shape: Rectangle [id:dp7969144620961566] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (342,96) -- (357,96) -- (357,112) -- (342,112) -- cycle ;
%Shape: Rectangle [id:dp9214482867084846] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (362,96) -- (377,96) -- (377,112) -- (362,112) -- cycle ;
%Shape: Rectangle [id:dp4143153353793878] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (381,96) -- (396,96) -- (396,112) -- (381,112) -- cycle ;
%Shape: Rectangle [id:dp9016162227953307] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (399,96) -- (414,96) -- (414,112) -- (399,112) -- cycle ;
%Shape: Rectangle [id:dp4290646710444147] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (417,96) -- (432,96) -- (432,112) -- (417,112) -- cycle ;
%Shape: Rectangle [id:dp9717287225568964] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (436,96) -- (451,96) -- (451,112) -- (436,112) -- cycle ;

%Shape: Rectangle [id:dp526129545479529] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (213,116) -- (228,116) -- (228,132) -- (213,132) -- cycle ;
%Shape: Rectangle [id:dp812695285673193] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (232,116) -- (247,116) -- (247,132) -- (232,132) -- cycle ;
%Shape: Rectangle [id:dp4690299916972236] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (250,116) -- (265,116) -- (265,132) -- (250,132) -- cycle ;
%Shape: Rectangle [id:dp7406049165636506] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (268,116) -- (283,116) -- (283,132) -- (268,132) -- cycle ;
%Shape: Rectangle [id:dp7440766939454089] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (287,116) -- (302,116) -- (302,132) -- (287,132) -- cycle ;
%Shape: Rectangle [id:dp8247619414105581] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (306,116) -- (321,116) -- (321,132) -- (306,132) -- cycle ;
%Shape: Rectangle [id:dp3221228580489528] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (324,116) -- (339,116) -- (339,132) -- (324,132) -- cycle ;
%Shape: Rectangle [id:dp846404199134124] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (342,116) -- (357,116) -- (357,132) -- (342,132) -- cycle ;
%Shape: Rectangle [id:dp402970383515032] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (362,116) -- (377,116) -- (377,132) -- (362,132) -- cycle ;
%Shape: Rectangle [id:dp22160413627464226] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (381,116) -- (396,116) -- (396,132) -- (381,132) -- cycle ;
%Shape: Rectangle [id:dp8121190055090503] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (399,116) -- (414,116) -- (414,132) -- (399,132) -- cycle ;
%Shape: Rectangle [id:dp23156184477235442] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (417,116) -- (432,116) -- (432,132) -- (417,132) -- cycle ;
%Shape: Rectangle [id:dp44069064496398214] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (436,116) -- (451,116) -- (451,132) -- (436,132) -- cycle ;
%Shape: Rectangle [id:dp018326909901586697] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (213,138) -- (228,138) -- (228,154) -- (213,154) -- cycle ;
%Shape: Rectangle [id:dp06987502636303322] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (232,138) -- (247,138) -- (247,154) -- (232,154) -- cycle ;
%Shape: Rectangle [id:dp8158597448049142] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (250,138) -- (265,138) -- (265,154) -- (250,154) -- cycle ;
%Shape: Rectangle [id:dp6993094529396743] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (268,138) -- (283,138) -- (283,154) -- (268,154) -- cycle ;
%Shape: Rectangle [id:dp7202736091928267] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (287,138) -- (302,138) -- (302,154) -- (287,154) -- cycle ;
%Shape: Rectangle [id:dp8816699172500896] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (306,138) -- (321,138) -- (321,154) -- (306,154) -- cycle ;
%Shape: Rectangle [id:dp2956490489311444] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (324,138) -- (339,138) -- (339,154) -- (324,154) -- cycle ;
%Shape: Rectangle [id:dp8698365624364576] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (342,138) -- (357,138) -- (357,154) -- (342,154) -- cycle ;
%Shape: Rectangle [id:dp1201350415213297] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (362,138) -- (377,138) -- (377,154) -- (362,154) -- cycle ;
%Shape: Rectangle [id:dp516111415853854] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (381,138) -- (396,138) -- (396,154) -- (381,154) -- cycle ;
%Shape: Rectangle [id:dp3044174784385911] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (399,138) -- (414,138) -- (414,154) -- (399,154) -- cycle ;
%Shape: Rectangle [id:dp2125628399204953] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (417,138) -- (432,138) -- (432,154) -- (417,154) -- cycle ;
%Shape: Rectangle [id:dp8977931590535652] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (436,138) -- (451,138) -- (451,154) -- (436,154) -- cycle ;

%Shape: Rectangle [id:dp2574594211622051] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (213,158) -- (228,158) -- (228,174) -- (213,174) -- cycle ;
%Shape: Rectangle [id:dp30021536902352497] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (232,158) -- (247,158) -- (247,174) -- (232,174) -- cycle ;
%Shape: Rectangle [id:dp6390930430540126] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (250,158) -- (265,158) -- (265,174) -- (250,174) -- cycle ;
%Shape: Rectangle [id:dp25762982367703047] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (268,158) -- (283,158) -- (283,174) -- (268,174) -- cycle ;
%Shape: Rectangle [id:dp6021476497964964] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (287,158) -- (302,158) -- (302,174) -- (287,174) -- cycle ;
%Shape: Rectangle [id:dp4184680216052322] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (306,158) -- (321,158) -- (321,174) -- (306,174) -- cycle ;
%Shape: Rectangle [id:dp7442588049226547] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (324,158) -- (339,158) -- (339,174) -- (324,174) -- cycle ;
%Shape: Rectangle [id:dp8859656577968433] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (342,158) -- (357,158) -- (357,174) -- (342,174) -- cycle ;
%Shape: Rectangle [id:dp5061779325594565] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (362,158) -- (377,158) -- (377,174) -- (362,174) -- cycle ;
%Shape: Rectangle [id:dp016297795668069104] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (381,158) -- (396,158) -- (396,174) -- (381,174) -- cycle ;
%Shape: Rectangle [id:dp518171430830485] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (399,158) -- (414,158) -- (414,174) -- (399,174) -- cycle ;
%Shape: Rectangle [id:dp8068030187619464] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (417,158) -- (432,158) -- (432,174) -- (417,174) -- cycle ;
%Shape: Rectangle [id:dp5814318709820042] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (436,158) -- (451,158) -- (451,174) -- (436,174) -- cycle ;

%Shape: Rectangle [id:dp8615325306318418] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (213,178) -- (228,178) -- (228,194) -- (213,194) -- cycle ;
%Shape: Rectangle [id:dp0328929101194686] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (232,178) -- (247,178) -- (247,194) -- (232,194) -- cycle ;
%Shape: Rectangle [id:dp2939049553278166] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (250,178) -- (265,178) -- (265,194) -- (250,194) -- cycle ;
%Shape: Rectangle [id:dp5331089749455528] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (268,178) -- (283,178) -- (283,194) -- (268,194) -- cycle ;
%Shape: Rectangle [id:dp7646893369744755] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (287,178) -- (302,178) -- (302,194) -- (287,194) -- cycle ;
%Shape: Rectangle [id:dp015817843829837974] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (306,178) -- (321,178) -- (321,194) -- (306,194) -- cycle ;
%Shape: Rectangle [id:dp3048644561509407] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (324,178) -- (339,178) -- (339,194) -- (324,194) -- cycle ;
%Shape: Rectangle [id:dp9816797586870643] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (342,178) -- (357,178) -- (357,194) -- (342,194) -- cycle ;
%Shape: Rectangle [id:dp3361459145819343] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (362,178) -- (377,178) -- (377,194) -- (362,194) -- cycle ;
%Shape: Rectangle [id:dp5845984452657715] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (381,178) -- (396,178) -- (396,194) -- (381,194) -- cycle ;
%Shape: Rectangle [id:dp611990151610909] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (399,178) -- (414,178) -- (414,194) -- (399,194) -- cycle ;
%Shape: Rectangle [id:dp11472788226779729] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (417,178) -- (432,178) -- (432,194) -- (417,194) -- cycle ;
%Shape: Rectangle [id:dp9894439897657407] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (436,178) -- (451,178) -- (451,194) -- (436,194) -- cycle ;
%Shape: Rectangle [id:dp44579489387889426] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (213,198) -- (228,198) -- (228,214) -- (213,214) -- cycle ;
%Shape: Rectangle [id:dp07580731282168351] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (232,198) -- (247,198) -- (247,214) -- (232,214) -- cycle ;
%Shape: Rectangle [id:dp7708896850210798] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (250,198) -- (265,198) -- (265,214) -- (250,214) -- cycle ;
%Shape: Rectangle [id:dp5317663946062233] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (268,198) -- (283,198) -- (283,214) -- (268,214) -- cycle ;
%Shape: Rectangle [id:dp6279413304726273] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (287,198) -- (302,198) -- (302,214) -- (287,214) -- cycle ;
%Shape: Rectangle [id:dp701403001663723] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (306,198) -- (321,198) -- (321,214) -- (306,214) -- cycle ;
%Shape: Rectangle [id:dp5352383986407707] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (324,198) -- (339,198) -- (339,214) -- (324,214) -- cycle ;
%Shape: Rectangle [id:dp6509026055435856] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (342,198) -- (357,198) -- (357,214) -- (342,214) -- cycle ;
%Shape: Rectangle [id:dp9632599773737951] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (362,198) -- (377,198) -- (377,214) -- (362,214) -- cycle ;
%Shape: Rectangle [id:dp15875689642104096] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (381,198) -- (396,198) -- (396,214) -- (381,214) -- cycle ;
%Shape: Rectangle [id:dp2837931235051444] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (399,198) -- (414,198) -- (414,214) -- (399,214) -- cycle ;
%Shape: Rectangle [id:dp9447914783197755] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (417,198) -- (432,198) -- (432,214) -- (417,214) -- cycle ;
%Shape: Rectangle [id:dp43195029655633266] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (436,198) -- (451,198) -- (451,214) -- (436,214) -- cycle ;

%Straight Lines [id:da15509503957946014] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (132,119) -- (229,123.9) ;
\draw [shift={(231,124)}, rotate = 182.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Can [id:dp15147116764444934] 
\draw  [fill={rgb, 255:red, 240; green, 60; blue, 81 }  ,fill opacity=1 ] (40.5,427.45) -- (40.5,456.55) .. controls (40.5,458.45) and (38.37,460) .. (35.75,460) .. controls (33.13,460) and (31,458.45) .. (31,456.55) -- (31,427.45) .. controls (31,425.55) and (33.13,424) .. (35.75,424) .. controls (38.37,424) and (40.5,425.55) .. (40.5,427.45) .. controls (40.5,429.36) and (38.37,430.91) .. (35.75,430.91) .. controls (33.13,430.91) and (31,429.36) .. (31,427.45) ;
%Shape: Can [id:dp7742487872365996] 
\draw  [fill={rgb, 255:red, 221; green, 233; blue, 247 }  ,fill opacity=1 ] (40.5,398.36) -- (40.5,427.45) .. controls (40.5,429.36) and (38.37,430.91) .. (35.75,430.91) .. controls (33.13,430.91) and (31,429.36) .. (31,427.45) -- (31,398.36) .. controls (31,396.46) and (33.13,394.91) .. (35.75,394.91) .. controls (38.37,394.91) and (40.5,396.46) .. (40.5,398.36) .. controls (40.5,400.27) and (38.37,401.82) .. (35.75,401.82) .. controls (33.13,401.82) and (31,400.27) .. (31,398.36) ;
%Shape: Can [id:dp8752661176705975] 
\draw  [fill={rgb, 255:red, 240; green, 60; blue, 81 }  ,fill opacity=1 ] (40.5,369.27) -- (40.5,398.36) .. controls (40.5,400.27) and (38.37,401.82) .. (35.75,401.82) .. controls (33.13,401.82) and (31,400.27) .. (31,398.36) -- (31,369.27) .. controls (31,367.36) and (33.13,365.82) .. (35.75,365.82) .. controls (38.37,365.82) and (40.5,367.36) .. (40.5,369.27) .. controls (40.5,371.18) and (38.37,372.73) .. (35.75,372.73) .. controls (33.13,372.73) and (31,371.18) .. (31,369.27) ;
%Shape: Can [id:dp5276431477416873] 
\draw  [fill={rgb, 255:red, 221; green, 233; blue, 247 }  ,fill opacity=1 ] (40.5,340.18) -- (40.5,369.27) .. controls (40.5,371.18) and (38.37,372.73) .. (35.75,372.73) .. controls (33.13,372.73) and (31,371.18) .. (31,369.27) -- (31,340.18) .. controls (31,338.27) and (33.13,336.73) .. (35.75,336.73) .. controls (38.37,336.73) and (40.5,338.27) .. (40.5,340.18) .. controls (40.5,342.09) and (38.37,343.64) .. (35.75,343.64) .. controls (33.13,343.64) and (31,342.09) .. (31,340.18) ;
%Shape: Can [id:dp23315323485532968] 
\draw  [fill={rgb, 255:red, 240; green, 60; blue, 81 }  ,fill opacity=1 ] (40.5,311.09) -- (40.5,340.18) .. controls (40.5,342.09) and (38.37,343.64) .. (35.75,343.64) .. controls (33.13,343.64) and (31,342.09) .. (31,340.18) -- (31,311.09) .. controls (31,309.18) and (33.13,307.64) .. (35.75,307.64) .. controls (38.37,307.64) and (40.5,309.18) .. (40.5,311.09) .. controls (40.5,313) and (38.37,314.55) .. (35.75,314.55) .. controls (33.13,314.55) and (31,313) .. (31,311.09) ;

%Straight Lines [id:da7003264034624677] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=1.5]    (16.5,417) -- (55,417) ;
%Straight Lines [id:da9204555093715608] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=1.5]    (17.5,417) -- (17.5,410) ;
%Straight Lines [id:da803701076870613] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=1.5]    (54,417) -- (54,410) ;
%Straight Lines [id:da3749136665100329] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=0.75]    (22.13,417) -- (17.5,410) ;
%Straight Lines [id:da1501428037235727] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=0.75]    (27.13,409.75) -- (22.13,417) ;
%Straight Lines [id:da8627655583247001] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=0.75]    (30.75,416.75) -- (26.13,409.75) ;
%Straight Lines [id:da5331416533168518] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=0.75]    (35.75,409.5) -- (30.75,416.75) ;
%Straight Lines [id:da9747980125935636] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=0.75]    (40.13,416.75) -- (35.5,409.75) ;
%Straight Lines [id:da9579022189726276] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=0.75]    (45.13,409.5) -- (40.13,416.75) ;
%Straight Lines [id:da521916747801832] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=0.75]    (48.75,416.5) -- (44.13,409.5) ;
%Straight Lines [id:da8439282994929475] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=0.75]    (53.75,409.25) -- (48.75,416.5) ;

%Straight Lines [id:da43215137655700486] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=1.5]    (16.5,410) -- (55,410) ;

%Straight Lines [id:da6809975051303897] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=1.5]    (16.25,394) -- (54.75,394) ;
%Straight Lines [id:da2755349961476463] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=1.5]    (17.25,394) -- (17.25,387) ;
%Straight Lines [id:da2213739908543575] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=1.5]    (53.75,394) -- (53.75,387) ;
%Straight Lines [id:da002762789719957026] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=0.75]    (21.88,394) -- (17.25,387) ;
%Straight Lines [id:da2690921278620022] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=0.75]    (26.88,386.75) -- (21.88,394) ;
%Straight Lines [id:da19402726460974618] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=0.75]    (30.5,393.75) -- (25.88,386.75) ;
%Straight Lines [id:da8064078821627462] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=0.75]    (35.5,386.5) -- (30.5,393.75) ;
%Straight Lines [id:da39414038919661765] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=0.75]    (39.88,393.75) -- (35.25,386.75) ;
%Straight Lines [id:da25006373125031145] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=0.75]    (44.88,386.5) -- (39.88,393.75) ;
%Straight Lines [id:da579146581409429] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=0.75]    (48.5,393.5) -- (43.88,386.5) ;
%Straight Lines [id:da6996983982712275] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=0.75]    (53.5,386.25) -- (48.5,393.5) ;

%Straight Lines [id:da1351151660883778] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=1.5]    (16.25,387) -- (54.75,387) ;

%Shape: Ellipse [id:dp06021752526727975] 
\draw  [color={rgb, 255:red, 3; green, 50; blue, 105 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 180; blue, 243 }  ,fill opacity=1 ][line width=0.75]  (28.4,373.36) .. controls (28.8,370.9) and (30.11,369.08) .. (31.34,369.28) .. controls (32.56,369.48) and (33.23,371.63) .. (32.83,374.08) .. controls (32.44,376.53) and (31.12,378.35) .. (29.89,378.16) .. controls (28.67,377.96) and (28,375.81) .. (28.4,373.36) -- cycle ;
%Shape: Ellipse [id:dp11825506578003231] 
\draw  [color={rgb, 255:red, 3; green, 50; blue, 105 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 180; blue, 243 }  ,fill opacity=1 ][line width=0.75]  (39.9,373.86) .. controls (39.5,371.28) and (40.17,369.34) .. (41.4,369.54) .. controls (42.62,369.74) and (43.94,372) .. (44.33,374.58) .. controls (44.73,377.16) and (44.06,379.09) .. (42.84,378.89) .. controls (41.61,378.69) and (40.29,376.44) .. (39.9,373.86) -- cycle ;
%Straight Lines [id:da14741640287508728] 
\draw    (32.63,372.5) -- (39.13,372.25) ;

%Straight Lines [id:da15528960023396987] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=1.5]    (16.5,343.5) -- (55,343.5) ;
%Straight Lines [id:da19779547202593473] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=1.5]    (17.5,343.5) -- (17.5,336.5) ;
%Straight Lines [id:da027446663600127263] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=1.5]    (54,343.5) -- (54,336.5) ;
%Straight Lines [id:da5078039922024873] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=0.75]    (22.13,343.5) -- (17.5,336.5) ;
%Straight Lines [id:da7969488664227369] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=0.75]    (27.13,336.25) -- (22.13,343.5) ;
%Straight Lines [id:da1315931624937977] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=0.75]    (30.75,343.25) -- (26.13,336.25) ;
%Straight Lines [id:da9369995482316289] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=0.75]    (35.75,336) -- (30.75,343.25) ;
%Straight Lines [id:da15341634566703222] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=0.75]    (40.13,343.25) -- (35.5,336.25) ;
%Straight Lines [id:da6127350954999706] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=0.75]    (45.13,336) -- (40.13,343.25) ;
%Straight Lines [id:da04718948122162636] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=0.75]    (48.75,343) -- (44.13,336) ;
%Straight Lines [id:da9714971596904054] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=0.75]    (53.75,335.75) -- (48.75,343) ;

%Straight Lines [id:da2827799994963257] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=1.5]    (16.5,336.5) -- (55,336.5) ;

%Shape: Rectangle [id:dp4017753036680104] 
\draw  [color={rgb, 255:red, 95; green, 129; blue, 170 }  ,draw opacity=1 ][fill={rgb, 255:red, 158; green, 195; blue, 238 }  ,fill opacity=1 ] (52.25,327.38) -- (55.25,327.38) -- (55.25,344.13) -- (52.25,344.13) -- cycle ;
%Shape: Rectangle [id:dp13529629703742485] 
\draw  [color={rgb, 255:red, 95; green, 129; blue, 170 }  ,draw opacity=1 ][fill={rgb, 255:red, 158; green, 195; blue, 238 }  ,fill opacity=1 ] (34.25,327.63) -- (37.25,327.63) -- (37.25,344.38) -- (34.25,344.38) -- cycle ;
%Shape: Rectangle [id:dp5015326104796328] 
\draw  [color={rgb, 255:red, 95; green, 129; blue, 170 }  ,draw opacity=1 ][fill={rgb, 255:red, 158; green, 195; blue, 238 }  ,fill opacity=1 ] (16.5,326.75) -- (19.5,326.75) -- (19.5,343.5) -- (16.5,343.5) -- cycle ;
%Straight Lines [id:da3098584683990975] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (67.38,368) -- (46.26,374.03) ;
\draw [shift={(44.33,374.58)}, rotate = 344.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6381151112570258] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (74.38,349.5) -- (57.18,344.67) ;
\draw [shift={(55.25,344.13)}, rotate = 15.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Polygon Curved [id:ds32752337322060054] 
\draw  [draw opacity=0][shading=_imp0t112f,_bo5mlfaem] (149.63,219.5) .. controls (123.38,249) and (70.13,318.25) .. (56.63,333.75) .. controls (43.13,349.25) and (236.5,138) .. (239.5,124) .. controls (242.5,110) and (175.88,190) .. (149.63,219.5) -- cycle ;
%Shape: Can [id:dp7670248896735001] 
\path  [shading=_e72myzipk,_srov33zi1,path fading= _9zuby0o8p ,fading transform={xshift=2}] (308.85,13.79) -- (308.85,35.03) .. controls (308.85,35.31) and (308.08,35.54) .. (307.13,35.54) .. controls (306.17,35.54) and (305.4,35.31) .. (305.4,35.03) -- (305.4,13.79) .. controls (305.4,13.5) and (306.17,13.27) .. (307.13,13.27) .. controls (308.08,13.27) and (308.85,13.5) .. (308.85,13.79) .. controls (308.85,14.07) and (308.08,14.3) .. (307.13,14.3) .. controls (306.17,14.3) and (305.4,14.07) .. (305.4,13.79) ; % for fading 
 \draw   (308.85,13.79) -- (308.85,35.03) .. controls (308.85,35.31) and (308.08,35.54) .. (307.13,35.54) .. controls (306.17,35.54) and (305.4,35.31) .. (305.4,35.03) -- (305.4,13.79) .. controls (305.4,13.5) and (306.17,13.27) .. (307.13,13.27) .. controls (308.08,13.27) and (308.85,13.5) .. (308.85,13.79) .. controls (308.85,14.07) and (308.08,14.3) .. (307.13,14.3) .. controls (306.17,14.3) and (305.4,14.07) .. (305.4,13.79) ; % for border 

%Flowchart: Punched Tape [id:dp0996288037310491] 
\draw  [draw opacity=0][shading=_pnpra1nbf,_w75ocjv63] (380.85,43.05) .. controls (380.85,43.59) and (383.33,44.02) .. (386.38,44.02) .. controls (389.43,44.02) and (391.91,43.59) .. (391.91,43.05) .. controls (391.91,42.51) and (394.38,42.08) .. (397.44,42.08) .. controls (400.49,42.08) and (402.96,42.51) .. (402.96,43.05) -- (402.96,50.82) .. controls (402.96,50.28) and (400.49,49.85) .. (397.44,49.85) .. controls (394.38,49.85) and (391.91,50.28) .. (391.91,50.82) .. controls (391.91,51.35) and (389.43,51.79) .. (386.38,51.79) .. controls (383.33,51.79) and (380.85,51.35) .. (380.85,50.82) -- cycle ;
%Shape: Cube [id:dp02859936236590932] 
\path  [shading=_4bq82r9c8,_xz6zbha2e,path fading= _b7ie1pk3k ,fading transform={xshift=2}] (395.91,38.84) -- (409.43,25.32) -- (520.63,25.32) -- (520.63,40.92) -- (507.1,54.45) -- (395.91,54.45) -- cycle ; % for fading 
 \draw   (395.91,38.84) -- (409.43,25.32) -- (520.63,25.32) -- (520.63,40.92) -- (507.1,54.45) -- (395.91,54.45) -- cycle ; % for border 
 \draw   (520.63,25.32) -- (507.1,38.84) -- (395.91,38.84) ; \draw   (507.1,38.84) -- (507.1,54.45) ;

%Rounded Rect [id:dp005548575904899655] 
\draw  [line width=2.25]  (593,315.95) .. controls (593,313.22) and (595.22,311) .. (597.95,311) -- (612.8,311) .. controls (615.53,311) and (617.75,313.22) .. (617.75,315.95) -- (617.75,358.05) .. controls (617.75,360.78) and (615.53,363) .. (612.8,363) -- (597.95,363) .. controls (595.22,363) and (593,360.78) .. (593,358.05) -- cycle ;
%Rounded Rect [id:dp8079950092461392] 
\draw  [line width=2.25]  (600.83,313.19) .. controls (600.83,313.02) and (600.97,312.88) .. (601.14,312.88) -- (609.92,312.88) .. controls (610.09,312.88) and (610.23,313.02) .. (610.23,313.19) -- (610.23,313.19) .. controls (610.23,313.37) and (610.09,313.51) .. (609.92,313.51) -- (601.14,313.51) .. controls (600.97,313.51) and (600.83,313.37) .. (600.83,313.19) -- cycle ;
%Rounded Rect [id:dp25241599809402626] 
\draw  [line width=1.5]  (600.83,358.3) .. controls (600.83,358.13) and (600.97,357.99) .. (601.14,357.99) -- (609.92,357.99) .. controls (610.09,357.99) and (610.23,358.13) .. (610.23,358.3) -- (610.23,358.3) .. controls (610.23,358.47) and (610.09,358.61) .. (609.92,358.61) -- (601.14,358.61) .. controls (600.97,358.61) and (600.83,358.47) .. (600.83,358.3) -- cycle ;

%Shape: Polygon Curved [id:ds3080554179149143] 
\draw  [draw opacity=0][shading=_kymnuo23h,_ltfwf60ws] (457.7,208.51) .. controls (499.7,239.51) and (585.5,299) .. (597.95,311) .. controls (610.4,323) and (439.7,199.51) .. (427.7,188.51) .. controls (415.7,177.51) and (415.7,177.51) .. (457.7,208.51) -- cycle ;
%Shape: Rectangle [id:dp5706254337584848] 
\draw  [color={rgb, 255:red, 41; green, 92; blue, 153 }  ,draw opacity=1 ][line width=3]  (258,342) -- (328,342) -- (328,421) -- (258,421) -- cycle ;
%Shape: Rectangle [id:dp06746192423547859] 
\draw  [color={rgb, 255:red, 41; green, 92; blue, 153 }  ,draw opacity=1 ][fill={rgb, 255:red, 188; green, 214; blue, 245 }  ,fill opacity=1 ][line width=3]  (272,356) -- (320.5,356) -- (320.5,370) -- (272,370) -- cycle ;
%Shape: Rectangle [id:dp5442092277613777] 
\draw  [color={rgb, 255:red, 41; green, 92; blue, 153 }  ,draw opacity=1 ][fill={rgb, 255:red, 188; green, 214; blue, 245 }  ,fill opacity=1 ][line width=3]  (272,380) -- (320.5,380) -- (320.5,394) -- (272,394) -- cycle ;
%Shape: Rectangle [id:dp5494792175651037] 
\draw  [color={rgb, 255:red, 41; green, 92; blue, 153 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (304,286) -- (374,286) -- (374,421) -- (304,421) -- cycle ;
%Shape: Rectangle [id:dp45654294578055776] 
\draw  [color={rgb, 255:red, 41; green, 92; blue, 153 }  ,draw opacity=1 ][fill={rgb, 255:red, 188; green, 214; blue, 245 }  ,fill opacity=1 ][line width=3]  (320.5,384) -- (338.5,384) -- (338.5,420) -- (320.5,420) -- cycle ;
%Shape: Rectangle [id:dp3034062079756302] 
\draw  [color={rgb, 255:red, 41; green, 92; blue, 153 }  ,draw opacity=1 ][fill={rgb, 255:red, 188; green, 214; blue, 245 }  ,fill opacity=1 ][line width=3]  (339.5,384) -- (356.5,384) -- (356.5,420) -- (339.5,420) -- cycle ;
%Shape: Rectangle [id:dp24463153021335815] 
\draw  [color={rgb, 255:red, 41; green, 92; blue, 153 }  ,draw opacity=1 ][fill={rgb, 255:red, 188; green, 214; blue, 245 }  ,fill opacity=1 ][line width=3]  (315,304) -- (329.5,304) -- (329.5,317) -- (315,317) -- cycle ;
%Shape: Rectangle [id:dp9437223463966015] 
\draw  [color={rgb, 255:red, 41; green, 92; blue, 153 }  ,draw opacity=1 ][fill={rgb, 255:red, 188; green, 214; blue, 245 }  ,fill opacity=1 ][line width=3]  (347,304) -- (361.5,304) -- (361.5,317) -- (347,317) -- cycle ;
%Shape: Rectangle [id:dp7838926317437092] 
\draw  [color={rgb, 255:red, 41; green, 92; blue, 153 }  ,draw opacity=1 ][fill={rgb, 255:red, 188; green, 214; blue, 245 }  ,fill opacity=1 ][line width=3]  (315,328) -- (329.5,328) -- (329.5,341) -- (315,341) -- cycle ;
%Shape: Rectangle [id:dp8162623241966398] 
\draw  [color={rgb, 255:red, 41; green, 92; blue, 153 }  ,draw opacity=1 ][fill={rgb, 255:red, 188; green, 214; blue, 245 }  ,fill opacity=1 ][line width=3]  (347,328) -- (361.5,328) -- (361.5,341) -- (347,341) -- cycle ;
%Shape: Rectangle [id:dp26469134617955303] 
\draw  [color={rgb, 255:red, 41; green, 92; blue, 153 }  ,draw opacity=1 ][fill={rgb, 255:red, 188; green, 214; blue, 245 }  ,fill opacity=1 ][line width=3]  (315,353) -- (329.5,353) -- (329.5,366) -- (315,366) -- cycle ;
%Shape: Rectangle [id:dp12359954766323822] 
\draw  [color={rgb, 255:red, 41; green, 92; blue, 153 }  ,draw opacity=1 ][fill={rgb, 255:red, 188; green, 214; blue, 245 }  ,fill opacity=1 ][line width=3]  (347,353) -- (361.5,353) -- (361.5,366) -- (347,366) -- cycle ;
%Shape: Rectangle [id:dp2189418475771331] 
\draw  [color={rgb, 255:red, 41; green, 92; blue, 153 }  ,draw opacity=1 ][fill={rgb, 255:red, 47; green, 125; blue, 218 }  ,fill opacity=1 ][line width=3]  (309.5,277) -- (367.5,277) -- (367.5,286) -- (309.5,286) -- cycle ;
%Straight Lines [id:da6083545684820475] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (56.63,333.75) -- (302.5,325) ;
%Straight Lines [id:da7809325468570761] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (373.5,321) -- (596.13,310.75) ;
%Shape: Polygon Curved [id:ds07611166792635382] 
\draw  [draw opacity=0][shading=_m82snt6qh,_vlh58s86n] (456.5,409) .. controls (422.5,408) and (367.5,414) .. (398.5,418) .. controls (429.5,422) and (482.5,419) .. (517.5,418) .. controls (552.5,417) and (490.5,410) .. (456.5,409) -- cycle ;
%Shape: Polygon Curved [id:ds4815924390107078] 
\draw  [draw opacity=0][shading=_0f8c73vru,_7d6bp3eak] (55,336.5) .. controls (10,362.5) and (68.5,321) .. (55,336.5) .. controls (41.5,352) and (334.5,200) .. (337.5,186) .. controls (340.5,172) and (100,310.5) .. (55,336.5) -- cycle ;
%Shape: Polygon Curved [id:ds10764400142488195] 
\draw  [draw opacity=0][shading=_in1rcz224,_skk7kfusv] (349.5,186) .. controls (352.5,189) and (341.5,185) .. (337.5,186) .. controls (333.5,187) and (578.5,313) .. (593,315.95) .. controls (607.5,318.9) and (346.5,183) .. (349.5,186) -- cycle ;
%Shape: Polygon Curved [id:ds38826098364663975] 
\draw  [draw opacity=0][shading=_0rccx2sqs,_660gnrfta] (390.5,446) .. controls (391.5,440) and (399.5,441) .. (415.5,442) .. controls (431.5,443) and (508.5,441) .. (523.5,446) .. controls (538.5,451) and (389.5,452) .. (390.5,446) -- cycle ;
%Straight Lines [id:da7735927153917301] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (497.5,100) -- (451.99,104.79) ;
\draw [shift={(450,105)}, rotate = 353.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (98.2,108.5) node   [align=left] {\begin{minipage}[lt]{95.68pt}\setlength\topsep{0pt}
\begin{center}
Active (transmitting) \\element
\end{center}

\end{minipage}};
% Text Node
\draw (69,357.25) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {{\tiny Radio resource units}};
% Text Node
\draw (76.25,339.25) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {{\tiny Antenna}};
% Text Node
\draw (453.66,45.28) node  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {Microcontroller};
% Text Node
\draw (332.96,50.67) node  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{Receiver}};
% Text Node
\draw (35.01,293.5) node   [align=left] {BS};
% Text Node
\draw (223.01,71.5) node   [align=left] {SORIS};
% Text Node
\draw (126.2,229.5) node  [rotate=-309.74] [align=left] {Downlink};
% Text Node
\draw (606.01,378.5) node   [align=left] {UE};
% Text Node
\draw (524.2,241.5) node  [rotate=-36.54] [align=left] {Uplink};
% Text Node
\draw (329.02,440.5) node   [align=left] {Blocker};
% Text Node
\draw (530,405) node [anchor=north west][inner sep=0.75pt]   [align=left] {Channel estimation phase};
% Text Node
\draw (524,437) node [anchor=north west][inner sep=0.75pt]   [align=left] {Information transmission phase};
% Text Node
\draw (536.2,100.5) node   [align=left] {\begin{minipage}[lt]{48.08pt}\setlength\topsep{0pt}
\begin{center}
Reflecting\\element
\end{center}

\end{minipage}};
% Text Node
\draw (194.75,307.85) node [anchor=north west][inner sep=0.75pt]  [rotate=-358.24] [align=left] {Blocked};


\end{tikzpicture}

